Stable Neural Flows

We introduce a provably stable variant of neural ordinary differential equations (neural ODEs) whose trajectories evolve on an energy functional parametrised by a neural network. Stable neural flows provide an implicit guarantee on asymptotic stability of the depth-flows, leading to robustness against input perturbations and low computational burden for the numerical solver. The learning procedure is cast as an optimal control problem, and an approximate solution is proposed based on adjoint sensivity analysis. We further introduce novel regularizers designed to ease the optimization process and speed up convergence. The proposed model class is evaluated on non-linear classification and function approximation tasks.

==> figures/crossing_1d.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,0.0588235294117647,0.970588235294118}
\definecolor{color2}{rgb}{0,0.188235294117647,0.905882352941176}
\definecolor{color3}{rgb}{0,0.313725490196078,0.843137254901961}
\definecolor{color4}{rgb}{0,0.43921568627451,0.780392156862745}
\definecolor{color5}{rgb}{0,0.564705882352941,0.717647058823529}
\definecolor{color6}{rgb}{0,0.690196078431373,0.654901960784314}
\definecolor{color7}{rgb}{0,0.815686274509804,0.592156862745098}
\definecolor{color8}{rgb}{0,0.941176470588235,0.529411764705882}
\definecolor{color9}{rgb}{0,0.0705882352941176,0.964705882352941}
\definecolor{color10}{rgb}{0,0.211764705882353,0.894117647058824}
\definecolor{color11}{rgb}{0,0.356862745098039,0.82156862745098}
\definecolor{color12}{rgb}{0,0.498039215686275,0.750980392156863}
\definecolor{color13}{rgb}{0,0.643137254901961,0.67843137254902}
\definecolor{color14}{rgb}{0,0.788235294117647,0.605882352941177}
\definecolor{color15}{rgb}{0,0.929411764705882,0.535294117647059}

\begin{axis}[
title style = {at={(.5,.85)}},
xlabel style = {at={(.5,-.035)}},
ylabel style = {at={(-.075,.5)}},
ytick = {-1,0,1},
at = {(0,2.5cm)},
width = \linewidth,
height = 3cm,
tick align=inside,
xmin=0, xmax=1,
title={Trajectories},
xlabel={$s$},
ylabel={$x(s)$},
ymin=-1.1, ymax=1.1,
]
\addplot [thick, blue, opacity=0.1]
table {%
	0 -1
	0.0526315789473684 -0.851289331912994
	0.105263157894737 -0.688487887382507
	0.157894736842105 -0.512304246425629
	0.210526315789474 -0.326002776622772
	0.263157894736842 -0.136068224906921
	0.315789473684211 0.0486419498920441
	0.368421052631579 0.219368398189545
	0.421052631578947 0.370011925697327
	0.473684210526316 0.498146116733551
	0.526315789473684 0.60436075925827
	0.578947368421053 0.690986752510071
	0.631578947368421 0.760992825031281
	0.684210526315789 0.817307233810425
	0.736842105263158 0.862536787986755
	0.789473684210526 0.898866057395935
	0.842105263157895 0.928069055080414
	0.894736842105263 0.951575934886932
	0.947368421052632 0.97052127122879
	1 0.985812902450562
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.979797959327698
	0.0526315789473684 -0.828291356563568
	0.105263157894737 -0.662642896175385
	0.157894736842105 -0.483969151973724
	0.210526315789474 -0.296190768480301
	0.263157894736842 -0.106512539088726
	0.315789473684211 0.075823575258255
	0.368421052631579 0.242299675941467
	0.421052631578947 0.387549847364426
	0.473684210526316 0.509963572025299
	0.526315789473684 0.610731720924377
	0.578947368421053 0.692504644393921
	0.631578947368421 0.758349180221558
	0.684210526315789 0.811178922653198
	0.736842105263158 0.853524625301361
	0.789473684210526 0.887479364871979
	0.842105263157895 0.914733648300171
	0.894736842105263 0.936641275882721
	0.947368421052632 0.954273283481598
	1 0.968484818935394
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.95959597826004
	0.0526315789473684 -0.8053138256073
	0.105263157894737 -0.636906385421753
	0.157894736842105 -0.455948412418365
	0.210526315789474 -0.267053514719009
	0.263157894736842 -0.0781130492687225
	0.315789473684211 0.101371541619301
	0.368421052631579 0.263268411159515
	0.421052631578947 0.403011590242386
	0.473684210526316 0.519777476787567
	0.526315789473684 0.61528617143631
	0.578947368421053 0.69243723154068
	0.631578947368421 0.754358530044556
	0.684210526315789 0.803919017314911
	0.736842105263158 0.843568086624146
	0.789473684210526 0.875309407711029
	0.842105263157895 0.900748908519745
	0.894736842105263 0.921168267726898
	0.947368421052632 0.937579095363617
	1 0.950787365436554
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.939393937587738
	0.0526315789473684 -0.782368123531342
	0.105263157894737 -0.611309945583344
	0.157894736842105 -0.428303122520447
	0.210526315789474 -0.238676428794861
	0.263157894736842 -0.050957765430212
	0.315789473684211 0.125230982899666
	0.368421052631579 0.282277435064316
	0.421052631578947 0.416455656290054
	0.473684210526316 0.527683079242706
	0.526315789473684 0.618133723735809
	0.578947368421053 0.690897762775421
	0.631578947368421 0.749119639396667
	0.684210526315789 0.795615911483765
	0.736842105263158 0.832745313644409
	0.789473684210526 0.862420856952667
	0.842105263157895 0.88616931438446
	0.894736842105263 0.905203759670258
	0.947368421052632 0.920478820800781
	1 0.932754456996918
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.919191896915436
	0.0526315789473684 -0.759466767311096
	0.105263157894737 -0.585887134075165
	0.157894736842105 -0.401093244552612
	0.210526315789474 -0.211142390966415
	0.263157894736842 -0.0251245461404324
	0.315789473684211 0.147364288568497
	0.368421052631579 0.299346387386322
	0.421052631578947 0.42795130610466
	0.473684210526316 0.533778131008148
	0.526315789473684 0.619381725788116
	0.578947368421053 0.687986075878143
	0.631578947368421 0.742728590965271
	0.684210526315789 0.78635185956955
	0.736842105263158 0.821124494075775
	0.789473684210526 0.848873734474182
	0.842105263157895 0.871045768260956
	0.894736842105263 0.888790726661682
	0.947368421052632 0.903009653091431
	1 0.914417684078217
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.898989915847778
	0.0526315789473684 -0.736623883247375
	0.105263157894737 -0.560673952102661
	0.157894736842105 -0.374380648136139
	0.210526315789474 -0.184531211853027
	0.263157894736842 -0.000680582597851753
	0.315789473684211 0.16774870455265
	0.368421052631579 0.314508408308029
	0.421052631578947 0.437575101852417
	0.473684210526316 0.538163125514984
	0.526315789473684 0.619134068489075
	0.578947368421053 0.683800637722015
	0.631578947368421 0.735271155834198
	0.684210526315789 0.776202976703644
	0.736842105263158 0.808773517608643
	0.789473684210526 0.834723234176636
	0.842105263157895 0.855425655841827
	0.894736842105263 0.871969103813171
	0.947368421052632 0.885204136371613
	1 0.895806133747101
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.878787875175476
	0.0526315789473684 -0.713854193687439
	0.105263157894737 -0.535707831382751
	0.157894736842105 -0.348229825496674
	0.210526315789474 -0.158917546272278
	0.263157894736842 0.0223199054598808
	0.315789473684211 0.186378374695778
	0.368421052631579 0.327809929847717
	0.421052631578947 0.445410311222076
	0.473684210526316 0.540933966636658
	0.526315789473684 0.61749142408371
	0.578947368421053 0.678437113761902
	0.631578947368421 0.726830244064331
	0.684210526315789 0.765239834785461
	0.736842105263158 0.795751631259918
	0.789473684210526 0.820020496845245
	0.842105263157895 0.839352428913116
	0.894736842105263 0.854775786399841
	0.947368421052632 0.867094755172729
	1 0.876946866512299
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.858585834503174
	0.0526315789473684 -0.69117283821106
	0.105263157894737 -0.511027812957764
	0.157894736842105 -0.322703003883362
	0.210526315789474 -0.134369269013405
	0.263157894736842 0.0438351184129715
	0.315789473684211 0.203260451555252
	0.368421052631579 0.339306682348251
	0.421052631578947 0.451543122529984
	0.473684210526316 0.542192578315735
	0.526315789473684 0.614549398422241
	0.578947368421053 0.671982944011688
	0.631578947368421 0.717483162879944
	0.684210526315789 0.753527939319611
	0.736842105263158 0.782112836837769
	0.789473684210526 0.804812610149384
	0.842105263157895 0.822865545749664
	0.894736842105263 0.83724457025528
	0.947368421052632 0.848709881305695
	1 0.85786497592926
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.838383853435516
	0.0526315789473684 -0.668597102165222
	0.105263157894737 -0.486674249172211
	0.157894736842105 -0.297861158847809
	0.210526315789474 -0.110947415232658
	0.263157894736842 0.0638364255428314
	0.315789473684211 0.21841636300087
	0.368421052631579 0.34906280040741
	0.421052631578947 0.456062018871307
	0.473684210526316 0.54203188419342
	0.526315789473684 0.610398888587952
	0.578947368421053 0.664516687393188
	0.631578947368421 0.707298874855042
	0.684210526315789 0.741127848625183
	0.736842105263158 0.767909467220306
	0.789473684210526 0.789143145084381
	0.842105263157895 0.806001305580139
	0.894736842105263 0.819407641887665
	0.947368421052632 0.830078423023224
	1 0.838583886623383
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.818181812763214
	0.0526315789473684 -0.646144866943359
	0.105263157894737 -0.462688386440277
	0.157894736842105 -0.273763239383698
	0.210526315789474 -0.0887042954564095
	0.263157894736842 0.082307443022728
	0.315789473684211 0.231877893209457
	0.368421052631579 0.357147753238678
	0.421052631578947 0.459055423736572
	0.473684210526316 0.540543377399445
	0.526315789473684 0.605125725269318
	0.578947368421053 0.65611606836319
	0.631578947368421 0.696344137191772
	0.684210526315789 0.728095531463623
	0.736842105263158 0.753190338611603
	0.789473684210526 0.773052453994751
	0.842105263157895 0.788795709609985
	0.894736842105263 0.801293790340424
	0.947368421052632 0.811224639415741
	1 0.819125056266785
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.797979772090912
	0.0526315789473684 -0.623834550380707
	0.105263157894737 -0.439111799001694
	0.157894736842105 -0.250464767217636
	0.210526315789474 -0.0676831752061844
	0.263157894736842 0.0992442071437836
	0.315789473684211 0.243686318397522
	0.368421052631579 0.363635897636414
	0.421052631578947 0.460611432790756
	0.473684210526316 0.53781658411026
	0.526315789473684 0.598811209201813
	0.578947368421053 0.646854519844055
	0.631578947368421 0.684679985046387
	0.684210526315789 0.714482843875885
	0.736842105263158 0.737997174263
	0.789473684210526 0.756577551364899
	0.842105263157895 0.771278977394104
	0.894736842105263 0.782930195331573
	0.947368421052632 0.792171359062195
	1 0.799509048461914
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.777777791023254
	0.0526315789473684 -0.601685583591461
	0.105263157894737 -0.415985852479935
	0.157894736842105 -0.228017181158066
	0.210526315789474 -0.0479177534580231
	0.263157894736842 0.114653997123241
	0.315789473684211 0.253891587257385
	0.368421052631579 0.368603765964508
	0.421052631578947 0.460816204547882
	0.473684210526316 0.53393417596817
	0.526315789473684 0.591531038284302
	0.578947368421053 0.636794090270996
	0.631578947368421 0.672363102436066
	0.684210526315789 0.700338006019592
	0.736842105263158 0.722372055053711
	0.789473684210526 0.739753425121307
	0.842105263157895 0.753482282161713
	0.894736842105263 0.764342188835144
	0.947368421052632 0.772939920425415
	1 0.779754281044006
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.757575750350952
	0.0526315789473684 -0.579717814922333
	0.105263157894737 -0.393351435661316
	0.157894736842105 -0.206466838717461
	0.210526315789474 -0.0294322445988655
	0.263157894736842 0.128554224967957
	0.315789473684211 0.262549459934235
	0.368421052631579 0.372128963470459
	0.421052631578947 0.45975336432457
	0.473684210526316 0.528975963592529
	0.526315789473684 0.583356618881226
	0.578947368421053 0.626001238822937
	0.631578947368421 0.659445643424988
	0.684210526315789 0.685705244541168
	0.736842105263158 0.706352651119232
	0.789473684210526 0.722611486911774
	0.842105263157895 0.73543119430542
	0.894736842105263 0.745552778244019
	0.947368421052632 0.753551125526428
	1 0.759878218173981
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.73737370967865
	0.0526315789473684 -0.557952463626862
	0.105263157894737 -0.371248364448547
	0.157894736842105 -0.185854688286781
	0.210526315789474 -0.0122411325573921
	0.263157894736842 0.140971437096596
	0.315789473684211 0.269720643758774
	0.368421052631579 0.374289363622665
	0.421052631578947 0.457503795623779
	0.473684210526316 0.523018360137939
	0.526315789473684 0.574354350566864
	0.578947368421053 0.614524781703949
	0.631578947368421 0.645976543426514
	0.684210526315789 0.670625805854797
	0.736842105263158 0.689973890781403
	0.789473684210526 0.705181419849396
	0.842105263157895 0.717150211334229
	0.894736842105263 0.72658383846283
	0.947368421052632 0.734023869037628
	1 0.739896953105927
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.717171728610992
	0.0526315789473684 -0.536410391330719
	0.105263157894737 -0.34971496462822
	0.157894736842105 -0.166215479373932
	0.210526315789474 0.00365029275417328
	0.263157894736842 0.151939824223518
	0.315789473684211 0.275468826293945
	0.368421052631579 0.375162094831467
	0.421052631578947 0.454144835472107
	0.473684210526316 0.516131520271301
	0.526315789473684 0.564586699008942
	0.578947368421053 0.602429032325745
	0.631578947368421 0.632001042366028
	0.684210526315789 0.655137658119202
	0.736842105263158 0.673265755176544
	0.789473684210526 0.687490880489349
	0.842105263157895 0.698665678501129
	0.894736842105263 0.707455277442932
	0.947368421052632 0.714373886585236
	1 0.719825565814972
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.69696968793869
	0.0526315789473684 -0.515112042427063
	0.105263157894737 -0.328786909580231
	0.157894736842105 -0.147577986121178
	0.210526315789474 0.0182453840970993
	0.263157894736842 0.161500170826912
	0.315789473684211 0.279860436916351
	0.368421052631579 0.374822676181793
	0.421052631578947 0.449750274419785
	0.473684210526316 0.508382618427277
	0.526315789473684 0.554111301898956
	0.578947368421053 0.589753925800323
	0.631578947368421 0.617560148239136
	0.684210526315789 0.639276146888733
	0.736842105263158 0.656261444091797
	0.789473684210526 0.669564783573151
	0.842105263157895 0.679996132850647
	0.894736842105263 0.688185393810272
	0.947368421052632 0.694618761539459
	1 0.699677646160126
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.676767647266388
	0.0526315789473684 -0.494079738855362
	0.105263157894737 -0.308497607707977
	0.157894736842105 -0.129962995648384
	0.210526315789474 0.0315558612346649
	0.263157894736842 0.169698715209961
	0.315789473684211 0.282962441444397
	0.368421052631579 0.373344451189041
	0.421052631578947 0.444390267133713
	0.473684210526316 0.499833673238754
	0.526315789473684 0.542982280254364
	0.578947368421053 0.576551198959351
	0.631578947368421 0.602692842483521
	0.684210526315789 0.623073697090149
	0.736842105263158 0.638986051082611
	0.789473684210526 0.651426494121552
	0.842105263157895 0.661162674427032
	0.894736842105263 0.66879141330719
	0.947368421052632 0.674771785736084
	1 0.67946583032608
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.65656566619873
	0.0526315789473684 -0.47333350777626
	0.105263157894737 -0.288877129554749
	0.157894736842105 -0.113385990262032
	0.210526315789474 0.0436004176735878
	0.263157894736842 0.17658568918705
	0.315789473684211 0.284842282533646
	0.368421052631579 0.37079843878746
	0.421052631578947 0.438131302595139
	0.473684210526316 0.490543305873871
	0.526315789473684 0.53125
	0.578947368421053 0.562861680984497
	0.631578947368421 0.587435960769653
	0.684210526315789 0.606560587882996
	0.736842105263158 0.621465921401978
	0.789473684210526 0.633097887039185
	0.842105263157895 0.642184317111969
	0.894736842105263 0.649289071559906
	0.947368421052632 0.654848396778107
	1 0.659202039241791
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.636363625526428
	0.0526315789473684 -0.452894300222397
	0.105263157894737 -0.269952118396759
	0.157894736842105 -0.0978544354438782
	0.210526315789474 0.0544044971466064
	0.263157894736842 0.182214438915253
	0.315789473684211 0.28556627035141
	0.368421052631579 0.367252618074417
	0.421052631578947 0.431035935878754
	0.473684210526316 0.48056760430336
	0.526315789473684 0.518960952758789
	0.578947368421053 0.548722922801971
	0.631578947368421 0.571820616722107
	0.684210526315789 0.589764595031738
	0.736842105263158 0.603724658489227
	0.789473684210526 0.614598572254181
	0.842105263157895 0.623076617717743
	0.894736842105263 0.629692733287811
	0.947368421052632 0.634859561920166
	1 0.638896763324738
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.616161644458771
	0.0526315789473684 -0.432781934738159
	0.105263157894737 -0.251745373010635
	0.157894736842105 -0.0833699256181717
	0.210526315789474 0.0639989599585533
	0.263157894736842 0.186640560626984
	0.315789473684211 0.285201370716095
	0.368421052631579 0.362772256135941
	0.421052631578947 0.423163294792175
	0.473684210526316 0.46995598077774
	0.526315789473684 0.506158709526062
	0.578947368421053 0.534174203872681
	0.631578947368421 0.555878579616547
	0.684210526315789 0.572711527347565
	0.736842105263158 0.5857834815979
	0.789473684210526 0.595947027206421
	0.842105263157895 0.603855848312378
	0.894736842105263 0.610015630722046
	0.947368421052632 0.614815890789032
	1 0.618559777736664
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.595959603786469
	0.0526315789473684 -0.413014709949493
	0.105263157894737 -0.23427540063858
	0.157894736842105 -0.0699274837970734
	0.210526315789474 0.0724194794893265
	0.263157894736842 0.18992081284523
	0.315789473684211 0.283811151981354
	0.368421052631579 0.35741925239563
	0.421052631578947 0.414568841457367
	0.473684210526316 0.458757042884827
	0.526315789473684 0.492883503437042
	0.578947368421053 0.519247233867645
	0.631578947368421 0.539638578891754
	0.684210526315789 0.555425047874451
	0.736842105263158 0.567663013935089
	0.789473684210526 0.577160120010376
	0.842105263157895 0.584536731243134
	0.894736842105263 0.590269982814789
	0.947368421052632 0.594729542732239
	1 0.598199725151062
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.575757563114166
	0.0526315789473684 -0.393610686063766
	0.105263157894737 -0.217556327581406
	0.157894736842105 -0.0575166791677475
	0.210526315789474 0.0797057300806046
	0.263157894736842 0.192112669348717
	0.315789473684211 0.281458556652069
	0.368421052631579 0.351252794265747
	0.421052631578947 0.405304759740829
	0.473684210526316 0.447015136480331
	0.526315789473684 0.479172974824905
	0.578947368421053 0.503974199295044
	0.631578947368421 0.523125886917114
	0.684210526315789 0.537927269935608
	0.736842105263158 0.549381256103516
	0.789473684210526 0.558253109455109
	0.842105263157895 0.565129935741425
	0.894736842105263 0.570466697216034
	0.947368421052632 0.574608147144318
	1 0.577824652194977
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.555555582046509
	0.0526315789473684 -0.374585926532745
	0.105263157894737 -0.201598167419434
	0.157894736842105 -0.0461215376853943
	0.210526315789474 0.085900105535984
	0.263157894736842 0.193273395299911
	0.315789473684211 0.278201907873154
	0.368421052631579 0.344328671693802
	0.421052631578947 0.395419925451279
	0.473684210526316 0.434772878885269
	0.526315789473684 0.465061962604523
	0.578947368421053 0.488386780023575
	0.631578947368421 0.506365239620209
	0.684210526315789 0.520238220691681
	0.736842105263158 0.530954837799072
	0.789473684210526 0.539240598678589
	0.842105263157895 0.545651972293854
	0.894736842105263 0.550615847110748
	0.947368421052632 0.554461121559143
	1 0.557441592216492
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.535353541374207
	0.0526315789473684 -0.355954825878143
	0.105263157894737 -0.186406075954437
	0.157894736842105 -0.0357212573289871
	0.210526315789474 0.0910478159785271
	0.263157894736842 0.19345985352993
	0.315789473684211 0.274100452661514
	0.368421052631579 0.336699575185776
	0.421052631578947 0.38496008515358
	0.473684210526316 0.422067523002625
	0.526315789473684 0.450582414865494
	0.578947368421053 0.47250559926033
	0.631578947368421 0.489378809928894
	0.684210526315789 0.502376556396484
	0.736842105263158 0.51239949464798
	0.789473684210526 0.520135045051575
	0.842105263157895 0.526109755039215
	0.894736842105263 0.530726194381714
	0.947368421052632 0.534295082092285
	1 0.537056744098663
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.515151500701904
	0.0526315789473684 -0.337730228900909
	0.105263157894737 -0.171981155872345
	0.157894736842105 -0.0262906551361084
	0.210526315789474 0.0951952189207077
	0.263157894736842 0.19272792339325
	0.315789473684211 0.269209295511246
	0.368421052631579 0.328415423631668
	0.421052631578947 0.373968005180359
	0.473684210526316 0.408935129642487
	0.526315789473684 0.435764610767365
	0.578947368421053 0.456360846757889
	0.631578947368421 0.472187638282776
	0.684210526315789 0.484359294176102
	0.736842105263158 0.493729025125504
	0.789473684210526 0.500948250293732
	0.842105263157895 0.506512701511383
	0.894736842105263 0.51080596446991
	0.947368421052632 0.514118075370789
	1 0.516675353050232
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.494949489831924
	0.0526315789473684 -0.319922566413879
	0.105263157894737 -0.158319965004921
	0.157894736842105 -0.0178010165691376
	0.210526315789474 0.0983903333544731
	0.263157894736842 0.191132336854935
	0.315789473684211 0.263581395149231
	0.368421052631579 0.319523394107819
	0.421052631578947 0.362484037876129
	0.473684210526316 0.395410031080246
	0.526315789473684 0.420636415481567
	0.578947368421053 0.439973592758179
	0.631578947368421 0.454809963703156
	0.684210526315789 0.466202139854431
	0.736842105263158 0.474957376718521
	0.789473684210526 0.481691002845764
	0.842105263157895 0.486872434616089
	0.894736842105263 0.490862131118774
	0.947368421052632 0.493934750556946
	1 0.496302336454391
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.474747478961945
	0.0526315789473684 -0.302540302276611
	0.105263157894737 -0.145415037870407
	0.157894736842105 -0.0102207064628601
	0.210526315789474 0.100681230425835
	0.263157894736842 0.188726112246513
	0.315789473684211 0.25726655125618
	0.368421052631579 0.310067415237427
	0.421052631578947 0.350545406341553
	0.473684210526316 0.381523221731186
	0.526315789473684 0.405223309993744
	0.578947368421053 0.42336443066597
	0.631578947368421 0.437263816595078
	0.684210526315789 0.447919249534607
	0.736842105263158 0.456095069646835
	0.789473684210526 0.462372571229935
	0.842105263157895 0.467194497585297
	0.894736842105263 0.470900863409042
	0.947368421052632 0.473749876022339
	1 0.475941330194473
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.454545468091965
	0.0526315789473684 -0.285589575767517
	0.105263157894737 -0.133255079388618
	0.157894736842105 -0.00351499021053314
	0.210526315789474 0.102116502821445
	0.263157894736842 0.185560926795006
	0.315789473684211 0.250313401222229
	0.368421052631579 0.300089508295059
	0.421052631578947 0.338187426328659
	0.473684210526316 0.367303371429443
	0.526315789473684 0.389549523591995
	0.578947368421053 0.406554728746414
	0.631578947368421 0.419564783573151
	0.684210526315789 0.429523766040802
	0.736842105263158 0.437153190374374
	0.789473684210526 0.443001687526703
	0.842105263157895 0.44748654961586
	0.894736842105263 0.450927764177322
	0.947368421052632 0.453568249940872
	1 0.455595672130585
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.434343427419662
	0.0526315789473684 -0.269073903560638
	0.105263157894737 -0.121825091540813
	0.157894736842105 0.0023525208234787
	0.210526315789474 0.102744340896606
	0.263157894736842 0.181686356663704
	0.315789473684211 0.242766976356506
	0.368421052631579 0.289628565311432
	0.421052631578947 0.32544270157814
	0.473684210526316 0.352777451276779
	0.526315789473684 0.373636901378632
	0.578947368421053 0.389561086893082
	0.631578947368421 0.401727765798569
	0.684210526315789 0.411027431488037
	0.736842105263158 0.418141186237335
	0.789473684210526 0.423585772514343
	0.842105263157895 0.427754461765289
	0.894736842105263 0.430947095155716
	0.947368421052632 0.433393090963364
	1 0.435267835855484
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.414141416549683
	0.0526315789473684 -0.252994656562805
	0.105263157894737 -0.111106850206852
	0.157894736842105 0.00742001831531525
	0.210526315789474 0.102612406015396
	0.263157894736842 0.177150323987007
	0.315789473684211 0.234670251607895
	0.368421052631579 0.278721749782562
	0.421052631578947 0.312342047691345
	0.473684210526316 0.337971568107605
	0.526315789473684 0.357506155967712
	0.578947368421053 0.372400224208832
	0.631578947368421 0.383765637874603
	0.684210526315789 0.392441064119339
	0.736842105263158 0.399067580699921
	0.789473684210526 0.404131561517715
	0.842105263157895 0.408002555370331
	0.894736842105263 0.410963088274002
	0.947368421052632 0.413227021694183
	1 0.414959907531738
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.393939405679703
	0.0526315789473684 -0.237350285053253
	0.105263157894737 -0.101078905165195
	0.157894736842105 0.0117270797491074
	0.210526315789474 0.101767733693123
	0.263157894736842 0.171998918056488
	0.315789473684211 0.226064682006836
	0.368421052631579 0.267403662204742
	0.421052631578947 0.298914194107056
	0.473684210526316 0.322908341884613
	0.526315789473684 0.341176420450211
	0.578947368421053 0.355089753866196
	0.631578947368421 0.365691334009171
	0.684210526315789 0.373774349689484
	0.736842105263158 0.379939585924149
	0.789473684210526 0.384644895792007
	0.842105263157895 0.388236403465271
	0.894736842105263 0.390978693962097
	0.947368421052632 0.393072903156281
	1 0.394672840833664
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.373737365007401
	0.0526315789473684 -0.222137078642845
	0.105263157894737 -0.0917173698544502
	0.157894736842105 0.0153139606118202
	0.210526315789474 0.100256308913231
	0.263157894736842 0.166276127099991
	0.315789473684211 0.216988563537598
	0.368421052631579 0.255706906318665
	0.421052631578947 0.285185962915421
	0.473684210526316 0.30761045217514
	0.526315789473684 0.324664980173111
	0.578947368421053 0.337639719247818
	0.631578947368421 0.347515761852264
	0.684210526315789 0.355035960674286
	0.736842105263158 0.36076495051384
	0.789473684210526 0.365130722522736
	0.842105263157895 0.368458420038223
	0.894736842105263 0.370996356010437
	0.947368421052632 0.372931659221649
	1 0.374407589435577
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.353535354137421
	0.0526315789473684 -0.207348629832268
	0.105263157894737 -0.0829958021640778
	0.157894736842105 0.0182213559746742
	0.210526315789474 0.0981231480836868
	0.263157894736842 0.160024389624596
	0.315789473684211 0.207479178905487
	0.368421052631579 0.243662372231483
	0.421052631578947 0.27118256688118
	0.473684210526316 0.292097091674805
	0.526315789473684 0.307988315820694
	0.578947368421053 0.320065021514893
	0.631578947368421 0.329249262809753
	0.684210526315789 0.336233764886856
	0.736842105263158 0.341548472642899
	0.789473684210526 0.345593452453613
	0.842105263157895 0.34867250919342
	0.894736842105263 0.351018011569977
	0.947368421052632 0.352803409099579
	1 0.354164272546768
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.333333343267441
	0.0526315789473684 -0.192976072430611
	0.105263157894737 -0.0748857632279396
	0.157894736842105 0.0204904526472092
	0.210526315789474 0.0954120233654976
	0.263157894736842 0.153284177184105
	0.315789473684211 0.197571337223053
	0.368421052631579 0.231298893690109
	0.421052631578947 0.256927669048309
	0.473684210526316 0.276388108730316
	0.526315789473684 0.291161715984344
	0.578947368421053 0.302379131317139
	0.631578947368421 0.310900568962097
	0.684210526315789 0.3173748254776
	0.736842105263158 0.322295606136322
	0.789473684210526 0.326036721467972
	0.842105263157895 0.328881293535233
	0.894736842105263 0.331045001745224
	0.947368421052632 0.332690447568893
	1 0.333942592144012
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.313131302595139
	0.0526315789473684 -0.179008454084396
	0.105263157894737 -0.067357063293457
	0.157894736842105 0.0221622735261917
	0.210526315789474 0.092165507376194
	0.263157894736842 0.146094262599945
	0.315789473684211 0.187297791242599
	0.368421052631579 0.218643963336945
	0.421052631578947 0.242443412542343
	0.473684210526316 0.260500907897949
	0.526315789473684 0.274198979139328
	0.578947368421053 0.284591674804688
	0.631578947368421 0.292478531599045
	0.684210526315789 0.298465192317963
	0.736842105263158 0.30301108956337
	0.789473684210526 0.30646339058876
	0.842105263157895 0.309085428714752
	0.894736842105263 0.311078041791916
	0.947368421052632 0.312592059373856
	1 0.313741832971573
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.292929291725159
	0.0526315789473684 -0.165432244539261
	0.105263157894737 -0.0603778399527073
	0.157894736842105 0.0232780799269676
	0.210526315789474 0.088425025343895
	0.263157894736842 0.138491794466972
	0.315789473684211 0.176690444350243
	0.368421052631579 0.205723434686661
	0.421052631578947 0.227750644087791
	0.473684210526316 0.244452193379402
	0.526315789473684 0.257113099098206
	0.578947368421053 0.266711175441742
	0.631578947368421 0.273990273475647
	0.684210526315789 0.279510527849197
	0.736842105263158 0.283698499202728
	0.789473684210526 0.286876052618027
	0.842105263157895 0.289287537336349
	0.894736842105263 0.291117399930954
	0.947368421052632 0.292506515979767
	1 0.293560773134232
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.272727280855179
	0.0526315789473684 -0.152232050895691
	0.105263157894737 -0.0539152249693871
	0.157894736842105 0.0238781273365021
	0.210526315789474 0.0842305868864059
	0.263157894736842 0.130512282252312
	0.315789473684211 0.165778756141663
	0.368421052631579 0.192561641335487
	0.421052631578947 0.212868943810463
	0.473684210526316 0.22825776040554
	0.526315789473684 0.239916250109673
	0.578947368421053 0.248749136924744
	0.631578947368421 0.255442827939987
	0.684210526315789 0.260515719652176
	0.736842105263158 0.264361143112183
	0.789473684210526 0.267276465892792
	0.842105263157895 0.269486904144287
	0.894736842105263 0.271162956953049
	0.947368421052632 0.27243372797966
	1 0.273397952318192
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.252525240182877
	0.0526315789473684 -0.1393903195858
	0.105263157894737 -0.0479352399706841
	0.157894736842105 0.0240029096603394
	0.210526315789474 0.0796210095286369
	0.263157894736842 0.122189812362194
	0.315789473684211 0.15459144115448
	0.368421052631579 0.17918173968792
	0.421052631578947 0.197816789150238
	0.473684210526316 0.211931392550468
	0.526315789473684 0.222619593143463
	0.578947368421053 0.230713054537773
	0.631578947368421 0.23684249818325
	0.684210526315789 0.241484940052032
	0.736842105263158 0.245001658797264
	0.789473684210526 0.247666046023369
	0.842105263157895 0.24968433380127
	0.894736842105263 0.251214236021042
	0.947368421052632 0.252373427152634
	1 0.253251492977142
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.232323229312897
	0.0526315789473684 -0.12688772380352
	0.105263157894737 -0.042402982711792
	0.157894736842105 0.0236920937895775
	0.210526315789474 0.0746340453624725
	0.263157894736842 0.113557107746601
	0.315789473684211 0.143155813217163
	0.368421052631579 0.165605813264847
	0.421052631578947 0.182611733675003
	0.473684210526316 0.195487573742867
	0.526315789473684 0.20523364841938
	0.578947368421053 0.212610274553299
	0.631578947368421 0.218194648623466
	0.684210526315789 0.222422063350677
	0.736842105263158 0.225622370839119
	0.789473684210526 0.228045880794525
	0.842105263157895 0.229880422353745
	0.894736842105263 0.231270268559456
	0.947368421052632 0.232322454452515
	1 0.233119294047356
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.212121218442917
	0.0526315789473684 -0.114703103899956
	0.105263157894737 -0.0372830592095852
	0.157894736842105 0.0229848697781563
	0.210526315789474 0.0693061649799347
	0.263157894736842 0.104645617306232
	0.315789473684211 0.131497651338577
	0.368421052631579 0.151854753494263
	0.421052631578947 0.167270332574844
	0.473684210526316 0.178938642144203
	0.526315789473684 0.187768265604973
	0.578947368421053 0.194448947906494
	0.631578947368421 0.199504822492599
	0.684210526315789 0.203330338001251
	0.736842105263158 0.206225395202637
	0.789473684210526 0.208416566252708
	0.842105263157895 0.210074827075005
	0.894736842105263 0.211329936981201
	0.947368421052632 0.212279915809631
	1 0.212998941540718
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.191919192671776
	0.0526315789473684 -0.102813914418221
	0.105263157894737 -0.0325395204126835
	0.157894736842105 0.0219197683036327
	0.210526315789474 0.0636728703975677
	0.263157894736842 0.0954855531454086
	0.315789473684211 0.119641713798046
	0.368421052631579 0.137948527932167
	0.421052631578947 0.151808306574821
	0.473684210526316 0.162297010421753
	0.526315789473684 0.170232519507408
	0.578947368421053 0.176235601305962
	0.631578947368421 0.180777132511139
	0.684210526315789 0.184212654829025
	0.736842105263158 0.186811894178391
	0.789473684210526 0.188778325915337
	0.842105263157895 0.190265774726868
	0.894736842105263 0.191391751170158
	0.947368421052632 0.192243173718452
	1 0.192887857556343
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.171717166900635
	0.0526315789473684 -0.0911961048841476
	0.105263157894737 -0.028136070817709
	0.157894736842105 0.0205348059535027
	0.210526315789474 0.0577684938907623
	0.263157894736842 0.0861061066389084
	0.315789473684211 0.107611984014511
	0.368421052631579 0.123906224966049
	0.421052631578947 0.136240676045418
	0.473684210526316 0.145574286580086
	0.526315789473684 0.152635127305984
	0.578947368421053 0.157975986599922
	0.631578947368421 0.162015989422798
	0.684210526315789 0.165071621537209
	0.736842105263158 0.167382895946503
	0.789473684210526 0.169131383299828
	0.842105263157895 0.170453757047653
	0.894736842105263 0.171454235911369
	0.947368421052632 0.172210961580276
	1 0.172783330082893
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.151515156030655
	0.0526315789473684 -0.079824298620224
	0.105263157894737 -0.0240361765027046
	0.157894736842105 0.0188673324882984
	0.210526315789474 0.0516265630722046
	0.263157894736842 0.0765355229377747
	0.315789473684211 0.0954317003488541
	0.368421052631579 0.109746284782887
	0.421052631578947 0.12058188021183
	0.473684210526316 0.128781348466873
	0.526315789473684 0.134984284639359
	0.578947368421053 0.13967652618885
	0.631578947368421 0.143225163221359
	0.684210526315789 0.14590947329998
	0.736842105263158 0.147939801216125
	0.789473684210526 0.14947547018528
	0.842105263157895 0.150636941194534
	0.894736842105263 0.151515454053879
	0.947368421052632 0.152179777622223
	1 0.152682453393936
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.131313130259514
	0.0526315789473684 -0.0686721652746201
	0.105263157894737 -0.0202032309025526
	0.157894736842105 0.0169540904462337
	0.210526315789474 0.0452796891331673
	0.263157894736842 0.0668010637164116
	0.315789473684211 0.0831225737929344
	0.368421052631579 0.0954863205552101
	0.421052631578947 0.104845657944679
	0.473684210526316 0.111928693950176
	0.526315789473684 0.117287755012512
	0.578947368421053 0.121341519057751
	0.631578947368421 0.124408595263958
	0.684210526315789 0.126728281378746
	0.736842105263158 0.128483071923256
	0.789473684210526 0.12981028854847
	0.842105263157895 0.130814105272293
	0.894736842105263 0.13157357275486
	0.947368421052632 0.13214784860611
	1 0.132582381367683
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.111111111938953
	0.0526315789473684 -0.0577122196555138
	0.105263157894737 -0.0166004169732332
	0.157894736842105 0.0148313902318478
	0.210526315789474 0.0387597493827343
	0.263157894736842 0.0569293834269047
	0.315789473684211 0.0707064718008041
	0.368421052631579 0.0811434760689735
	0.421052631578947 0.0890453979372978
	0.473684210526316 0.0950267091393471
	0.526315789473684 0.0995530858635902
	0.578947368421053 0.102977767586708
	0.631578947368421 0.105569452047348
	0.684210526315789 0.107529923319817
	0.736842105263158 0.109013192355633
	0.789473684210526 0.110135436058044
	0.842105263157895 0.110984317958355
	0.894736842105263 0.111626647412777
	0.947368421052632 0.112112462520599
	1 0.112480066716671
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.0909090936183929
	0.0526315789473684 -0.0469162985682487
	0.105263157894737 -0.0131909176707268
	0.157894736842105 0.0125349499285221
	0.210526315789474 0.0320979431271553
	0.263157894736842 0.0469463542103767
	0.315789473684211 0.0582046136260033
	0.368421052631579 0.0667343884706497
	0.421052631578947 0.0731940120458603
	0.473684210526316 0.0780850574374199
	0.526315789473684 0.0817874893546104
	0.578947368421053 0.0845898389816284
	0.631578947368421 0.0867109075188637
	0.684210526315789 0.0883161276578903
	0.736842105263158 0.0895309522747993
	0.789473684210526 0.0904503688216209
	0.842105263157895 0.0911461114883423
	0.894736842105263 0.0916726142168045
	0.947368421052632 0.0920709669589996
	1 0.0923725664615631
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.0707070678472519
	0.0526315789473684 -0.036255419254303
	0.105263157894737 -0.00993797928094864
	0.157894736842105 0.0101000536233187
	0.210526315789474 0.0253248251974583
	0.263157894736842 0.0368773005902767
	0.315789473684211 0.0456369668245316
	0.368421052631579 0.0522752553224564
	0.421052631578947 0.0573041215538979
	0.473684210526316 0.0611132867634296
	0.526315789473684 0.0639979541301727
	0.578947368421053 0.0661821290850639
	0.631578947368421 0.0678362920880318
	0.684210526315789 0.0690885931253433
	0.736842105263158 0.0700366944074631
	0.789473684210526 0.0707546249032021
	0.842105263157895 0.0712980777025223
	0.894736842105263 0.0717095658183098
	0.947368421052632 0.0720210075378418
	1 0.0722568929195404
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.0505050495266914
	0.0526315789473684 -0.0257001370191574
	0.105263157894737 -0.00680482666939497
	0.157894736842105 0.00756160542368889
	0.210526315789474 0.018470536917448
	0.263157894736842 0.0267471242696047
	0.315789473684211 0.0330238603055477
	0.368421052631579 0.0377820059657097
	0.421052631578947 0.0413880981504917
	0.473684210526316 0.0441209003329277
	0.526315789473684 0.0461914278566837
	0.578947368421053 0.0477600321173668
	0.631578947368421 0.0489486381411552
	0.684210526315789 0.0498489551246166
	0.736842105263158 0.0505309961736202
	0.789473684210526 0.0510476976633072
	0.842105263157895 0.0514390580356121
	0.894736842105263 0.0517355650663376
	0.947368421052632 0.0519601479172707
	1 0.0521302632987499
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.030303031206131
	0.0526315789473684 -0.0152204725891352
	0.105263157894737 -0.00375471776351333
	0.157894736842105 0.00495420955121517
	0.210526315789474 0.0115647884085774
	0.263157894736842 0.0165803320705891
	0.315789473684211 0.0203849636018276
	0.368421052631579 0.0232703126966953
	0.421052631578947 0.025458138436079
	0.473684210526316 0.0271170530468225
	0.526315789473684 0.028374744579196
	0.578947368421053 0.0293281767517328
	0.631578947368421 0.0300509817898273
	0.684210526315789 0.0305989198386669
	0.736842105263158 0.0310142710804939
	0.789473684210526 0.0313291326165199
	0.842105263157895 0.031567744910717
	0.894736842105263 0.0317487120628357
	0.947368421052632 0.0318858548998833
	1 0.0319898091256618
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 -0.0101010100916028
	0.0526315789473684 -0.00478619057685137
	0.105263157894737 -0.000751038664020598
	0.157894736842105 0.00231213634833694
	0.210526315789474 0.00463696802034974
	0.263157894736842 0.00640115095302463
	0.315789473684211 0.00773988710716367
	0.368421052631579 0.00875566434115171
	0.421052631578947 0.00952631793916225
	0.473684210526316 0.0101110450923443
	0.526315789473684 0.0105546517297626
	0.578947368421053 0.0108912251889706
	0.631578947368421 0.0111465323716402
	0.684210526315789 0.0113402279093862
	0.736842105263158 0.0114871682599187
	0.789473684210526 0.011598645709455
	0.842105263157895 0.0116832116618752
	0.894736842105263 0.0117473751306534
	0.947368421052632 0.0117960441857576
	1 0.0118329618126154
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.0101010100916028
	0.0526315789473684 0.00563318422064185
	0.105263157894737 0.0022428382653743
	0.157894736842105 -0.000330449314787984
	0.210526315789474 -0.00228369887918234
	0.263157894736842 -0.0037663672119379
	0.315789473684211 -0.00489199301227927
	0.368421052631579 -0.00574655830860138
	0.421052631578947 -0.00639534369111061
	0.473684210526316 -0.00688795372843742
	0.526315789473684 -0.00726197520270944
	0.578947368421053 -0.00754595827311277
	0.631578947368421 -0.00776157295331359
	0.684210526315789 -0.00792529061436653
	0.736842105263158 -0.00804958958178759
	0.789473684210526 -0.00814399123191833
	0.842105263157895 -0.00821567140519619
	0.894736842105263 -0.00827009696513414
	0.947368421052632 -0.00831142254173756
	1 -0.00834279879927635
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.030303031206131
	0.0526315789473684 0.0160681940615177
	0.105263157894737 0.00526348408311605
	0.157894736842105 -0.00293949712067842
	0.210526315789474 -0.00916809123009443
	0.263157894736842 -0.0138982255011797
	0.315789473684211 -0.0174912828952074
	0.368421052631579 -0.0202209055423737
	0.421052631578947 -0.0222947541624308
	0.473684210526316 -0.0238706432282925
	0.526315789473684 -0.025068175047636
	0.578947368421053 -0.0259781982749701
	0.631578947368421 -0.0266698859632015
	0.684210526315789 -0.0271955505013466
	0.736842105263158 -0.0275950971990824
	0.789473684210526 -0.0278987567871809
	0.842105263157895 -0.0281295031309128
	0.894736842105263 -0.0283049922436476
	0.947368421052632 -0.0284383073449135
	1 -0.0285396706312895
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.0505050495266914
	0.0526315789473684 0.0265493094921112
	0.105263157894737 0.00834741909056902
	0.157894736842105 -0.00548098236322403
	0.210526315789474 -0.0159870833158493
	0.263157894736842 -0.0239703729748726
	0.315789473684211 -0.0300386026501656
	0.368421052631579 -0.0346519164741039
	0.421052631578947 -0.0381597280502319
	0.473684210526316 -0.040827602148056
	0.526315789473684 -0.0428568795323372
	0.578947368421053 -0.044400542974472
	0.631578947368421 -0.0455748848617077
	0.684210526315789 -0.0464683398604393
	0.736842105263158 -0.047148160636425
	0.789473684210526 -0.0476654283702374
	0.842105263157895 -0.0480590127408504
	0.894736842105263 -0.0483585223555565
	0.947368421052632 -0.0485864132642746
	1 -0.0487598180770874
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.0707070678472519
	0.0526315789473684 0.0371069312095642
	0.105263157894737 0.0115311034023762
	0.157894736842105 -0.00792082585394382
	0.210526315789474 -0.0227114781737328
	0.263157894736842 -0.0339587479829788
	0.315789473684211 -0.0425143465399742
	0.368421052631579 -0.049023911356926
	0.421052631578947 -0.0539779663085938
	0.473684210526316 -0.0577493384480476
	0.526315789473684 -0.0606208257377148
	0.578947368421053 -0.0628073289990425
	0.631578947368421 -0.0644728168845177
	0.684210526315789 -0.0657412335276604
	0.736842105263158 -0.0667074173688889
	0.789473684210526 -0.0674435719847679
	0.842105263157895 -0.0680043026804924
	0.894736842105263 -0.06843151897192
	0.947368421052632 -0.0687569007277489
	1 -0.0690049529075623
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.0909090936183929
	0.0526315789473684 0.047771081328392
	0.105263157894737 0.0148509778082371
	0.157894736842105 -0.0102248881012201
	0.210526315789474 -0.0293118730187416
	0.263157894736842 -0.0438389629125595
	0.315789473684211 -0.0548988059163094
	0.368421052631579 -0.0633211061358452
	0.421052631578947 -0.0697368979454041
	0.473684210526316 -0.0746260210871696
	0.526315789473684 -0.0783524662256241
	0.578947368421053 -0.0811931863427162
	0.631578947368421 -0.0833595767617226
	0.684210526315789 -0.0850114971399307
	0.736842105263158 -0.0862714350223541
	0.789473684210526 -0.0872324407100677
	0.842105263157895 -0.0879654511809349
	0.894736842105263 -0.0885246694087982
	0.947368421052632 -0.0889511331915855
	1 -0.0892766788601875
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.111111111938953
	0.0526315789473684 0.0585714019834995
	0.105263157894737 0.0183434393256903
	0.157894736842105 -0.0123587250709534
	0.210526315789474 -0.0357585921883583
	0.263157894736842 -0.0535863526165485
	0.315789473684211 -0.0671718120574951
	0.368421052631579 -0.0775273069739342
	0.421052631578947 -0.0854236483573914
	0.473684210526316 -0.0914474502205849
	0.526315789473684 -0.0960439890623093
	0.578947368421053 -0.0995521172881126
	0.631578947368421 -0.10223089158535
	0.684210526315789 -0.104276083409786
	0.736842105263158 -0.105838045477867
	0.789473684210526 -0.107031002640724
	0.842105263157895 -0.10794223099947
	0.894736842105263 -0.108638286590576
	0.947368421052632 -0.109170019626617
	1 -0.109576232731342
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.131313130259514
	0.0526315789473684 0.0695370584726334
	0.105263157894737 0.0220448113977909
	0.157894736842105 -0.0142877623438835
	0.210526315789474 -0.0420214980840683
	0.263157894736842 -0.0631758123636246
	0.315789473684211 -0.07931287586689
	0.368421052631579 -0.0916259810328484
	0.421052631578947 -0.101025015115738
	0.473684210526316 -0.10820322483778
	0.526315789473684 -0.113687217235565
	0.578947368421053 -0.117877967655659
	0.631578947368421 -0.121082104742527
	0.684210526315789 -0.123531639575958
	0.736842105263158 -0.125404968857765
	0.789473684210526 -0.126837879419327
	0.842105263157895 -0.127933844923973
	0.894736842105263 -0.128772348165512
	0.947368421052632 -0.129413858056068
	1 -0.129904538393021
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.151515156030655
	0.0526315789473684 0.0806965082883835
	0.105263157894737 0.0259913802146912
	0.157894736842105 -0.0159768983721733
	0.210526315789474 -0.048070065677166
	0.263157894736842 -0.0725818425416946
	0.315789473684211 -0.0913011282682419
	0.368421052631579 -0.10560018569231
	0.421052631578947 -0.116527393460274
	0.473684210526316 -0.124882556498051
	0.526315789473684 -0.131273686885834
	0.578947368421053 -0.136164516210556
	0.631578947368421 -0.139907985925674
	0.684210526315789 -0.142774477601051
	0.736842105263158 -0.144969895482063
	0.789473684210526 -0.146651417016983
	0.842105263157895 -0.147939577698708
	0.894736842105263 -0.148926630616188
	0.947368421052632 -0.149682998657227
	1 -0.150262281298637
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.171717166900635
	0.0526315789473684 0.0920772850513458
	0.105263157894737 0.0302193015813828
	0.157894736842105 -0.0173908621072769
	0.210526315789474 -0.0538730248808861
	0.263157894736842 -0.0817781165242195
	0.315789473684211 -0.103115007281303
	0.368421052631579 -0.119432285428047
	0.421052631578947 -0.131916552782059
	0.473684210526316 -0.141474083065987
	0.526315789473684 -0.148794233798981
	0.578947368421053 -0.154403120279312
	0.631578947368421 -0.158703297376633
	0.684210526315789 -0.162000432610512
	0.736842105263158 -0.164529204368591
	0.789473684210526 -0.16646945476532
	0.842105263157895 -0.167957991361618
	0.894736842105263 -0.169100314378738
	0.947368421052632 -0.169977024197578
	1 -0.170649707317352
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.191919192671776
	0.0526315789473684 0.103706248104572
	0.105263157894737 0.0347645618021488
	0.157894736842105 -0.0184938460588455
	0.210526315789474 -0.0593987889587879
	0.263157894736842 -0.0907378345727921
	0.315789473684211 -0.114732094109058
	0.368421052631579 -0.133104234933853
	0.421052631578947 -0.147177889943123
	0.473684210526316 -0.157965868711472
	0.526315789473684 -0.16623954474926
	0.578947368421053 -0.172587543725967
	0.631578947368421 -0.177462160587311
	0.684210526315789 -0.181204989552498
	0.736842105263158 -0.184080198407173
	0.789473684210526 -0.186289563775063
	0.842105263157895 -0.187987148761749
	0.894736842105263 -0.189292401075363
	0.947368421052632 -0.190295293927193
	1 -0.191066771745682
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.212121218442917
	0.0526315789473684 0.115608878433704
	0.105263157894737 0.0396629758179188
	0.157894736842105 -0.0192494988441467
	0.210526315789474 -0.0646145343780518
	0.263157894736842 -0.0994332134723663
	0.315789473684211 -0.126129671931267
	0.368421052631579 -0.146597161889076
	0.421052631578947 -0.162295997142792
	0.473684210526316 -0.174345523118973
	0.526315789473684 -0.183599546551704
	0.578947368421053 -0.190710127353668
	0.631578947368421 -0.196178033947945
	0.684210526315789 -0.200383141636848
	0.736842105263158 -0.203618541359901
	0.789473684210526 -0.20610885322094
	0.842105263157895 -0.208025828003883
	0.894736842105263 -0.20950148999691
	0.947368421052632 -0.210637718439102
	1 -0.21151302754879
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.232323229312897
	0.0526315789473684 0.12780949473381
	0.105263157894737 0.0449498556554317
	0.157894736842105 -0.0196213573217392
	0.210526315789474 -0.0694870948791504
	0.263157894736842 -0.107835657894611
	0.315789473684211 -0.137283533811569
	0.368421052631579 -0.159891396760941
	0.421052631578947 -0.177254870533943
	0.473684210526316 -0.190599977970123
	0.526315789473684 -0.200863689184189
	0.578947368421053 -0.208762437105179
	0.631578947368421 -0.214844048023224
	0.684210526315789 -0.219529420137405
	0.736842105263158 -0.223140329122543
	0.789473684210526 -0.225923925638199
	0.842105263157895 -0.22807015478611
	0.894736842105263 -0.229725778102875
	0.947368421052632 -0.231002807617188
	1 -0.231987670063972
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.252525240182877
	0.0526315789473684 0.140331029891968
	0.105263157894737 0.0506604760885239
	0.157894736842105 -0.019571878015995
	0.210526315789474 -0.0739819332957268
	0.263157894736842 -0.115915417671204
	0.315789473684211 -0.148169204592705
	0.368421052631579 -0.172966420650482
	0.421052631578947 -0.192037642002106
	0.473684210526316 -0.206715941429138
	0.526315789473684 -0.218020647764206
	0.578947368421053 -0.226733580231667
	0.631578947368421 -0.233453050255775
	0.684210526315789 -0.238637834787369
	0.736842105263158 -0.242640316486359
	0.789473684210526 -0.245731040835381
	0.842105263157895 -0.248118504881859
	0.894736842105263 -0.249962821602821
	0.947368421052632 -0.251388043165207
	1 -0.252489537000656
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.272727280855179
	0.0526315789473684 0.153194785118103
	0.105263157894737 0.0568291395902634
	0.157894736842105 -0.0190635621547699
	0.210526315789474 -0.0780639946460724
	0.263157894736842 -0.123641915619373
	0.315789473684211 -0.158760368824005
	0.368421052631579 -0.185800805687904
	0.421052631578947 -0.20662659406662
	0.473684210526316 -0.222678020596504
	0.526315789473684 -0.235058516263962
	0.578947368421053 -0.244614705443382
	0.631578947368421 -0.251996964216232
	0.684210526315789 -0.257701933383942
	0.736842105263158 -0.26211342215538
	0.789473684210526 -0.265525966882706
	0.842105263157895 -0.268166214227676
	0.894736842105263 -0.270210146903992
	0.947368421052632 -0.271791875362396
	1 -0.273017108440399
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.292929291725159
	0.0526315789473684 0.166420340538025
	0.105263157894737 0.0634898021817207
	0.157894736842105 -0.0180582031607628
	0.210526315789474 -0.0816968232393265
	0.263157894736842 -0.130983039736748
	0.315789473684211 -0.169030338525772
	0.368421052631579 -0.198371857404709
	0.421052631578947 -0.221003115177155
	0.473684210526316 -0.238471075892448
	0.526315789473684 -0.251964718103409
	0.578947368421053 -0.262396186590195
	0.631578947368421 -0.270467132329941
	0.684210526315789 -0.276714622974396
	0.736842105263158 -0.281554102897644
	0.789473684210526 -0.285303980112076
	0.842105263157895 -0.288210958242416
	0.894736842105263 -0.290464580059052
	0.947368421052632 -0.292212396860123
	1 -0.293568313121796
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.313131302595139
	0.0526315789473684 0.180025279521942
	0.105263157894737 0.0706752762198448
	0.157894736842105 -0.0165173783898354
	0.210526315789474 -0.0848430991172791
	0.263157894736842 -0.137905687093735
	0.315789473684211 -0.178950414061546
	0.368421052631579 -0.210656017065048
	0.421052631578947 -0.23514749109745
	0.473684210526316 -0.25407949090004
	0.526315789473684 -0.268725663423538
	0.578947368421053 -0.280066072940826
	0.631578947368421 -0.288853764533997
	0.684210526315789 -0.295668214559555
	0.736842105263158 -0.300955653190613
	0.789473684210526 -0.305059731006622
	0.842105263157895 -0.308246672153473
	0.894736842105263 -0.310722559690475
	0.947368421052632 -0.312646001577377
	1 -0.314140856266022
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.333333343267441
	0.0526315789473684 0.194025367498398
	0.105263157894737 0.078417494893074
	0.157894736842105 -0.0144021436572075
	0.210526315789474 -0.0874643102288246
	0.263157894736842 -0.144375056028366
	0.315789473684211 -0.188491195440292
	0.368421052631579 -0.222628086805344
	0.421052631578947 -0.249038904905319
	0.473684210526316 -0.269485145807266
	0.526315789473684 -0.285327076911926
	0.578947368421053 -0.297612577676773
	0.631578947368421 -0.307147860527039
	0.684210526315789 -0.314554452896118
	0.736842105263158 -0.320310831069946
	0.789473684210526 -0.324787586927414
	0.842105263157895 -0.328269779682159
	0.894736842105263 -0.330980151891708
	0.947368421052632 -0.333089739084244
	1 -0.334732085466385
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.353535354137421
	0.0526315789473684 0.208433851599693
	0.105263157894737 0.0867470502853394
	0.157894736842105 -0.0116734355688095
	0.210526315789474 -0.0895207673311234
	0.263157894736842 -0.150355100631714
	0.315789473684211 -0.197620898485184
	0.368421052631579 -0.23426179587841
	0.421052631578947 -0.262655287981033
	0.473684210526316 -0.284670054912567
	0.526315789473684 -0.301753580570221
	0.578947368421053 -0.315022647380829
	0.631578947368421 -0.325338542461395
	0.684210526315789 -0.333364397287369
	0.736842105263158 -0.339613497257233
	0.789473684210526 -0.34448117017746
	0.842105263157895 -0.348274976015091
	0.894736842105263 -0.351232647895813
	0.947368421052632 -0.353539168834686
	1 -0.355338603258133
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.373737365007401
	0.0526315789473684 0.223261833190918
	0.105263157894737 0.0956928506493568
	0.157894736842105 -0.00829228013753891
	0.210526315789474 -0.0909719318151474
	0.263157894736842 -0.155808195471764
	0.315789473684211 -0.206307008862495
	0.368421052631579 -0.245529308915138
	0.421052631578947 -0.275973290205002
	0.473684210526316 -0.29961496591568
	0.526315789473684 -0.317988991737366
	0.578947368421053 -0.332283318042755
	0.631578947368421 -0.3434137403965
	0.684210526315789 -0.352088451385498
	0.736842105263158 -0.358854085206985
	0.789473684210526 -0.36413362622261
	0.842105263157895 -0.368255734443665
	0.894736842105263 -0.371475487947464
	0.947368421052632 -0.373991131782532
	1 -0.375957041978836
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.393939405679703
	0.0526315789473684 0.23851802945137
	0.105263157894737 0.105282157659531
	0.157894736842105 -0.00421980023384094
	0.210526315789474 -0.0917758792638779
	0.263157894736842 -0.160694941878319
	0.315789473684211 -0.214515134692192
	0.368421052631579 -0.25640082359314
	0.421052631578947 -0.288968056440353
	0.473684210526316 -0.31429848074913
	0.526315789473684 -0.334015876054764
	0.578947368421053 -0.349378883838654
	0.631578947368421 -0.361362129449844
	0.684210526315789 -0.370716214179993
	0.736842105263158 -0.378023982048035
	0.789473684210526 -0.383737534284592
	0.842105263157895 -0.388206094503403
	0.894736842105263 -0.391702920198441
	0.947368421052632 -0.394439846277237
	1 -0.396583259105682
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.414141416549683
	0.0526315789473684 0.254208326339722
	0.105263157894737 0.115539893507957
	0.157894736842105 0.000582441687583923
	0.210526315789474 -0.0918897986412048
	0.263157894736842 -0.16497440636158
	0.315789473684211 -0.222208306193352
	0.368421052631579 -0.266845375299454
	0.421052631578947 -0.301613181829453
	0.473684210526316 -0.328699231147766
	0.526315789473684 -0.349815636873245
	0.578947368421053 -0.366295248270035
	0.631578947368421 -0.379169642925262
	0.684210526315789 -0.389236569404602
	0.736842105263158 -0.397114962339401
	0.789473684210526 -0.403284758329391
	0.842105263157895 -0.408118963241577
	0.894736842105263 -0.411909192800522
	0.947368421052632 -0.414881557226181
	1 -0.417212903499603
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.434343427419662
	0.0526315789473684 0.270336389541626
	0.105263157894737 0.126488715410233
	0.157894736842105 0.00615264475345612
	0.210526315789474 -0.0912700444459915
	0.263157894736842 -0.168603852391243
	0.315789473684211 -0.229348570108414
	0.368421052631579 -0.276829659938812
	0.421052631578947 -0.313880532979965
	0.473684210526316 -0.342792272567749
	0.526315789473684 -0.365368366241455
	0.578947368421053 -0.383014261722565
	0.631578947368421 -0.396822601556778
	0.684210526315789 -0.407637536525726
	0.736842105263158 -0.416115403175354
	0.789473684210526 -0.422766596078873
	0.842105263157895 -0.42798712849617
	0.894736842105263 -0.432087749242783
	0.947368421052632 -0.435308992862701
	1 -0.43784111738205
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.454545468091965
	0.0526315789473684 0.286902993917465
	0.105263157894737 0.138148471713066
	0.157894736842105 0.012527272105217
	0.210526315789474 -0.0898720622062683
	0.263157894736842 -0.171538949012756
	0.315789473684211 -0.235894978046417
	0.368421052631579 -0.286318480968475
	0.421052631578947 -0.325740337371826
	0.473684210526316 -0.356553941965103
	0.526315789473684 -0.38065305352211
	0.578947368421053 -0.399518847465515
	0.631578947368421 -0.414306372404099
	0.684210526315789 -0.425906330347061
	0.736842105263158 -0.43501541018486
	0.789473684210526 -0.442173838615417
	0.842105263157895 -0.447803109884262
	0.894736842105263 -0.452231705188751
	0.947368421052632 -0.455717623233795
	1 -0.458462625741959
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.474747478961945
	0.0526315789473684 0.303906232118607
	0.105263157894737 0.15053579211235
	0.157894736842105 0.0197421610355377
	0.210526315789474 -0.0876508802175522
	0.263157894736842 -0.173733472824097
	0.315789473684211 -0.2418053150177
	0.368421052631579 -0.295274615287781
	0.421052631578947 -0.337160676717758
	0.473684210526316 -0.369956225156784
	0.526315789473684 -0.395646840333939
	0.578947368421053 -0.415791034698486
	0.631578947368421 -0.431603878736496
	0.684210526315789 -0.444029122591019
	0.736842105263158 -0.453802198171616
	0.789473684210526 -0.461496144533157
	0.842105263157895 -0.467556864023209
	0.894736842105263 -0.472333520650864
	0.947368421052632 -0.476100951433182
	1 -0.479071646928787
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.494949489831924
	0.0526315789473684 0.321341902017593
	0.105263157894737 0.163664042949677
	0.157894736842105 0.0278311222791672
	0.210526315789474 -0.0845611840486526
	0.263157894736842 -0.175139755010605
	0.315789473684211 -0.247034922242165
	0.368421052631579 -0.303658574819565
	0.421052631578947 -0.348107576370239
	0.473684210526316 -0.382970869541168
	0.526315789473684 -0.410325467586517
	0.578947368421053 -0.431807160377502
	0.631578947368421 -0.448697924613953
	0.684210526315789 -0.461991190910339
	0.736842105263158 -0.472463876008987
	0.789473684210526 -0.480722725391388
	0.842105263157895 -0.487238824367523
	0.894736842105263 -0.492384880781174
	0.947368421052632 -0.496449410915375
	1 -0.499661982059479
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.515151500701904
	0.0526315789473684 0.339203238487244
	0.105263157894737 0.177542805671692
	0.157894736842105 0.0368252843618393
	0.210526315789474 -0.0805575922131538
	0.263157894736842 -0.17570835351944
	0.315789473684211 -0.251536756753922
	0.368421052631579 -0.311428427696228
	0.421052631578947 -0.358544945716858
	0.473684210526316 -0.395567387342453
	0.526315789473684 -0.424663156270981
	0.578947368421053 -0.447547912597656
	0.631578947368421 -0.46557030081749
	0.684210526315789 -0.479776740074158
	0.736842105263158 -0.490987569093704
	0.789473684210526 -0.499842196702957
	0.842105263157895 -0.506841480731964
	0.894736842105263 -0.512377321720123
	0.947368421052632 -0.516757905483246
	1 -0.520227015018463
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.535353541374207
	0.0526315789473684 0.357480555772781
	0.105263157894737 0.192177906632423
	0.157894736842105 0.046753779053688
	0.210526315789474 -0.0755950063467026
	0.263157894736842 -0.175388470292091
	0.315789473684211 -0.255261093378067
	0.368421052631579 -0.318539410829544
	0.421052631578947 -0.36843404173851
	0.473684210526316 -0.407712191343307
	0.526315789473684 -0.438631862401962
	0.578947368421053 -0.462989628314972
	0.631578947368421 -0.482200980186462
	0.684210526315789 -0.497368693351746
	0.736842105263158 -0.509357452392578
	0.789473684210526 -0.518841803073883
	0.842105263157895 -0.526351392269135
	0.894736842105263 -0.532301366329193
	0.947368421052632 -0.537018418312073
	1 -0.5407595038414
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.555555582046509
	0.0526315789473684 0.376162558794022
	0.105263157894737 0.207570597529411
	0.157894736842105 0.0576418042182922
	0.210526315789474 -0.069629542529583
	0.263157894736842 -0.174128204584122
	0.315789473684211 -0.258156210184097
	0.368421052631579 -0.324944734573364
	0.421052631578947 -0.377733886241913
	0.473684210526316 -0.41937056183815
	0.526315789473684 -0.452201813459396
	0.578947368421053 -0.478106319904327
	0.631578947368421 -0.498568654060364
	0.684210526315789 -0.514748930931091
	0.736842105263158 -0.527558326721191
	0.789473684210526 -0.537708222866058
	0.842105263157895 -0.545757532119751
	0.894736842105263 -0.552147090435028
	0.947368421052632 -0.557219982147217
	1 -0.561251878738403
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.575757563114166
	0.0526315789473684 0.395235270261765
	0.105263157894737 0.223718076944351
	0.157894736842105 0.0695114880800247
	0.210526315789474 -0.0626183524727821
	0.263157894736842 -0.171874478459358
	0.315789473684211 -0.260168790817261
	0.368421052631579 -0.330594331026077
	0.421052631578947 -0.386400490999222
	0.473684210526316 -0.430504590272903
	0.526315789473684 -0.465341001749039
	0.578947368421053 -0.492871105670929
	0.631578947368421 -0.514649927616119
	0.684210526315789 -0.531897842884064
	0.736842105263158 -0.545573174953461
	0.789473684210526 -0.556427121162415
	0.842105263157895 -0.565048515796661
	0.894736842105263 -0.57190352678299
	0.947368421052632 -0.577355980873108
	1 -0.581695675849915
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.595959603786469
	0.0526315789473684 0.414683789014816
	0.105263157894737 0.240613177418709
	0.157894736842105 0.0823797732591629
	0.210526315789474 -0.05452049523592
	0.263157894736842 -0.168573722243309
	0.315789473684211 -0.261242032051086
	0.368421052631579 -0.335435450077057
	0.421052631578947 -0.394387096166611
	0.473684210526316 -0.441074311733246
	0.526315789473684 -0.478015035390854
	0.578947368421053 -0.507253646850586
	0.631578947368421 -0.530420362949371
	0.684210526315789 -0.548794388771057
	0.736842105263158 -0.563384711742401
	0.789473684210526 -0.574983239173889
	0.842105263157895 -0.584211409091949
	0.894736842105263 -0.59155935049057
	0.947368421052632 -0.597414612770081
	1 -0.602082312107086
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.616161644458771
	0.0526315789473684 0.434490561485291
	0.105263157894737 0.258244216442108
	0.157894736842105 0.0962592959403992
	0.210526315789474 -0.0452977418899536
	0.263157894736842 -0.164172023534775
	0.315789473684211 -0.261318117380142
	0.368421052631579 -0.339412420988083
	0.421052631578947 -0.40164378285408
	0.473684210526316 -0.451036334037781
	0.526315789473684 -0.49018731713295
	0.578947368421053 -0.521226227283478
	0.631578947368421 -0.545853734016418
	0.684210526315789 -0.565416097640991
	0.736842105263158 -0.580973505973816
	0.789473684210526 -0.5933598279953
	0.842105263157895 -0.603229582309723
	0.894736842105263 -0.611102163791656
	0.947368421052632 -0.617385149002075
	1 -0.622402310371399
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.636363625526428
	0.0526315789473684 0.454637289047241
	0.105263157894737 0.276594758033752
	0.157894736842105 0.11115662753582
	0.210526315789474 -0.0349155589938164
	0.263157894736842 -0.158616244792938
	0.315789473684211 -0.260336488485336
	0.368421052631579 -0.342466831207275
	0.421052631578947 -0.408117651939392
	0.473684210526316 -0.460344195365906
	0.526315789473684 -0.50181782245636
	0.578947368421053 -0.534749746322632
	0.631578947368421 -0.560920834541321
	0.684210526315789 -0.581738829612732
	0.736842105263158 -0.598319351673126
	0.789473684210526 -0.611539423465729
	0.842105263157895 -0.62209016084671
	0.894736842105263 -0.630518794059753
	0.947368421052632 -0.637256503105164
	1 -0.642645657062531
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.65656566619873
	0.0526315789473684 0.475104093551636
	0.105263157894737 0.295644640922546
	0.157894736842105 0.127073392271996
	0.210526315789474 -0.0233432427048683
	0.263157894736842 -0.151854008436203
	0.315789473684211 -0.258235573768616
	0.368421052631579 -0.344537138938904
	0.421052631578947 -0.413752377033234
	0.473684210526316 -0.468948394060135
	0.526315789473684 -0.512864589691162
	0.578947368421053 -0.547793865203857
	0.631578947368421 -0.575591087341309
	0.684210526315789 -0.597736477851868
	0.736842105263158 -0.61539900302887
	0.789473684210526 -0.629503011703491
	0.842105263157895 -0.640776038169861
	0.894736842105263 -0.649795114994049
	0.947368421052632 -0.657015264034271
	1 -0.662801682949066
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.676767647266388
	0.0526315789473684 0.495871067047119
	0.105263157894737 0.315369516611099
	0.157894736842105 0.144004225730896
	0.210526315789474 -0.0105548501014709
	0.263157894736842 -0.143834233283997
	0.315789473684211 -0.25495257973671
	0.368421052631579 -0.345558822154999
	0.421052631578947 -0.418487876653671
	0.473684210526316 -0.476796716451645
	0.526315789473684 -0.523281574249268
	0.578947368421053 -0.560314238071442
	0.631578947368421 -0.589832305908203
	0.684210526315789 -0.61338084936142
	0.736842105263158 -0.632189989089966
	0.789473684210526 -0.647229850292206
	0.842105263157895 -0.659268856048584
	0.894736842105263 -0.668916046619415
	0.947368421052632 -0.676652252674103
	1 -0.682858765125275
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.69696968793869
	0.0526315789473684 0.516916513442993
	0.105263157894737 0.335741072893143
	0.157894736842105 0.161937728524208
	0.210526315789474 0.00346884876489639
	0.263157894736842 -0.134509444236755
	0.315789473684211 -0.250424325466156
	0.368421052631579 -0.345464825630188
	0.421052631578947 -0.422260940074921
	0.473684210526316 -0.483831763267517
	0.526315789473684 -0.53302013874054
	0.578947368421053 -0.57227349281311
	0.631578947368421 -0.60360848903656
	0.684210526315789 -0.628642022609711
	0.736842105263158 -0.648665070533752
	0.789473684210526 -0.664698600769043
	0.842105263157895 -0.677551925182343
	0.894736842105263 -0.687865197658539
	0.947368421052632 -0.696147978305817
	1 -0.702804863452911
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.717171728610992
	0.0526315789473684 0.538219451904297
	0.105263157894737 0.356728225946426
	0.157894736842105 0.180855348706245
	0.210526315789474 0.0187413468956947
	0.263157894736842 -0.123835027217865
	0.315789473684211 -0.244586557149887
	0.368421052631579 -0.34418573975563
	0.421052631578947 -0.425004512071609
	0.473684210526316 -0.489993631839752
	0.526315789473684 -0.542027413845062
	0.578947368421053 -0.583624720573425
	0.631578947368421 -0.616881251335144
	0.684210526315789 -0.643487334251404
	0.736842105263158 -0.664797842502594
	0.789473684210526 -0.681885004043579
	0.842105263157895 -0.695601403713226
	0.894736842105263 -0.706625282764435
	0.947368421052632 -0.715490758419037
	1 -0.722626626491547
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.73737370967865
	0.0526315789473684 0.559758365154266
	0.105263157894737 0.378296375274658
	0.157894736842105 0.200732707977295
	0.210526315789474 0.035267673432827
	0.263157894736842 -0.11177159845829
	0.315789473684211 -0.237377569079399
	0.368421052631579 -0.341649681329727
	0.421052631578947 -0.426647961139679
	0.473684210526316 -0.49521791934967
	0.526315789473684 -0.550247073173523
	0.578947368421053 -0.594319581985474
	0.631578947368421 -0.629608690738678
	0.684210526315789 -0.657881557941437
	0.736842105263158 -0.680556535720825
	0.789473684210526 -0.698763906955719
	0.842105263157895 -0.713398814201355
	0.894736842105263 -0.725177407264709
	0.947368421052632 -0.734663903713226
	1 -0.742310166358948
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.757575750350952
	0.0526315789473684 0.581512272357941
	0.105263157894737 0.400409370660782
	0.157894736842105 0.221538856625557
	0.210526315789474 0.0530458018183708
	0.263157894736842 -0.0982851162552834
	0.315789473684211 -0.228735819458961
	0.368421052631579 -0.337783485651016
	0.421052631578947 -0.427117049694061
	0.473684210526316 -0.499435365200043
	0.526315789473684 -0.557618498802185
	0.578947368421053 -0.604307174682617
	0.631578947368421 -0.641747653484344
	0.684210526315789 -0.671787083148956
	0.736842105263158 -0.695911765098572
	0.789473684210526 -0.7153080701828
	0.842105263157895 -0.730921268463135
	0.894736842105263 -0.743501663208008
	0.947368421052632 -0.753649175167084
	1 -0.761840403079987
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.777777791023254
	0.0526315789473684 0.603459715843201
	0.105263157894737 0.423028379678726
	0.157894736842105 0.243235230445862
	0.210526315789474 0.0720638111233711
	0.263157894736842 -0.0833494365215302
	0.315789473684211 -0.218603312969208
	0.368421052631579 -0.332512974739075
	0.421052631578947 -0.426334470510483
	0.473684210526316 -0.50257420539856
	0.526315789473684 -0.564076602458954
	0.578947368421053 -0.613526940345764
	0.631578947368421 -0.653249263763428
	0.684210526315789 -0.685162901878357
	0.736842105263158 -0.710826277732849
	0.789473684210526 -0.731487512588501
	0.842105263157895 -0.748139679431915
	0.894736842105263 -0.761576116085052
	0.947368421052632 -0.772427797317505
	1 -0.781201243400574
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.797979772090912
	0.0526315789473684 0.625580728054047
	0.105263157894737 0.446113914251328
	0.157894736842105 0.265780657529831
	0.210526315789474 0.0923014432191849
	0.263157894736842 -0.0669461637735367
	0.315789473684211 -0.206926599144936
	0.368421052631579 -0.325763493776321
	0.421052631578947 -0.42421954870224
	0.473684210526316 -0.504556059837341
	0.526315789473684 -0.569552063941956
	0.578947368421053 -0.621923089027405
	0.631578947368421 -0.664061367511749
	0.684210526315789 -0.697964668273926
	0.736842105263158 -0.725265264511108
	0.789473684210526 -0.747270584106445
	0.842105263157895 -0.765030443668365
	0.894736842105263 -0.779377579689026
	0.947368421052632 -0.790980756282806
	1 -0.800375163555145
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.818181812763214
	0.0526315789473684 0.647855520248413
	0.105263157894737 0.46962571144104
	0.157894736842105 0.289126396179199
	0.210526315789474 0.113729074597359
	0.263157894736842 -0.0490665510296822
	0.315789473684211 -0.193657577037811
	0.368421052631579 -0.317461639642715
	0.421052631578947 -0.420689284801483
	0.473684210526316 -0.505300223827362
	0.526315789473684 -0.573970317840576
	0.578947368421053 -0.629427194595337
	0.631578947368421 -0.674127876758575
	0.684210526315789 -0.710144877433777
	0.736842105263158 -0.739184856414795
	0.789473684210526 -0.762622475624084
	0.842105263157895 -0.781560659408569
	0.894736842105263 -0.796880960464478
	0.947368421052632 -0.809287428855896
	1 -0.819343566894531
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.838383853435516
	0.0526315789473684 0.670265436172485
	0.105263157894737 0.493522971868515
	0.157894736842105 0.313220262527466
	0.210526315789474 0.136307507753372
	0.263157894736842 -0.0297126844525337
	0.315789473684211 -0.178755611181259
	0.368421052631579 -0.307535827159882
	0.421052631578947 -0.415658384561539
	0.473684210526316 -0.504719734191895
	0.526315789473684 -0.577252089977264
	0.578947368421053 -0.635972321033478
	0.631578947368421 -0.683388352394104
	0.684210526315789 -0.721651613712311
	0.736842105263158 -0.752542018890381
	0.789473684210526 -0.777506053447723
	0.842105263157895 -0.797700464725494
	0.894736842105263 -0.814058780670166
	0.947368421052632 -0.82732218503952
	1 -0.838086485862732
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.858585834503174
	0.0526315789473684 0.692791819572449
	0.105263157894737 0.517765522003174
	0.157894736842105 0.338007420301437
	0.210526315789474 0.159989044070244
	0.263157894736842 -0.0088979285210371
	0.315789473684211 -0.162188678979874
	0.368421052631579 -0.295918405056
	0.421052631578947 -0.409040719270706
	0.473684210526316 -0.502726137638092
	0.526315789473684 -0.579312801361084
	0.578947368421053 -0.641480386257172
	0.631578947368421 -0.691777467727661
	0.684210526315789 -0.732429027557373
	0.736842105263158 -0.765292406082153
	0.789473684210526 -0.79188084602356
	0.842105263157895 -0.813417255878448
	0.894736842105263 -0.830881893634796
	0.947368421052632 -0.84505957365036
	1 -0.856582164764404
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.878787875175476
	0.0526315789473684 0.715418338775635
	0.105263157894737 0.542313933372498
	0.157894736842105 0.363429218530655
	0.210526315789474 0.18471796810627
	0.263157894736842 0.0133522776886821
	0.315789473684211 -0.143935635685921
	0.368421052631579 -0.282546818256378
	0.421052631578947 -0.400749921798706
	0.473684210526316 -0.499225616455078
	0.526315789473684 -0.580062806606293
	0.578947368421053 -0.645870208740234
	0.631578947368421 -0.699225068092346
	0.684210526315789 -0.742416501045227
	0.736842105263158 -0.777380228042603
	0.789473684210526 -0.805702865123749
	0.842105263157895 -0.828670024871826
	0.894736842105263 -0.847318172454834
	0.947368421052632 -0.862474858760834
	1 -0.874807000160217
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.898989915847778
	0.0526315789473684 0.738129079341888
	0.105263157894737 0.567129790782928
	0.157894736842105 0.38942676782608
	0.210526315789474 0.21043087542057
	0.263157894736842 0.0369996130466461
	0.315789473684211 -0.123988524079323
	0.368421052631579 -0.267366468906403
	0.421052631578947 -0.390701442956924
	0.473684210526316 -0.494121611118317
	0.526315789473684 -0.579407632350922
	0.578947368421053 -0.64905834197998
	0.631578947368421 -0.705654323101044
	0.684210526315789 -0.75154834985733
	0.736842105263158 -0.788749873638153
	0.789473684210526 -0.818924605846405
	0.842105263157895 -0.843421638011932
	0.894736842105263 -0.863333284854889
	0.947368421052632 -0.879535257816315
	1 -0.89273589849472
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.919191896915436
	0.0526315789473684 0.760908722877502
	0.105263157894737 0.592176139354706
	0.157894736842105 0.415939837694168
	0.210526315789474 0.237058132886887
	0.263157894736842 0.0619940236210823
	0.315789473684211 -0.102351725101471
	0.368421052631579 -0.25033164024353
	0.421052631578947 -0.37881326675415
	0.473684210526316 -0.487316459417343
	0.526315789473684 -0.577247083187103
	0.578947368421053 -0.650946021080017
	0.631578947368421 -0.710983753204346
	0.684210526315789 -0.75975376367569
	0.736842105263158 -0.799344420433044
	0.789473684210526 -0.831494212150574
	0.842105263157895 -0.857625126838684
	0.894736842105263 -0.878889799118042
	0.947368421052632 -0.896212577819824
	1 -0.910341441631317
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.939393937587738
	0.0526315789473684 0.783743858337402
	0.105263157894737 0.617417991161346
	0.157894736842105 0.442909836769104
	0.210526315789474 0.264525473117828
	0.263157894736842 0.0882732793688774
	0.315789473684211 -0.0790454596281052
	0.368421052631579 -0.231408476829529
	0.421052631578947 -0.36500871181488
	0.473684210526316 -0.478710114955902
	0.526315789473684 -0.573477447032928
	0.578947368421053 -0.651444911956787
	0.631578947368421 -0.715124666690826
	0.684210526315789 -0.766955554485321
	0.736842105263158 -0.809093415737152
	0.789473684210526 -0.843355774879456
	0.842105263157895 -0.871235311031342
	0.894736842105263 -0.893947124481201
	0.947368421052632 -0.912470042705536
	1 -0.927594006061554
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.95959597826004
	0.0526315789473684 0.806621670722961
	0.105263157894737 0.64282214641571
	0.157894736842105 0.470276325941086
	0.210526315789474 0.292754828929901
	0.263157894736842 0.11576409637928
	0.315789473684211 -0.054105669260025
	0.368421052631579 -0.21057765185833
	0.421052631578947 -0.349218934774399
	0.473684210526316 -0.468204915523529
	0.526315789473684 -0.567990243434906
	0.578947368421053 -0.650440812110901
	0.631578947368421 -0.717981576919556
	0.684210526315789 -0.773070812225342
	0.736842105263158 -0.817928314208984
	0.789473684210526 -0.854448020458221
	0.842105263157895 -0.88419771194458
	0.894736842105263 -0.908460974693298
	0.947368421052632 -0.928269863128662
	1 -0.944461107254028
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 0.979797959327698
	0.0526315789473684 0.829530775547028
	0.105263157894737 0.668357610702515
	0.157894736842105 0.497981667518616
	0.210526315789474 0.321665793657303
	0.263157894736842 0.144383475184441
	0.315789473684211 -0.0275851339101791
	0.368421052631579 -0.187835946679115
	0.421052631578947 -0.331385105848312
	0.473684210526316 -0.455704391002655
	0.526315789473684 -0.560674786567688
	0.578947368421053 -0.647825121879578
	0.631578947368421 -0.71945321559906
	0.684210526315789 -0.778009474277496
	0.736842105263158 -0.825771272182465
	0.789473684210526 -0.86470490694046
	0.842105263157895 -0.896459698677063
	0.894736842105263 -0.922383248806
	0.947368421052632 -0.943570494651794
	1 -0.960907995700836
};
\addplot [thick, blue, opacity=0.1]
table {%
	0 1
	0.0526315789473684 0.852460026741028
	0.105263157894737 0.693995594978333
	0.157894736842105 0.525974154472351
	0.210526315789474 0.351177930831909
	0.263157894736842 0.174040824174881
	0.315789473684211 0.000448703765869141
	0.368421052631579 -0.163197860121727
	0.421052631578947 -0.311461061239243
	0.473684210526316 -0.441118568181992
	0.526315789473684 -0.551418364048004
	0.578947368421053 -0.643482863903046
	0.631578947368421 -0.719430446624756
	0.684210526315789 -0.781674146652222
	0.736842105263158 -0.832533121109009
	0.789473684210526 -0.874053716659546
	0.842105263157895 -0.907955229282379
	0.894736842105263 -0.935661613941193
	0.947368421052632 -0.958328902721405
	1 -0.976896405220032
};
\end{axis}
%
%
%%
%
\begin{groupplot}[group style={group size=2 by 1, horizontal sep =.3cm}]
\nextgroupplot[
title style = {at={(.5,.85)}},
xlabel style = {at={(.5,-.015)}},
ylabel style = {at={(-.15,.5)}},
ytick = {-1,0,1},
xtick = {0,1},
width =.575\linewidth,
height = 3cm,
tick align=inside,
xmin=0, xmax=1,
title={$u_t = -1$},
xlabel={$s$},
ylabel={$x(s)$},
ymin=-1.1, ymax=1.1,
]
\addplot [draw=none, fill=color1, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.893862322909672
0.105263157894737 0.893862322909672
0.157894736842105 0.893862322909672
0.210526315789474 0.893862322909672
0.263157894736842 0.893862322909672
0.315789473684211 0.893862322909672
0.368421052631579 0.893862322909672
0.421052631578947 0.893862322909672
0.473684210526316 0.893862322909672
0.526315789473684 0.893862322909672
0.578947368421053 0.893862322909672
0.631578947368421 0.893862322909672
0.684210526315789 0.893862322909672
0.736842105263158 0.893862322909672
0.789473684210526 0.893862322909672
0.842105263157895 0.893862322909672
0.894736842105263 0.893862322909672
0.947368421052632 0.893862322909672
1 0.893862322909672
1 0.98421052631579
1 1.1
0.947368421052632 1.1
0.894736842105263 1.1
0.842105263157895 1.1
0.789473684210526 1.1
0.736842105263158 1.1
0.684210526315789 1.1
0.631578947368421 1.1
0.578947368421053 1.1
0.526315789473684 1.1
0.473684210526316 1.1
0.421052631578947 1.1
0.368421052631579 1.1
0.315789473684211 1.1
0.263157894736842 1.1
0.210526315789474 1.1
0.157894736842105 1.1
0.105263157894737 1.1
0.0526315789473684 1.1
0 1.1
0 0.98421052631579
0 0.893862322909672
0.0526315789473684 0.893862322909672
};
\addplot [draw=none, fill=color2, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.747211700048053
0.105263157894737 0.747211700048053
0.157894736842105 0.747211700048053
0.210526315789474 0.747211700048053
0.263157894736842 0.747211700048053
0.315789473684211 0.747211700048053
0.368421052631579 0.747211700048053
0.421052631578947 0.747211700048053
0.473684210526316 0.747211700048053
0.526315789473684 0.747211700048053
0.578947368421053 0.747211700048053
0.631578947368421 0.747211700048053
0.684210526315789 0.747211700048053
0.736842105263158 0.747211700048053
0.789473684210526 0.747211700048053
0.842105263157895 0.747211700048053
0.894736842105263 0.747211700048053
0.947368421052632 0.747211700048053
1 0.747211700048053
1 0.752631578947369
1 0.868421052631579
1 0.893862322909672
0.947368421052632 0.893862322909672
0.894736842105263 0.893862322909672
0.842105263157895 0.893862322909672
0.789473684210526 0.893862322909672
0.736842105263158 0.893862322909672
0.684210526315789 0.893862322909672
0.631578947368421 0.893862322909672
0.578947368421053 0.893862322909672
0.526315789473684 0.893862322909672
0.473684210526316 0.893862322909672
0.421052631578947 0.893862322909672
0.368421052631579 0.893862322909672
0.315789473684211 0.893862322909672
0.263157894736842 0.893862322909672
0.210526315789474 0.893862322909672
0.157894736842105 0.893862322909672
0.105263157894737 0.893862322909672
0.0526315789473684 0.893862322909672
0 0.893862322909672
0 0.868421052631579
0 0.752631578947369
0 0.747211700048053
0.0526315789473684 0.747211700048053
};
\addplot [draw=none, fill=color3, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.627527737766459
0.105263157894737 0.627527737766459
0.157894736842105 0.627527737766459
0.210526315789474 0.627527737766459
0.263157894736842 0.627527737766459
0.315789473684211 0.627527737766459
0.368421052631579 0.627527737766459
0.421052631578947 0.627527737766459
0.473684210526316 0.627527737766459
0.526315789473684 0.627527737766459
0.578947368421053 0.627527737766459
0.631578947368421 0.627527737766459
0.684210526315789 0.627527737766459
0.736842105263158 0.627527737766459
0.789473684210526 0.627527737766459
0.842105263157895 0.627527737766459
0.894736842105263 0.627527737766459
0.947368421052632 0.627527737766459
1 0.627527737766459
1 0.636842105263158
1 0.747211700048053
0.947368421052632 0.747211700048053
0.894736842105263 0.747211700048053
0.842105263157895 0.747211700048053
0.789473684210526 0.747211700048053
0.736842105263158 0.747211700048053
0.684210526315789 0.747211700048053
0.631578947368421 0.747211700048053
0.578947368421053 0.747211700048053
0.526315789473684 0.747211700048053
0.473684210526316 0.747211700048053
0.421052631578947 0.747211700048053
0.368421052631579 0.747211700048053
0.315789473684211 0.747211700048053
0.263157894736842 0.747211700048053
0.210526315789474 0.747211700048053
0.157894736842105 0.747211700048053
0.105263157894737 0.747211700048053
0.0526315789473684 0.747211700048053
0 0.747211700048053
0 0.636842105263158
0 0.627527737766459
0.0526315789473684 0.627527737766459
};
\addplot [draw=none, fill=color4, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.508537134847626
0.105263157894737 0.508537134847626
0.157894736842105 0.508537134847626
0.210526315789474 0.508537134847626
0.263157894736842 0.508537134847626
0.315789473684211 0.508537134847626
0.368421052631579 0.508537134847626
0.421052631578947 0.508537134847626
0.473684210526316 0.508537134847626
0.526315789473684 0.508537134847626
0.578947368421053 0.508537134847626
0.631578947368421 0.508537134847626
0.684210526315789 0.508537134847626
0.736842105263158 0.508537134847626
0.789473684210526 0.508537134847626
0.842105263157895 0.508537134847626
0.894736842105263 0.508537134847626
0.947368421052632 0.508537134847626
1 0.508537134847626
1 0.521052631578947
1 0.627527737766459
0.947368421052632 0.627527737766459
0.894736842105263 0.627527737766459
0.842105263157895 0.627527737766459
0.789473684210526 0.627527737766459
0.736842105263158 0.627527737766459
0.684210526315789 0.627527737766459
0.631578947368421 0.627527737766459
0.578947368421053 0.627527737766459
0.526315789473684 0.627527737766459
0.473684210526316 0.627527737766459
0.421052631578947 0.627527737766459
0.368421052631579 0.627527737766459
0.315789473684211 0.627527737766459
0.263157894736842 0.627527737766459
0.210526315789474 0.627527737766459
0.157894736842105 0.627527737766459
0.105263157894737 0.627527737766459
0.0526315789473684 0.627527737766459
0 0.627527737766459
0 0.521052631578947
0 0.508537134847626
0.0526315789473684 0.508537134847626
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -1.1
0.105263157894737 -1.1
0.157894736842105 -1.1
0.210526315789474 -1.1
0.263157894736842 -1.1
0.315789473684211 -1.1
0.368421052631579 -1.1
0.421052631578947 -1.1
0.473684210526316 -1.1
0.526315789473684 -1.1
0.578947368421053 -1.1
0.631578947368421 -1.1
0.684210526315789 -1.1
0.736842105263158 -1.1
0.789473684210526 -1.1
0.842105263157895 -1.1
0.894736842105263 -1.1
0.947368421052632 -1.1
1 -1.1
1 -1.04476743659113
0.947368421052632 -1.04476743659113
0.894736842105263 -1.04476743659113
0.842105263157895 -1.04476743659113
0.789473684210526 -1.04476743659113
0.736842105263158 -1.04476743659113
0.684210526315789 -1.04476743659113
0.631578947368421 -1.04476743659113
0.578947368421053 -1.04476743659113
0.526315789473684 -1.04476743659113
0.473684210526316 -1.04476743659113
0.421052631578947 -1.04476743659113
0.368421052631579 -1.04476743659113
0.315789473684211 -1.04476743659113
0.263157894736842 -1.04476743659113
0.210526315789474 -1.04476743659113
0.157894736842105 -1.04476743659113
0.105263157894737 -1.04476743659113
0.0526315789473684 -1.04476743659113
0 -1.04476743659113
0 -1.1
0.0526315789473684 -1.1
};
\addplot [draw=none, fill=color5, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.379855118929966
0.105263157894737 0.379855118929966
0.157894736842105 0.379855118929966
0.210526315789474 0.379855118929966
0.263157894736842 0.379855118929966
0.315789473684211 0.379855118929966
0.368421052631579 0.379855118929966
0.421052631578947 0.379855118929966
0.473684210526316 0.379855118929966
0.526315789473684 0.379855118929966
0.578947368421053 0.379855118929966
0.631578947368421 0.379855118929966
0.684210526315789 0.379855118929966
0.736842105263158 0.379855118929966
0.789473684210526 0.379855118929966
0.842105263157895 0.379855118929966
0.894736842105263 0.379855118929966
0.947368421052632 0.379855118929966
1 0.379855118929966
1 0.405263157894737
1 0.508537134847626
0.947368421052632 0.508537134847626
0.894736842105263 0.508537134847626
0.842105263157895 0.508537134847626
0.789473684210526 0.508537134847626
0.736842105263158 0.508537134847626
0.684210526315789 0.508537134847626
0.631578947368421 0.508537134847626
0.578947368421053 0.508537134847626
0.526315789473684 0.508537134847626
0.473684210526316 0.508537134847626
0.421052631578947 0.508537134847626
0.368421052631579 0.508537134847626
0.315789473684211 0.508537134847626
0.263157894736842 0.508537134847626
0.210526315789474 0.508537134847626
0.157894736842105 0.508537134847626
0.105263157894737 0.508537134847626
0.0526315789473684 0.508537134847626
0 0.508537134847626
0 0.405263157894737
0 0.379855118929966
0.0526315789473684 0.379855118929966
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -1.04476743659113
0.105263157894737 -1.04476743659113
0.157894736842105 -1.04476743659113
0.210526315789474 -1.04476743659113
0.263157894736842 -1.04476743659113
0.315789473684211 -1.04476743659113
0.368421052631579 -1.04476743659113
0.421052631578947 -1.04476743659113
0.473684210526316 -1.04476743659113
0.526315789473684 -1.04476743659113
0.578947368421053 -1.04476743659113
0.631578947368421 -1.04476743659113
0.684210526315789 -1.04476743659113
0.736842105263158 -1.04476743659113
0.789473684210526 -1.04476743659113
0.842105263157895 -1.04476743659113
0.894736842105263 -1.04476743659113
0.947368421052632 -1.04476743659113
1 -1.04476743659113
1 -0.98421052631579
1 -0.868421052631579
1 -0.802995696402034
0.947368421052631 -0.802995696402034
0.894736842105263 -0.802995696402034
0.842105263157895 -0.802995696402034
0.789473684210526 -0.802995696402034
0.736842105263158 -0.802995696402034
0.684210526315789 -0.802995696402034
0.631578947368421 -0.802995696402034
0.578947368421053 -0.802995696402034
0.526315789473684 -0.802995696402034
0.473684210526316 -0.802995696402034
0.421052631578947 -0.802995696402034
0.368421052631579 -0.802995696402034
0.315789473684211 -0.802995696402034
0.263157894736842 -0.802995696402034
0.210526315789474 -0.802995696402034
0.157894736842105 -0.802995696402034
0.105263157894737 -0.802995696402034
0.0526315789473684 -0.802995696402034
0 -0.802995696402034
0 -0.868421052631579
0 -0.98421052631579
0 -1.04476743659113
0.0526315789473684 -1.04476743659113
};
\addplot [draw=none, fill=color6, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.227154586008948
0.105263157894737 0.227154586008948
0.157894736842105 0.227154586008948
0.210526315789474 0.227154586008948
0.263157894736842 0.227154586008948
0.315789473684211 0.227154586008948
0.368421052631579 0.227154586008948
0.421052631578947 0.227154586008948
0.473684210526316 0.227154586008948
0.526315789473684 0.227154586008948
0.578947368421053 0.227154586008948
0.631578947368421 0.227154586008948
0.684210526315789 0.227154586008948
0.736842105263158 0.227154586008948
0.789473684210526 0.227154586008948
0.842105263157895 0.227154586008948
0.894736842105263 0.227154586008948
0.947368421052631 0.227154586008948
1 0.227154586008948
1 0.289473684210526
1 0.379855118929966
0.947368421052632 0.379855118929966
0.894736842105263 0.379855118929966
0.842105263157895 0.379855118929966
0.789473684210526 0.379855118929966
0.736842105263158 0.379855118929966
0.684210526315789 0.379855118929966
0.631578947368421 0.379855118929966
0.578947368421053 0.379855118929966
0.526315789473684 0.379855118929966
0.473684210526316 0.379855118929966
0.421052631578947 0.379855118929966
0.368421052631579 0.379855118929966
0.315789473684211 0.379855118929966
0.263157894736842 0.379855118929966
0.210526315789474 0.379855118929966
0.157894736842105 0.379855118929966
0.105263157894737 0.379855118929966
0.0526315789473684 0.379855118929966
0 0.379855118929966
0 0.289473684210526
0 0.227154586008948
0.0526315789473684 0.227154586008948
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.802995696402034
0.105263157894737 -0.802995696402034
0.157894736842105 -0.802995696402034
0.210526315789474 -0.802995696402034
0.263157894736842 -0.802995696402034
0.315789473684211 -0.802995696402034
0.368421052631579 -0.802995696402034
0.421052631578947 -0.802995696402034
0.473684210526316 -0.802995696402034
0.526315789473684 -0.802995696402034
0.578947368421053 -0.802995696402034
0.631578947368421 -0.802995696402034
0.684210526315789 -0.802995696402034
0.736842105263158 -0.802995696402034
0.789473684210526 -0.802995696402034
0.842105263157895 -0.802995696402034
0.894736842105263 -0.802995696402034
0.947368421052632 -0.802995696402034
1 -0.802995696402034
1 -0.752631578947369
1 -0.636842105263158
1 -0.521052631578947
1 -0.511295513975975
0.947368421052632 -0.511295513975975
0.894736842105263 -0.511295513975975
0.842105263157895 -0.511295513975975
0.789473684210526 -0.511295513975975
0.736842105263158 -0.511295513975975
0.684210526315789 -0.511295513975975
0.631578947368421 -0.511295513975975
0.578947368421053 -0.511295513975975
0.526315789473684 -0.511295513975975
0.473684210526316 -0.511295513975975
0.421052631578947 -0.511295513975975
0.368421052631579 -0.511295513975975
0.315789473684211 -0.511295513975975
0.263157894736842 -0.511295513975975
0.210526315789474 -0.511295513975975
0.157894736842105 -0.511295513975975
0.105263157894737 -0.511295513975975
0.0526315789473684 -0.511295513975975
0 -0.511295513975975
0 -0.521052631578947
0 -0.636842105263158
0 -0.752631578947369
0 -0.802995696402034
0.0526315789473684 -0.802995696402034
};
\addplot [draw=none, fill=color7, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.00101216814275204
0.105263157894737 0.00101216814275204
0.157894736842105 0.00101216814275204
0.210526315789474 0.00101216814275204
0.263157894736842 0.00101216814275204
0.315789473684211 0.00101216814275204
0.368421052631579 0.00101216814275204
0.421052631578947 0.00101216814275204
0.473684210526316 0.00101216814275204
0.526315789473684 0.00101216814275204
0.578947368421053 0.00101216814275204
0.631578947368421 0.00101216814275204
0.684210526315789 0.00101216814275204
0.736842105263158 0.00101216814275204
0.789473684210526 0.00101216814275204
0.842105263157895 0.00101216814275204
0.894736842105263 0.00101216814275204
0.947368421052632 0.00101216814275204
1 0.00101216814275204
1 0.0578947368421052
1 0.173684210526316
1 0.227154586008948
0.947368421052632 0.227154586008948
0.894736842105263 0.227154586008948
0.842105263157895 0.227154586008948
0.789473684210526 0.227154586008948
0.736842105263158 0.227154586008948
0.684210526315789 0.227154586008948
0.631578947368421 0.227154586008948
0.578947368421053 0.227154586008948
0.526315789473684 0.227154586008948
0.473684210526316 0.227154586008948
0.421052631578947 0.227154586008948
0.368421052631579 0.227154586008948
0.315789473684211 0.227154586008948
0.263157894736842 0.227154586008948
0.210526315789474 0.227154586008948
0.157894736842105 0.227154586008948
0.105263157894737 0.227154586008948
0.0526315789473684 0.227154586008948
0 0.227154586008948
0 0.173684210526316
0 0.0578947368421052
0 0.00101216814275204
0.0526315789473684 0.00101216814275204
};
\addplot [draw=none, fill=color8, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.511295513975975
0.105263157894737 -0.511295513975975
0.157894736842105 -0.511295513975975
0.210526315789474 -0.511295513975975
0.263157894736842 -0.511295513975975
0.315789473684211 -0.511295513975975
0.368421052631579 -0.511295513975975
0.421052631578947 -0.511295513975975
0.473684210526316 -0.511295513975975
0.526315789473684 -0.511295513975975
0.578947368421053 -0.511295513975975
0.631578947368421 -0.511295513975975
0.684210526315789 -0.511295513975975
0.736842105263158 -0.511295513975975
0.789473684210526 -0.511295513975975
0.842105263157895 -0.511295513975975
0.894736842105263 -0.511295513975975
0.947368421052632 -0.511295513975975
1 -0.511295513975975
1 -0.405263157894737
1 -0.289473684210526
1 -0.173684210526316
1 -0.0578947368421052
1 0.00101216814275204
0.947368421052632 0.00101216814275204
0.894736842105263 0.00101216814275204
0.842105263157895 0.00101216814275204
0.789473684210526 0.00101216814275204
0.736842105263158 0.00101216814275204
0.684210526315789 0.00101216814275204
0.631578947368421 0.00101216814275204
0.578947368421053 0.00101216814275204
0.526315789473684 0.00101216814275204
0.473684210526316 0.00101216814275204
0.421052631578947 0.00101216814275204
0.368421052631579 0.00101216814275204
0.315789473684211 0.00101216814275204
0.263157894736842 0.00101216814275204
0.210526315789474 0.00101216814275204
0.157894736842105 0.00101216814275204
0.105263157894737 0.00101216814275204
0.0526315789473684 0.00101216814275204
0 0.00101216814275204
0 -0.0578947368421052
0 -0.173684210526316
0 -0.289473684210526
0 -0.405263157894737
0 -0.511295513975975
0.0526315789473684 -0.511295513975975
};
\path [draw=black]
(axis cs:0,-1.1)
--(axis cs:0.0228263389740628,-1.04138949418683);

\path [draw=black]
(axis cs:0.0228263389740628,-1.04138949418683)
--(axis cs:0.0451191100122877,-0.981793502092132);

\path [draw=black]
(axis cs:0.0451191100122877,-0.981793502092132)
--(axis cs:0.0668888198883631,-0.921266905699649);

\path [draw=black]
(axis cs:0.0668888198883631,-0.921266905699649)
--(axis cs:0.088147504126592,-0.859868032660141);

\path [draw=black]
(axis cs:0.088147504126592,-0.859868032660141)
--(axis cs:0.108917206588396,-0.79766198631032);

\path [draw=black]
(axis cs:0.108917206588396,-0.79766198631032)
--(axis cs:0.129223691656137,-0.734720155697559);

\path [draw=black]
(axis cs:0.129223691656137,-0.734720155697559)
--(axis cs:0.149099643371989,-0.671114093092178);

\path [draw=black]
(axis cs:0.149099643371989,-0.671114093092178)
--(axis cs:0.1685851986297,-0.606925302882579);

\path [draw=black]
(axis cs:0.1685851986297,-0.606925302882579)
--(axis cs:0.187722203735637,-0.542228801063816);

\path [draw=black]
(axis cs:0.187722203735637,-0.542228801063816)
--(axis cs:0.206564656795734,-0.477113899780532);

\path [draw=black]
(axis cs:0.206564656795734,-0.477113899780532)
--(axis cs:0.225162164159379,-0.411657734612352);

\path [draw=black]
(axis cs:0.225162164159379,-0.411657734612352)
--(axis cs:0.243581542974804,-0.345957032675339);

\path [draw=black]
(axis cs:0.243581542974804,-0.345957032675339)
--(axis cs:0.261888394299781,-0.280103982271369);

\path [draw=black]
(axis cs:0.261888394299781,-0.280103982271369)
--(axis cs:0.28015254014183,-0.214193183665688);

\path [draw=black]
(axis cs:0.28015254014183,-0.214193183665688)
--(axis cs:0.298456148555683,-0.148335767302198);

\path [draw=black]
(axis cs:0.298456148555683,-0.148335767302198)
--(axis cs:0.316870950922445,-0.0826291222921014);

\path [draw=black]
(axis cs:0.316870950922445,-0.0826291222921014)
--(axis cs:0.335489977654421,-0.01720366761503);

\path [draw=black]
(axis cs:0.335489977654421,-0.01720366761503)
--(axis cs:0.354393867427556,0.0478244043901139);

\path [draw=black]
(axis cs:0.354393867427556,0.0478244043901139)
--(axis cs:0.373685934541357,0.11229330638865);

\path [draw=black]
(axis cs:0.373685934541357,0.11229330638865)
--(axis cs:0.393460502065102,0.176049696110903);

\path [draw=black]
(axis cs:0.393460502065102,0.176049696110903)
--(axis cs:0.413824882036966,0.238891810824413);

\path [draw=black]
(axis cs:0.413824882036966,0.238891810824413)
--(axis cs:0.434889853538678,0.30059746230932);

\path [draw=black]
(axis cs:0.434889853538678,0.30059746230932)
--(axis cs:0.456754864826712,0.360926048559181);

\path [draw=black]
(axis cs:0.456754864826712,0.360926048559181)
--(axis cs:0.479524001996222,0.419598926194066);

\path [draw=black]
(axis cs:0.479524001996222,0.419598926194066)
--(axis cs:0.50328502171572,0.476309750428392);

\path [draw=black]
(axis cs:0.50328502171572,0.476309750428392)
--(axis cs:0.528115826471635,0.530745357474683);

\path [draw=black]
(axis cs:0.528115826471635,0.530745357474683)
--(axis cs:0.554061916785748,0.582554297956166);

\path [draw=black]
(axis cs:0.554061916785748,0.582554297956166)
--(axis cs:0.58115638803685,0.631446710547326);

\path [draw=black]
(axis cs:0.58115638803685,0.631446710547326)
--(axis cs:0.609368132077153,0.677111433189642);

\path [draw=black]
(axis cs:0.609368132077153,0.677111433189642)
--(axis cs:0.638638082581932,0.719295724171694);

\path [draw=black]
(axis cs:0.638638082581932,0.719295724171694)
--(axis cs:0.668922808101828,0.757970131085667);

\path [draw=black]
(axis cs:0.668922808101828,0.757970131085667)
--(axis cs:0.700078539781847,0.793037363904145);

\path [draw=black]
(axis cs:0.700078539781847,0.793037363904145)
--(axis cs:0.731956848253145,0.824518188675542);

\path [draw=black]
(axis cs:0.731956848253145,0.824518188675542)
--(axis cs:0.764511197583034,0.852643579941918);

\path [draw=black]
(axis cs:0.764511197583034,0.852643579941918)
--(axis cs:0.79763187244988,0.877621222714507);

\path [draw=black]
(axis cs:0.79763187244988,0.877621222714507)
--(axis cs:0.831148645742511,0.899655806389864);

\path [draw=black]
(axis cs:0.831148645742511,0.899655806389864)
--(axis cs:0.864942801999186,0.919005343531242);

\path [draw=black]
(axis cs:0.864942801999186,0.919005343531242)
--(axis cs:0.898984081104533,0.935962749812731);

\path [draw=black]
(axis cs:0.898984081104533,0.935962749812731)
--(axis cs:0.93324470559316,0.950796909040647);

\path [draw=black]
(axis cs:0.93324470559316,0.950796909040647)
--(axis cs:0.967699370954848,0.963752766998476);

\path [draw=black]
(axis cs:0.0362976406533575,-1.1)
--(axis cs:0.0591239796274203,-1.04138949418683);

\path [draw=black]
(axis cs:0.0591239796274203,-1.04138949418683)
--(axis cs:0.0814167506656452,-0.981793502092132);

\path [draw=black]
(axis cs:0.0814167506656452,-0.981793502092132)
--(axis cs:0.103186460541721,-0.921266905699649);

\path [draw=black]
(axis cs:0.103186460541721,-0.921266905699649)
--(axis cs:0.12444514477995,-0.859868032660141);

\path [draw=black]
(axis cs:0.12444514477995,-0.859868032660141)
--(axis cs:0.145214847241754,-0.79766198631032);

\path [draw=black]
(axis cs:0.145214847241754,-0.79766198631032)
--(axis cs:0.165521332309495,-0.734720155697559);

\path [draw=black]
(axis cs:0.165521332309495,-0.734720155697559)
--(axis cs:0.185397284025346,-0.671114093092178);

\path [draw=black]
(axis cs:0.185397284025346,-0.671114093092178)
--(axis cs:0.204882839283057,-0.606925302882579);

\path [draw=black]
(axis cs:0.204882839283057,-0.606925302882579)
--(axis cs:0.224019844388995,-0.542228801063816);

\path [draw=black]
(axis cs:0.224019844388995,-0.542228801063816)
--(axis cs:0.242862297449092,-0.477113899780532);

\path [draw=black]
(axis cs:0.0725952813067151,-1.1)
--(axis cs:0.0954216202807779,-1.04138949418683);

\path [draw=black]
(axis cs:0.0954216202807779,-1.04138949418683)
--(axis cs:0.117714391319003,-0.981793502092132);

\path [draw=black]
(axis cs:0.117714391319003,-0.981793502092132)
--(axis cs:0.139484101195078,-0.921266905699649);

\path [draw=black]
(axis cs:0.139484101195078,-0.921266905699649)
--(axis cs:0.160742785433307,-0.859868032660141);

\path [draw=black]
(axis cs:0.160742785433307,-0.859868032660141)
--(axis cs:0.181512487895112,-0.79766198631032);

\path [draw=black]
(axis cs:0.181512487895112,-0.79766198631032)
--(axis cs:0.201818972962852,-0.734720155697559);

\path [draw=black]
(axis cs:0.201818972962852,-0.734720155697559)
--(axis cs:0.221694924678704,-0.671114093092178);

\path [draw=black]
(axis cs:0.221694924678704,-0.671114093092178)
--(axis cs:0.241180479936415,-0.606925302882579);

\path [draw=black]
(axis cs:0.241180479936415,-0.606925302882579)
--(axis cs:0.260317485042352,-0.542228801063816);

\path [draw=black]
(axis cs:0.260317485042352,-0.542228801063816)
--(axis cs:0.279159938102449,-0.477113899780532);

\path [draw=black]
(axis cs:0.279159938102449,-0.477113899780532)
--(axis cs:0.297757445466094,-0.411657734612352);

\path [draw=black]
(axis cs:0.297757445466094,-0.411657734612352)
--(axis cs:0.31617682428152,-0.345957032675339);

\path [draw=black]
(axis cs:0.31617682428152,-0.345957032675339)
--(axis cs:0.334483675606496,-0.280103982271369);

\path [draw=black]
(axis cs:0.334483675606496,-0.280103982271369)
--(axis cs:0.352747821448545,-0.214193183665688);

\path [draw=black]
(axis cs:0.352747821448545,-0.214193183665688)
--(axis cs:0.371051429862398,-0.148335767302198);

\path [draw=black]
(axis cs:0.371051429862398,-0.148335767302198)
--(axis cs:0.38946623222916,-0.0826291222921014);

\path [draw=black]
(axis cs:0.38946623222916,-0.0826291222921014)
--(axis cs:0.408085258961136,-0.01720366761503);

\path [draw=black]
(axis cs:0.408085258961136,-0.01720366761503)
--(axis cs:0.426989148734271,0.0478244043901139);

\path [draw=black]
(axis cs:0.426989148734271,0.0478244043901139)
--(axis cs:0.446281215848072,0.11229330638865);

\path [draw=black]
(axis cs:0.446281215848072,0.11229330638865)
--(axis cs:0.466055783371817,0.176049696110903);

\path [draw=black]
(axis cs:0.466055783371817,0.176049696110903)
--(axis cs:0.486420163343681,0.238891810824413);

\path [draw=black]
(axis cs:0.486420163343681,0.238891810824413)
--(axis cs:0.507485134845393,0.30059746230932);

\path [draw=black]
(axis cs:0.507485134845393,0.30059746230932)
--(axis cs:0.529350146133427,0.360926048559181);

\path [draw=black]
(axis cs:0.529350146133427,0.360926048559181)
--(axis cs:0.552119283302937,0.419598926194066);

\path [draw=black]
(axis cs:0.552119283302937,0.419598926194066)
--(axis cs:0.575880303022435,0.476309750428392);

\path [draw=black]
(axis cs:0.575880303022435,0.476309750428392)
--(axis cs:0.60071110777835,0.530745357474683);

\path [draw=black]
(axis cs:0.60071110777835,0.530745357474683)
--(axis cs:0.626657198092463,0.582554297956166);

\path [draw=black]
(axis cs:0.626657198092463,0.582554297956166)
--(axis cs:0.653751669343566,0.631446710547326);

\path [draw=black]
(axis cs:0.653751669343566,0.631446710547326)
--(axis cs:0.681963413383868,0.677111433189642);

\path [draw=black]
(axis cs:0.681963413383868,0.677111433189642)
--(axis cs:0.711233363888647,0.719295724171694);

\path [draw=black]
(axis cs:0.711233363888647,0.719295724171694)
--(axis cs:0.741518089408543,0.757970131085667);

\path [draw=black]
(axis cs:0.108892921960073,-1.1)
--(axis cs:0.131719260934135,-1.04138949418683);

\path [draw=black]
(axis cs:0.131719260934135,-1.04138949418683)
--(axis cs:0.15401203197236,-0.981793502092132);

\path [draw=black]
(axis cs:0.15401203197236,-0.981793502092132)
--(axis cs:0.175781741848436,-0.921266905699649);

\path [draw=black]
(axis cs:0.175781741848436,-0.921266905699649)
--(axis cs:0.197040426086665,-0.859868032660141);

\path [draw=black]
(axis cs:0.197040426086665,-0.859868032660141)
--(axis cs:0.217810128548469,-0.79766198631032);

\path [draw=black]
(axis cs:0.217810128548469,-0.79766198631032)
--(axis cs:0.23811661361621,-0.734720155697559);

\path [draw=black]
(axis cs:0.23811661361621,-0.734720155697559)
--(axis cs:0.257992565332061,-0.671114093092178);

\path [draw=black]
(axis cs:0.257992565332061,-0.671114093092178)
--(axis cs:0.277478120589772,-0.606925302882579);

\path [draw=black]
(axis cs:0.277478120589772,-0.606925302882579)
--(axis cs:0.29661512569571,-0.542228801063816);

\path [draw=black]
(axis cs:0.29661512569571,-0.542228801063816)
--(axis cs:0.315457578755807,-0.477113899780532);

\path [draw=black]
(axis cs:0.14519056261343,-1.1)
--(axis cs:0.168016901587493,-1.04138949418683);

\path [draw=black]
(axis cs:0.168016901587493,-1.04138949418683)
--(axis cs:0.190309672625718,-0.981793502092132);

\path [draw=black]
(axis cs:0.190309672625718,-0.981793502092132)
--(axis cs:0.212079382501793,-0.921266905699649);

\path [draw=black]
(axis cs:0.212079382501793,-0.921266905699649)
--(axis cs:0.233338066740022,-0.859868032660141);

\path [draw=black]
(axis cs:0.233338066740022,-0.859868032660141)
--(axis cs:0.254107769201827,-0.79766198631032);

\path [draw=black]
(axis cs:0.254107769201827,-0.79766198631032)
--(axis cs:0.274414254269567,-0.734720155697559);

\path [draw=black]
(axis cs:0.274414254269567,-0.734720155697559)
--(axis cs:0.294290205985419,-0.671114093092178);

\path [draw=black]
(axis cs:0.294290205985419,-0.671114093092178)
--(axis cs:0.31377576124313,-0.606925302882579);

\path [draw=black]
(axis cs:0.31377576124313,-0.606925302882579)
--(axis cs:0.332912766349067,-0.542228801063816);

\path [draw=black]
(axis cs:0.332912766349067,-0.542228801063816)
--(axis cs:0.351755219409164,-0.477113899780532);

\path [draw=black]
(axis cs:0.351755219409164,-0.477113899780532)
--(axis cs:0.370352726772809,-0.411657734612352);

\path [draw=black]
(axis cs:0.370352726772809,-0.411657734612352)
--(axis cs:0.388772105588235,-0.345957032675339);

\path [draw=black]
(axis cs:0.388772105588235,-0.345957032675339)
--(axis cs:0.407078956913211,-0.280103982271369);

\path [draw=black]
(axis cs:0.407078956913211,-0.280103982271369)
--(axis cs:0.42534310275526,-0.214193183665688);

\path [draw=black]
(axis cs:0.42534310275526,-0.214193183665688)
--(axis cs:0.443646711169113,-0.148335767302198);

\path [draw=black]
(axis cs:0.443646711169113,-0.148335767302198)
--(axis cs:0.462061513535875,-0.0826291222921014);

\path [draw=black]
(axis cs:0.462061513535875,-0.0826291222921014)
--(axis cs:0.480680540267851,-0.01720366761503);

\path [draw=black]
(axis cs:0.480680540267851,-0.01720366761503)
--(axis cs:0.499584430040986,0.0478244043901139);

\path [draw=black]
(axis cs:0.499584430040986,0.0478244043901139)
--(axis cs:0.518876497154787,0.11229330638865);

\path [draw=black]
(axis cs:0.518876497154787,0.11229330638865)
--(axis cs:0.538651064678532,0.176049696110903);

\path [draw=black]
(axis cs:0.538651064678532,0.176049696110903)
--(axis cs:0.559015444650396,0.238891810824413);

\path [draw=black]
(axis cs:0.559015444650396,0.238891810824413)
--(axis cs:0.580080416152108,0.30059746230932);

\path [draw=black]
(axis cs:0.580080416152108,0.30059746230932)
--(axis cs:0.601945427440142,0.360926048559181);

\path [draw=black]
(axis cs:0.601945427440142,0.360926048559181)
--(axis cs:0.624714564609652,0.419598926194066);

\path [draw=black]
(axis cs:0.624714564609652,0.419598926194066)
--(axis cs:0.64847558432915,0.476309750428392);

\path [draw=black]
(axis cs:0.64847558432915,0.476309750428392)
--(axis cs:0.673306389085065,0.530745357474683);

\path [draw=black]
(axis cs:0.673306389085065,0.530745357474683)
--(axis cs:0.699252479399178,0.582554297956166);

\path [draw=black]
(axis cs:0.699252479399178,0.582554297956166)
--(axis cs:0.726346950650281,0.631446710547326);

\path [draw=black]
(axis cs:0.726346950650281,0.631446710547326)
--(axis cs:0.754558694690583,0.677111433189642);

\path [draw=black]
(axis cs:0.754558694690583,0.677111433189642)
--(axis cs:0.783828645195362,0.719295724171694);

\path [draw=black]
(axis cs:0.783828645195362,0.719295724171694)
--(axis cs:0.814113370715258,0.757970131085667);

\path [draw=black]
(axis cs:0.814113370715258,0.757970131085667)
--(axis cs:0.845269102395277,0.793037363904145);

\path [draw=black]
(axis cs:0.845269102395277,0.793037363904145)
--(axis cs:0.877147410866575,0.824518188675542);

\path [draw=black]
(axis cs:0.877147410866575,0.824518188675542)
--(axis cs:0.909701760196464,0.852643579941918);

\path [draw=black]
(axis cs:0.909701760196464,0.852643579941918)
--(axis cs:0.94282243506331,0.877621222714507);

\path [draw=black]
(axis cs:0.94282243506331,0.877621222714507)
--(axis cs:0.976339208355941,0.899655806389864);

\path [draw=black]
(axis cs:0.181488203266788,-1.1)
--(axis cs:0.20431454224085,-1.04138949418683);

\path [draw=black]
(axis cs:0.20431454224085,-1.04138949418683)
--(axis cs:0.226607313279075,-0.981793502092132);

\path [draw=black]
(axis cs:0.226607313279075,-0.981793502092132)
--(axis cs:0.248377023155151,-0.921266905699649);

\path [draw=black]
(axis cs:0.248377023155151,-0.921266905699649)
--(axis cs:0.26963570739338,-0.859868032660141);

\path [draw=black]
(axis cs:0.26963570739338,-0.859868032660141)
--(axis cs:0.290405409855184,-0.79766198631032);

\path [draw=black]
(axis cs:0.290405409855184,-0.79766198631032)
--(axis cs:0.310711894922925,-0.734720155697559);

\path [draw=black]
(axis cs:0.310711894922925,-0.734720155697559)
--(axis cs:0.330587846638776,-0.671114093092178);

\path [draw=black]
(axis cs:0.330587846638776,-0.671114093092178)
--(axis cs:0.350073401896487,-0.606925302882579);

\path [draw=black]
(axis cs:0.350073401896487,-0.606925302882579)
--(axis cs:0.369210407002425,-0.542228801063816);

\path [draw=black]
(axis cs:0.369210407002425,-0.542228801063816)
--(axis cs:0.388052860062522,-0.477113899780532);

\path [draw=black]
(axis cs:0.217785843920145,-1.1)
--(axis cs:0.240612182894208,-1.04138949418683);

\path [draw=black]
(axis cs:0.240612182894208,-1.04138949418683)
--(axis cs:0.262904953932433,-0.981793502092132);

\path [draw=black]
(axis cs:0.262904953932433,-0.981793502092132)
--(axis cs:0.284674663808508,-0.921266905699649);

\path [draw=black]
(axis cs:0.284674663808508,-0.921266905699649)
--(axis cs:0.305933348046737,-0.859868032660141);

\path [draw=black]
(axis cs:0.305933348046737,-0.859868032660141)
--(axis cs:0.326703050508542,-0.79766198631032);

\path [draw=black]
(axis cs:0.326703050508542,-0.79766198631032)
--(axis cs:0.347009535576282,-0.734720155697559);

\path [draw=black]
(axis cs:0.347009535576282,-0.734720155697559)
--(axis cs:0.366885487292134,-0.671114093092178);

\path [draw=black]
(axis cs:0.366885487292134,-0.671114093092178)
--(axis cs:0.386371042549845,-0.606925302882579);

\path [draw=black]
(axis cs:0.386371042549845,-0.606925302882579)
--(axis cs:0.405508047655782,-0.542228801063816);

\path [draw=black]
(axis cs:0.405508047655782,-0.542228801063816)
--(axis cs:0.424350500715879,-0.477113899780532);

\path [draw=black]
(axis cs:0.424350500715879,-0.477113899780532)
--(axis cs:0.442948008079524,-0.411657734612352);

\path [draw=black]
(axis cs:0.442948008079524,-0.411657734612352)
--(axis cs:0.46136738689495,-0.345957032675339);

\path [draw=black]
(axis cs:0.46136738689495,-0.345957032675339)
--(axis cs:0.479674238219926,-0.280103982271369);

\path [draw=black]
(axis cs:0.479674238219926,-0.280103982271369)
--(axis cs:0.497938384061975,-0.214193183665688);

\path [draw=black]
(axis cs:0.497938384061975,-0.214193183665688)
--(axis cs:0.516241992475828,-0.148335767302198);

\path [draw=black]
(axis cs:0.516241992475828,-0.148335767302198)
--(axis cs:0.53465679484259,-0.0826291222921014);

\path [draw=black]
(axis cs:0.53465679484259,-0.0826291222921014)
--(axis cs:0.553275821574566,-0.01720366761503);

\path [draw=black]
(axis cs:0.553275821574566,-0.01720366761503)
--(axis cs:0.572179711347701,0.0478244043901139);

\path [draw=black]
(axis cs:0.572179711347701,0.0478244043901139)
--(axis cs:0.591471778461503,0.11229330638865);

\path [draw=black]
(axis cs:0.591471778461503,0.11229330638865)
--(axis cs:0.611246345985247,0.176049696110903);

\path [draw=black]
(axis cs:0.611246345985247,0.176049696110903)
--(axis cs:0.631610725957111,0.238891810824413);

\path [draw=black]
(axis cs:0.631610725957111,0.238891810824413)
--(axis cs:0.652675697458823,0.30059746230932);

\path [draw=black]
(axis cs:0.652675697458823,0.30059746230932)
--(axis cs:0.674540708746858,0.360926048559181);

\path [draw=black]
(axis cs:0.674540708746858,0.360926048559181)
--(axis cs:0.697309845916367,0.419598926194066);

\path [draw=black]
(axis cs:0.697309845916367,0.419598926194066)
--(axis cs:0.721070865635865,0.476309750428392);

\path [draw=black]
(axis cs:0.721070865635865,0.476309750428392)
--(axis cs:0.74590167039178,0.530745357474683);

\path [draw=black]
(axis cs:0.74590167039178,0.530745357474683)
--(axis cs:0.771847760705893,0.582554297956166);

\path [draw=black]
(axis cs:0.771847760705893,0.582554297956166)
--(axis cs:0.798942231956996,0.631446710547326);

\path [draw=black]
(axis cs:0.798942231956996,0.631446710547326)
--(axis cs:0.827153975997298,0.677111433189642);

\path [draw=black]
(axis cs:0.827153975997298,0.677111433189642)
--(axis cs:0.856423926502078,0.719295724171694);

\path [draw=black]
(axis cs:0.856423926502078,0.719295724171694)
--(axis cs:0.886708652021973,0.757970131085667);

\path [draw=black]
(axis cs:0.254083484573503,-1.1)
--(axis cs:0.276909823547566,-1.04138949418683);

\path [draw=black]
(axis cs:0.276909823547566,-1.04138949418683)
--(axis cs:0.29920259458579,-0.981793502092132);

\path [draw=black]
(axis cs:0.29920259458579,-0.981793502092132)
--(axis cs:0.320972304461866,-0.921266905699649);

\path [draw=black]
(axis cs:0.320972304461866,-0.921266905699649)
--(axis cs:0.342230988700095,-0.859868032660141);

\path [draw=black]
(axis cs:0.342230988700095,-0.859868032660141)
--(axis cs:0.363000691161899,-0.79766198631032);

\path [draw=black]
(axis cs:0.363000691161899,-0.79766198631032)
--(axis cs:0.38330717622964,-0.734720155697559);

\path [draw=black]
(axis cs:0.38330717622964,-0.734720155697559)
--(axis cs:0.403183127945491,-0.671114093092178);

\path [draw=black]
(axis cs:0.403183127945491,-0.671114093092178)
--(axis cs:0.422668683203202,-0.606925302882579);

\path [draw=black]
(axis cs:0.422668683203202,-0.606925302882579)
--(axis cs:0.44180568830914,-0.542228801063816);

\path [draw=black]
(axis cs:0.44180568830914,-0.542228801063816)
--(axis cs:0.460648141369237,-0.477113899780532);

\path [draw=black]
(axis cs:0.29038112522686,-1.1)
--(axis cs:0.313207464200923,-1.04138949418683);

\path [draw=black]
(axis cs:0.313207464200923,-1.04138949418683)
--(axis cs:0.335500235239148,-0.981793502092132);

\path [draw=black]
(axis cs:0.335500235239148,-0.981793502092132)
--(axis cs:0.357269945115223,-0.921266905699649);

\path [draw=black]
(axis cs:0.357269945115223,-0.921266905699649)
--(axis cs:0.378528629353452,-0.859868032660141);

\path [draw=black]
(axis cs:0.378528629353452,-0.859868032660141)
--(axis cs:0.399298331815257,-0.79766198631032);

\path [draw=black]
(axis cs:0.399298331815257,-0.79766198631032)
--(axis cs:0.419604816882998,-0.734720155697559);

\path [draw=black]
(axis cs:0.419604816882998,-0.734720155697559)
--(axis cs:0.439480768598849,-0.671114093092178);

\path [draw=black]
(axis cs:0.439480768598849,-0.671114093092178)
--(axis cs:0.45896632385656,-0.606925302882579);

\path [draw=black]
(axis cs:0.45896632385656,-0.606925302882579)
--(axis cs:0.478103328962497,-0.542228801063816);

\path [draw=black]
(axis cs:0.478103328962497,-0.542228801063816)
--(axis cs:0.496945782022594,-0.477113899780532);

\path [draw=black]
(axis cs:0.496945782022594,-0.477113899780532)
--(axis cs:0.515543289386239,-0.411657734612352);

\path [draw=black]
(axis cs:0.515543289386239,-0.411657734612352)
--(axis cs:0.533962668201665,-0.345957032675339);

\path [draw=black]
(axis cs:0.533962668201665,-0.345957032675339)
--(axis cs:0.552269519526641,-0.280103982271369);

\path [draw=black]
(axis cs:0.552269519526641,-0.280103982271369)
--(axis cs:0.57053366536869,-0.214193183665688);

\path [draw=black]
(axis cs:0.57053366536869,-0.214193183665688)
--(axis cs:0.588837273782543,-0.148335767302198);

\path [draw=black]
(axis cs:0.588837273782543,-0.148335767302198)
--(axis cs:0.607252076149305,-0.0826291222921014);

\path [draw=black]
(axis cs:0.607252076149305,-0.0826291222921014)
--(axis cs:0.625871102881281,-0.01720366761503);

\path [draw=black]
(axis cs:0.625871102881281,-0.01720366761503)
--(axis cs:0.644774992654416,0.0478244043901139);

\path [draw=black]
(axis cs:0.644774992654416,0.0478244043901139)
--(axis cs:0.664067059768218,0.11229330638865);

\path [draw=black]
(axis cs:0.664067059768218,0.11229330638865)
--(axis cs:0.683841627291962,0.176049696110903);

\path [draw=black]
(axis cs:0.683841627291962,0.176049696110903)
--(axis cs:0.704206007263826,0.238891810824413);

\path [draw=black]
(axis cs:0.704206007263826,0.238891810824413)
--(axis cs:0.725270978765538,0.30059746230932);

\path [draw=black]
(axis cs:0.725270978765538,0.30059746230932)
--(axis cs:0.747135990053573,0.360926048559181);

\path [draw=black]
(axis cs:0.747135990053573,0.360926048559181)
--(axis cs:0.769905127223082,0.419598926194066);

\path [draw=black]
(axis cs:0.769905127223082,0.419598926194066)
--(axis cs:0.79366614694258,0.476309750428392);

\path [draw=black]
(axis cs:0.79366614694258,0.476309750428392)
--(axis cs:0.818496951698495,0.530745357474683);

\path [draw=black]
(axis cs:0.818496951698495,0.530745357474683)
--(axis cs:0.844443042012608,0.582554297956166);

\path [draw=black]
(axis cs:0.844443042012608,0.582554297956166)
--(axis cs:0.871537513263711,0.631446710547326);

\path [draw=black]
(axis cs:0.871537513263711,0.631446710547326)
--(axis cs:0.899749257304013,0.677111433189642);

\path [draw=black]
(axis cs:0.899749257304013,0.677111433189642)
--(axis cs:0.929019207808793,0.719295724171694);

\path [draw=black]
(axis cs:0.929019207808793,0.719295724171694)
--(axis cs:0.959303933328688,0.757970131085667);

\path [draw=black]
(axis cs:0.959303933328688,0.757970131085667)
--(axis cs:0.990459665008708,0.793037363904145);

\path [draw=black]
(axis cs:0.326678765880218,-1.1)
--(axis cs:0.349505104854281,-1.04138949418683);

\path [draw=black]
(axis cs:0.349505104854281,-1.04138949418683)
--(axis cs:0.371797875892506,-0.981793502092132);

\path [draw=black]
(axis cs:0.371797875892506,-0.981793502092132)
--(axis cs:0.393567585768581,-0.921266905699649);

\path [draw=black]
(axis cs:0.393567585768581,-0.921266905699649)
--(axis cs:0.41482627000681,-0.859868032660141);

\path [draw=black]
(axis cs:0.41482627000681,-0.859868032660141)
--(axis cs:0.435595972468614,-0.79766198631032);

\path [draw=black]
(axis cs:0.435595972468614,-0.79766198631032)
--(axis cs:0.455902457536355,-0.734720155697559);

\path [draw=black]
(axis cs:0.455902457536355,-0.734720155697559)
--(axis cs:0.475778409252207,-0.671114093092178);

\path [draw=black]
(axis cs:0.475778409252207,-0.671114093092178)
--(axis cs:0.495263964509917,-0.606925302882578);

\path [draw=black]
(axis cs:0.495263964509917,-0.606925302882578)
--(axis cs:0.514400969615855,-0.542228801063816);

\path [draw=black]
(axis cs:0.514400969615855,-0.542228801063816)
--(axis cs:0.533243422675952,-0.477113899780532);

\path [draw=black]
(axis cs:0.362976406533575,-1.1)
--(axis cs:0.385802745507638,-1.04138949418683);

\path [draw=black]
(axis cs:0.385802745507638,-1.04138949418683)
--(axis cs:0.408095516545863,-0.981793502092132);

\path [draw=black]
(axis cs:0.408095516545863,-0.981793502092132)
--(axis cs:0.429865226421938,-0.921266905699649);

\path [draw=black]
(axis cs:0.429865226421938,-0.921266905699649)
--(axis cs:0.451123910660167,-0.859868032660141);

\path [draw=black]
(axis cs:0.451123910660167,-0.859868032660141)
--(axis cs:0.471893613121972,-0.79766198631032);

\path [draw=black]
(axis cs:0.471893613121972,-0.79766198631032)
--(axis cs:0.492200098189713,-0.734720155697559);

\path [draw=black]
(axis cs:0.492200098189713,-0.734720155697559)
--(axis cs:0.512076049905564,-0.671114093092178);

\path [draw=black]
(axis cs:0.512076049905564,-0.671114093092178)
--(axis cs:0.531561605163275,-0.606925302882579);

\path [draw=black]
(axis cs:0.531561605163275,-0.606925302882579)
--(axis cs:0.550698610269212,-0.542228801063816);

\path [draw=black]
(axis cs:0.550698610269212,-0.542228801063816)
--(axis cs:0.56954106332931,-0.477113899780532);

\path [draw=black]
(axis cs:0.56954106332931,-0.477113899780532)
--(axis cs:0.588138570692954,-0.411657734612352);

\path [draw=black]
(axis cs:0.588138570692954,-0.411657734612352)
--(axis cs:0.60655794950838,-0.345957032675339);

\path [draw=black]
(axis cs:0.60655794950838,-0.345957032675339)
--(axis cs:0.624864800833356,-0.280103982271369);

\path [draw=black]
(axis cs:0.624864800833356,-0.280103982271369)
--(axis cs:0.643128946675405,-0.214193183665688);

\path [draw=black]
(axis cs:0.643128946675405,-0.214193183665688)
--(axis cs:0.661432555089259,-0.148335767302198);

\path [draw=black]
(axis cs:0.661432555089259,-0.148335767302198)
--(axis cs:0.67984735745602,-0.0826291222921014);

\path [draw=black]
(axis cs:0.67984735745602,-0.0826291222921014)
--(axis cs:0.698466384187996,-0.01720366761503);

\path [draw=black]
(axis cs:0.698466384187996,-0.01720366761503)
--(axis cs:0.717370273961131,0.0478244043901139);

\path [draw=black]
(axis cs:0.717370273961131,0.0478244043901139)
--(axis cs:0.736662341074933,0.11229330638865);

\path [draw=black]
(axis cs:0.736662341074933,0.11229330638865)
--(axis cs:0.756436908598677,0.176049696110903);

\path [draw=black]
(axis cs:0.756436908598677,0.176049696110903)
--(axis cs:0.776801288570542,0.238891810824413);

\path [draw=black]
(axis cs:0.776801288570542,0.238891810824413)
--(axis cs:0.797866260072253,0.30059746230932);

\path [draw=black]
(axis cs:0.797866260072253,0.30059746230932)
--(axis cs:0.819731271360288,0.360926048559181);

\path [draw=black]
(axis cs:0.819731271360288,0.360926048559181)
--(axis cs:0.842500408529798,0.419598926194066);

\path [draw=black]
(axis cs:0.842500408529798,0.419598926194066)
--(axis cs:0.866261428249296,0.476309750428392);

\path [draw=black]
(axis cs:0.866261428249296,0.476309750428392)
--(axis cs:0.891092233005211,0.530745357474683);

\path [draw=black]
(axis cs:0.891092233005211,0.530745357474683)
--(axis cs:0.917038323319324,0.582554297956166);

\path [draw=black]
(axis cs:0.917038323319324,0.582554297956166)
--(axis cs:0.944132794570426,0.631446710547326);

\path [draw=black]
(axis cs:0.944132794570426,0.631446710547326)
--(axis cs:0.972344538610728,0.677111433189642);

\path [draw=black]
(axis cs:0.399274047186933,-1.1)
--(axis cs:0.422100386160996,-1.04138949418683);

\path [draw=black]
(axis cs:0.422100386160996,-1.04138949418683)
--(axis cs:0.444393157199221,-0.981793502092132);

\path [draw=black]
(axis cs:0.444393157199221,-0.981793502092132)
--(axis cs:0.466162867075296,-0.921266905699649);

\path [draw=black]
(axis cs:0.466162867075296,-0.921266905699649)
--(axis cs:0.487421551313525,-0.859868032660141);

\path [draw=black]
(axis cs:0.487421551313525,-0.859868032660141)
--(axis cs:0.508191253775329,-0.79766198631032);

\path [draw=black]
(axis cs:0.508191253775329,-0.79766198631032)
--(axis cs:0.52849773884307,-0.734720155697559);

\path [draw=black]
(axis cs:0.52849773884307,-0.734720155697559)
--(axis cs:0.548373690558922,-0.671114093092178);

\path [draw=black]
(axis cs:0.548373690558922,-0.671114093092178)
--(axis cs:0.567859245816632,-0.606925302882579);

\path [draw=black]
(axis cs:0.567859245816632,-0.606925302882579)
--(axis cs:0.58699625092257,-0.542228801063816);

\path [draw=black]
(axis cs:0.58699625092257,-0.542228801063816)
--(axis cs:0.605838703982667,-0.477113899780532);

\path [draw=black]
(axis cs:0.43557168784029,-1.1)
--(axis cs:0.458398026814353,-1.04138949418683);

\path [draw=black]
(axis cs:0.458398026814353,-1.04138949418683)
--(axis cs:0.480690797852578,-0.981793502092132);

\path [draw=black]
(axis cs:0.480690797852578,-0.981793502092132)
--(axis cs:0.502460507728654,-0.921266905699649);

\path [draw=black]
(axis cs:0.502460507728654,-0.921266905699649)
--(axis cs:0.523719191966883,-0.859868032660141);

\path [draw=black]
(axis cs:0.523719191966883,-0.859868032660141)
--(axis cs:0.544488894428687,-0.79766198631032);

\path [draw=black]
(axis cs:0.544488894428687,-0.79766198631032)
--(axis cs:0.564795379496428,-0.734720155697559);

\path [draw=black]
(axis cs:0.564795379496428,-0.734720155697559)
--(axis cs:0.584671331212279,-0.671114093092178);

\path [draw=black]
(axis cs:0.584671331212279,-0.671114093092178)
--(axis cs:0.60415688646999,-0.606925302882579);

\path [draw=black]
(axis cs:0.60415688646999,-0.606925302882579)
--(axis cs:0.623293891575927,-0.542228801063816);

\path [draw=black]
(axis cs:0.623293891575927,-0.542228801063816)
--(axis cs:0.642136344636025,-0.477113899780532);

\path [draw=black]
(axis cs:0.642136344636025,-0.477113899780532)
--(axis cs:0.660733851999669,-0.411657734612352);

\path [draw=black]
(axis cs:0.660733851999669,-0.411657734612352)
--(axis cs:0.679153230815095,-0.345957032675339);

\path [draw=black]
(axis cs:0.679153230815095,-0.345957032675339)
--(axis cs:0.697460082140071,-0.280103982271369);

\path [draw=black]
(axis cs:0.697460082140071,-0.280103982271369)
--(axis cs:0.71572422798212,-0.214193183665688);

\path [draw=black]
(axis cs:0.71572422798212,-0.214193183665688)
--(axis cs:0.734027836395974,-0.148335767302198);

\path [draw=black]
(axis cs:0.734027836395974,-0.148335767302198)
--(axis cs:0.752442638762735,-0.0826291222921014);

\path [draw=black]
(axis cs:0.752442638762735,-0.0826291222921014)
--(axis cs:0.771061665494711,-0.01720366761503);

\path [draw=black]
(axis cs:0.771061665494711,-0.01720366761503)
--(axis cs:0.789965555267846,0.0478244043901139);

\path [draw=black]
(axis cs:0.789965555267846,0.0478244043901139)
--(axis cs:0.809257622381648,0.11229330638865);

\path [draw=black]
(axis cs:0.809257622381648,0.11229330638865)
--(axis cs:0.829032189905393,0.176049696110903);

\path [draw=black]
(axis cs:0.829032189905393,0.176049696110903)
--(axis cs:0.849396569877257,0.238891810824413);

\path [draw=black]
(axis cs:0.849396569877257,0.238891810824413)
--(axis cs:0.870461541378969,0.30059746230932);

\path [draw=black]
(axis cs:0.870461541378969,0.30059746230932)
--(axis cs:0.892326552667003,0.360926048559181);

\path [draw=black]
(axis cs:0.892326552667003,0.360926048559181)
--(axis cs:0.915095689836513,0.419598926194066);

\path [draw=black]
(axis cs:0.915095689836513,0.419598926194066)
--(axis cs:0.938856709556011,0.476309750428392);

\path [draw=black]
(axis cs:0.938856709556011,0.476309750428392)
--(axis cs:0.963687514311926,0.530745357474683);

\path [draw=black]
(axis cs:0.963687514311926,0.530745357474683)
--(axis cs:0.989633604626039,0.582554297956166);

\path [draw=black]
(axis cs:0.471869328493648,-1.1)
--(axis cs:0.494695667467711,-1.04138949418683);

\path [draw=black]
(axis cs:0.494695667467711,-1.04138949418683)
--(axis cs:0.516988438505936,-0.981793502092132);

\path [draw=black]
(axis cs:0.516988438505936,-0.981793502092132)
--(axis cs:0.538758148382011,-0.921266905699649);

\path [draw=black]
(axis cs:0.538758148382011,-0.921266905699649)
--(axis cs:0.56001683262024,-0.859868032660141);

\path [draw=black]
(axis cs:0.56001683262024,-0.859868032660141)
--(axis cs:0.580786535082045,-0.79766198631032);

\path [draw=black]
(axis cs:0.580786535082045,-0.79766198631032)
--(axis cs:0.601093020149785,-0.734720155697559);

\path [draw=black]
(axis cs:0.601093020149785,-0.734720155697559)
--(axis cs:0.620968971865637,-0.671114093092178);

\path [draw=black]
(axis cs:0.620968971865637,-0.671114093092178)
--(axis cs:0.640454527123348,-0.606925302882579);

\path [draw=black]
(axis cs:0.640454527123348,-0.606925302882579)
--(axis cs:0.659591532229285,-0.542228801063816);

\path [draw=black]
(axis cs:0.659591532229285,-0.542228801063816)
--(axis cs:0.678433985289382,-0.477113899780532);

\path [draw=black]
(axis cs:0.508166969147005,-1.1)
--(axis cs:0.530993308121068,-1.04138949418683);

\path [draw=black]
(axis cs:0.530993308121068,-1.04138949418683)
--(axis cs:0.553286079159293,-0.981793502092132);

\path [draw=black]
(axis cs:0.553286079159293,-0.981793502092132)
--(axis cs:0.575055789035368,-0.921266905699649);

\path [draw=black]
(axis cs:0.575055789035368,-0.921266905699649)
--(axis cs:0.596314473273597,-0.859868032660141);

\path [draw=black]
(axis cs:0.596314473273597,-0.859868032660141)
--(axis cs:0.617084175735402,-0.79766198631032);

\path [draw=black]
(axis cs:0.617084175735402,-0.79766198631032)
--(axis cs:0.637390660803143,-0.734720155697559);

\path [draw=black]
(axis cs:0.637390660803143,-0.734720155697559)
--(axis cs:0.657266612518994,-0.671114093092178);

\path [draw=black]
(axis cs:0.657266612518994,-0.671114093092178)
--(axis cs:0.676752167776705,-0.606925302882579);

\path [draw=black]
(axis cs:0.676752167776705,-0.606925302882579)
--(axis cs:0.695889172882642,-0.542228801063816);

\path [draw=black]
(axis cs:0.695889172882642,-0.542228801063816)
--(axis cs:0.71473162594274,-0.477113899780532);

\path [draw=black]
(axis cs:0.71473162594274,-0.477113899780532)
--(axis cs:0.733329133306384,-0.411657734612352);

\path [draw=black]
(axis cs:0.733329133306384,-0.411657734612352)
--(axis cs:0.75174851212181,-0.345957032675339);

\path [draw=black]
(axis cs:0.75174851212181,-0.345957032675339)
--(axis cs:0.770055363446786,-0.280103982271369);

\path [draw=black]
(axis cs:0.770055363446786,-0.280103982271369)
--(axis cs:0.788319509288835,-0.214193183665688);

\path [draw=black]
(axis cs:0.788319509288835,-0.214193183665688)
--(axis cs:0.806623117702689,-0.148335767302198);

\path [draw=black]
(axis cs:0.806623117702689,-0.148335767302198)
--(axis cs:0.82503792006945,-0.0826291222921014);

\path [draw=black]
(axis cs:0.82503792006945,-0.0826291222921014)
--(axis cs:0.843656946801426,-0.01720366761503);

\path [draw=black]
(axis cs:0.843656946801426,-0.01720366761503)
--(axis cs:0.862560836574561,0.0478244043901139);

\path [draw=black]
(axis cs:0.862560836574561,0.0478244043901139)
--(axis cs:0.881852903688363,0.11229330638865);

\path [draw=black]
(axis cs:0.881852903688363,0.11229330638865)
--(axis cs:0.901627471212107,0.176049696110903);

\path [draw=black]
(axis cs:0.901627471212107,0.176049696110903)
--(axis cs:0.921991851183972,0.238891810824413);

\path [draw=black]
(axis cs:0.921991851183972,0.238891810824413)
--(axis cs:0.943056822685683,0.30059746230932);

\path [draw=black]
(axis cs:0.943056822685683,0.30059746230932)
--(axis cs:0.964921833973718,0.360926048559181);

\path [draw=black]
(axis cs:0.964921833973718,0.360926048559181)
--(axis cs:0.987690971143228,0.419598926194067);

\path [draw=black]
(axis cs:0.544464609800363,-1.1)
--(axis cs:0.567290948774426,-1.04138949418683);

\path [draw=black]
(axis cs:0.567290948774426,-1.04138949418683)
--(axis cs:0.589583719812651,-0.981793502092132);

\path [draw=black]
(axis cs:0.589583719812651,-0.981793502092132)
--(axis cs:0.611353429688726,-0.921266905699649);

\path [draw=black]
(axis cs:0.611353429688726,-0.921266905699649)
--(axis cs:0.632612113926955,-0.859868032660141);

\path [draw=black]
(axis cs:0.632612113926955,-0.859868032660141)
--(axis cs:0.653381816388759,-0.79766198631032);

\path [draw=black]
(axis cs:0.653381816388759,-0.79766198631032)
--(axis cs:0.6736883014565,-0.734720155697559);

\path [draw=black]
(axis cs:0.6736883014565,-0.734720155697559)
--(axis cs:0.693564253172352,-0.671114093092178);

\path [draw=black]
(axis cs:0.693564253172352,-0.671114093092178)
--(axis cs:0.713049808430063,-0.606925302882579);

\path [draw=black]
(axis cs:0.713049808430063,-0.606925302882579)
--(axis cs:0.732186813536,-0.542228801063816);

\path [draw=black]
(axis cs:0.732186813536,-0.542228801063816)
--(axis cs:0.751029266596097,-0.477113899780532);

\path [draw=black]
(axis cs:0.580762250453721,-1.1)
--(axis cs:0.603588589427783,-1.04138949418683);

\path [draw=black]
(axis cs:0.603588589427783,-1.04138949418683)
--(axis cs:0.625881360466008,-0.981793502092132);

\path [draw=black]
(axis cs:0.625881360466008,-0.981793502092132)
--(axis cs:0.647651070342084,-0.921266905699649);

\path [draw=black]
(axis cs:0.647651070342084,-0.921266905699649)
--(axis cs:0.668909754580313,-0.859868032660141);

\path [draw=black]
(axis cs:0.668909754580313,-0.859868032660141)
--(axis cs:0.689679457042117,-0.79766198631032);

\path [draw=black]
(axis cs:0.689679457042117,-0.79766198631032)
--(axis cs:0.709985942109858,-0.734720155697559);

\path [draw=black]
(axis cs:0.709985942109858,-0.734720155697559)
--(axis cs:0.729861893825709,-0.671114093092178);

\path [draw=black]
(axis cs:0.729861893825709,-0.671114093092178)
--(axis cs:0.74934744908342,-0.606925302882579);

\path [draw=black]
(axis cs:0.74934744908342,-0.606925302882579)
--(axis cs:0.768484454189358,-0.542228801063816);

\path [draw=black]
(axis cs:0.768484454189358,-0.542228801063816)
--(axis cs:0.787326907249455,-0.477113899780532);

\path [draw=black]
(axis cs:0.787326907249455,-0.477113899780532)
--(axis cs:0.805924414613099,-0.411657734612352);

\path [draw=black]
(axis cs:0.805924414613099,-0.411657734612352)
--(axis cs:0.824343793428525,-0.345957032675339);

\path [draw=black]
(axis cs:0.824343793428525,-0.345957032675339)
--(axis cs:0.842650644753501,-0.280103982271369);

\path [draw=black]
(axis cs:0.842650644753501,-0.280103982271369)
--(axis cs:0.86091479059555,-0.214193183665688);

\path [draw=black]
(axis cs:0.86091479059555,-0.214193183665688)
--(axis cs:0.879218399009403,-0.148335767302198);

\path [draw=black]
(axis cs:0.879218399009403,-0.148335767302198)
--(axis cs:0.897633201376165,-0.0826291222921016);

\path [draw=black]
(axis cs:0.897633201376165,-0.0826291222921016)
--(axis cs:0.916252228108141,-0.0172036676150304);

\path [draw=black]
(axis cs:0.916252228108141,-0.0172036676150304)
--(axis cs:0.935156117881276,0.0478244043901135);

\path [draw=black]
(axis cs:0.935156117881276,0.0478244043901135)
--(axis cs:0.954448184995077,0.112293306388649);

\path [draw=black]
(axis cs:0.954448184995077,0.112293306388649)
--(axis cs:0.974222752518822,0.176049696110903);

\path [draw=black]
(axis cs:0.974222752518822,0.176049696110903)
--(axis cs:0.994587132490686,0.238891810824412);

\path [draw=black]
(axis cs:0.617059891107078,-1.1)
--(axis cs:0.639886230081141,-1.04138949418683);

\path [draw=black]
(axis cs:0.639886230081141,-1.04138949418683)
--(axis cs:0.662179001119366,-0.981793502092132);

\path [draw=black]
(axis cs:0.662179001119366,-0.981793502092132)
--(axis cs:0.683948710995441,-0.921266905699649);

\path [draw=black]
(axis cs:0.683948710995441,-0.921266905699649)
--(axis cs:0.70520739523367,-0.859868032660141);

\path [draw=black]
(axis cs:0.70520739523367,-0.859868032660141)
--(axis cs:0.725977097695475,-0.79766198631032);

\path [draw=black]
(axis cs:0.725977097695475,-0.79766198631032)
--(axis cs:0.746283582763215,-0.734720155697559);

\path [draw=black]
(axis cs:0.746283582763215,-0.734720155697559)
--(axis cs:0.766159534479067,-0.671114093092178);

\path [draw=black]
(axis cs:0.766159534479067,-0.671114093092178)
--(axis cs:0.785645089736778,-0.606925302882579);

\path [draw=black]
(axis cs:0.785645089736778,-0.606925302882579)
--(axis cs:0.804782094842715,-0.542228801063816);

\path [draw=black]
(axis cs:0.804782094842715,-0.542228801063816)
--(axis cs:0.823624547902812,-0.477113899780532);

\path [draw=black]
(axis cs:0.653357531760436,-1.1)
--(axis cs:0.676183870734498,-1.04138949418683);

\path [draw=black]
(axis cs:0.676183870734498,-1.04138949418683)
--(axis cs:0.698476641772723,-0.981793502092132);

\path [draw=black]
(axis cs:0.698476641772723,-0.981793502092132)
--(axis cs:0.720246351648799,-0.921266905699649);

\path [draw=black]
(axis cs:0.720246351648799,-0.921266905699649)
--(axis cs:0.741505035887028,-0.859868032660141);

\path [draw=black]
(axis cs:0.741505035887028,-0.859868032660141)
--(axis cs:0.762274738348832,-0.79766198631032);

\path [draw=black]
(axis cs:0.762274738348832,-0.79766198631032)
--(axis cs:0.782581223416573,-0.734720155697559);

\path [draw=black]
(axis cs:0.782581223416573,-0.734720155697559)
--(axis cs:0.802457175132424,-0.671114093092178);

\path [draw=black]
(axis cs:0.802457175132424,-0.671114093092178)
--(axis cs:0.821942730390135,-0.606925302882579);

\path [draw=black]
(axis cs:0.821942730390135,-0.606925302882579)
--(axis cs:0.841079735496073,-0.542228801063816);

\path [draw=black]
(axis cs:0.841079735496073,-0.542228801063816)
--(axis cs:0.85992218855617,-0.477113899780532);

\path [draw=black]
(axis cs:0.85992218855617,-0.477113899780532)
--(axis cs:0.878519695919814,-0.411657734612352);

\path [draw=black]
(axis cs:0.878519695919814,-0.411657734612352)
--(axis cs:0.89693907473524,-0.345957032675339);

\path [draw=black]
(axis cs:0.89693907473524,-0.345957032675339)
--(axis cs:0.915245926060216,-0.280103982271369);

\path [draw=black]
(axis cs:0.915245926060216,-0.280103982271369)
--(axis cs:0.933510071902265,-0.214193183665688);

\path [draw=black]
(axis cs:0.933510071902265,-0.214193183665688)
--(axis cs:0.951813680316119,-0.148335767302198);

\path [draw=black]
(axis cs:0.951813680316119,-0.148335767302198)
--(axis cs:0.97022848268288,-0.0826291222921014);

\path [draw=black]
(axis cs:0.97022848268288,-0.0826291222921014)
--(axis cs:0.988847509414856,-0.01720366761503);

\path [draw=black]
(axis cs:0.689655172413793,-1.1)
--(axis cs:0.712481511387856,-1.04138949418683);

\path [draw=black]
(axis cs:0.712481511387856,-1.04138949418683)
--(axis cs:0.734774282426081,-0.981793502092132);

\path [draw=black]
(axis cs:0.734774282426081,-0.981793502092132)
--(axis cs:0.756543992302156,-0.921266905699649);

\path [draw=black]
(axis cs:0.756543992302156,-0.921266905699649)
--(axis cs:0.777802676540385,-0.859868032660141);

\path [draw=black]
(axis cs:0.777802676540385,-0.859868032660141)
--(axis cs:0.79857237900219,-0.79766198631032);

\path [draw=black]
(axis cs:0.79857237900219,-0.79766198631032)
--(axis cs:0.81887886406993,-0.734720155697559);

\path [draw=black]
(axis cs:0.81887886406993,-0.734720155697559)
--(axis cs:0.838754815785782,-0.671114093092178);

\path [draw=black]
(axis cs:0.838754815785782,-0.671114093092178)
--(axis cs:0.858240371043493,-0.606925302882579);

\path [draw=black]
(axis cs:0.858240371043493,-0.606925302882579)
--(axis cs:0.87737737614943,-0.542228801063816);

\path [draw=black]
(axis cs:0.87737737614943,-0.542228801063816)
--(axis cs:0.896219829209527,-0.477113899780532);

\path [draw=black]
(axis cs:0.725952813067151,-1.1)
--(axis cs:0.748779152041213,-1.04138949418683);

\path [draw=black]
(axis cs:0.748779152041213,-1.04138949418683)
--(axis cs:0.771071923079438,-0.981793502092132);

\path [draw=black]
(axis cs:0.771071923079438,-0.981793502092132)
--(axis cs:0.792841632955514,-0.921266905699649);

\path [draw=black]
(axis cs:0.792841632955514,-0.921266905699649)
--(axis cs:0.814100317193743,-0.859868032660141);

\path [draw=black]
(axis cs:0.814100317193743,-0.859868032660141)
--(axis cs:0.834870019655547,-0.79766198631032);

\path [draw=black]
(axis cs:0.834870019655547,-0.79766198631032)
--(axis cs:0.855176504723288,-0.734720155697559);

\path [draw=black]
(axis cs:0.855176504723288,-0.734720155697559)
--(axis cs:0.875052456439139,-0.671114093092178);

\path [draw=black]
(axis cs:0.875052456439139,-0.671114093092178)
--(axis cs:0.89453801169685,-0.606925302882579);

\path [draw=black]
(axis cs:0.89453801169685,-0.606925302882579)
--(axis cs:0.913675016802788,-0.542228801063816);

\path [draw=black]
(axis cs:0.913675016802788,-0.542228801063816)
--(axis cs:0.932517469862885,-0.477113899780532);

\path [draw=black]
(axis cs:0.932517469862885,-0.477113899780532)
--(axis cs:0.951114977226529,-0.411657734612352);

\path [draw=black]
(axis cs:0.951114977226529,-0.411657734612352)
--(axis cs:0.969534356041955,-0.345957032675339);

\path [draw=black]
(axis cs:0.969534356041955,-0.345957032675339)
--(axis cs:0.987841207366931,-0.280103982271369);

\path [draw=black]
(axis cs:0.762250453720508,-1.1)
--(axis cs:0.785076792694571,-1.04138949418683);

\path [draw=black]
(axis cs:0.785076792694571,-1.04138949418683)
--(axis cs:0.807369563732796,-0.981793502092132);

\path [draw=black]
(axis cs:0.807369563732796,-0.981793502092132)
--(axis cs:0.829139273608871,-0.921266905699649);

\path [draw=black]
(axis cs:0.829139273608871,-0.921266905699649)
--(axis cs:0.8503979578471,-0.859868032660141);

\path [draw=black]
(axis cs:0.8503979578471,-0.859868032660141)
--(axis cs:0.871167660308905,-0.79766198631032);

\path [draw=black]
(axis cs:0.871167660308905,-0.79766198631032)
--(axis cs:0.891474145376646,-0.734720155697559);

\path [draw=black]
(axis cs:0.891474145376646,-0.734720155697559)
--(axis cs:0.911350097092497,-0.671114093092178);

\path [draw=black]
(axis cs:0.911350097092497,-0.671114093092178)
--(axis cs:0.930835652350208,-0.606925302882579);

\path [draw=black]
(axis cs:0.930835652350208,-0.606925302882579)
--(axis cs:0.949972657456145,-0.542228801063816);

\path [draw=black]
(axis cs:0.949972657456145,-0.542228801063816)
--(axis cs:0.968815110516243,-0.477113899780532);

\path [draw=black]
(axis cs:0.798548094373866,-1.1)
--(axis cs:0.821374433347928,-1.04138949418683);

\path [draw=black]
(axis cs:0.821374433347928,-1.04138949418683)
--(axis cs:0.843667204386153,-0.981793502092132);

\path [draw=black]
(axis cs:0.843667204386153,-0.981793502092132)
--(axis cs:0.865436914262229,-0.921266905699649);

\path [draw=black]
(axis cs:0.865436914262229,-0.921266905699649)
--(axis cs:0.886695598500458,-0.859868032660141);

\path [draw=black]
(axis cs:0.886695598500458,-0.859868032660141)
--(axis cs:0.907465300962262,-0.79766198631032);

\path [draw=black]
(axis cs:0.907465300962262,-0.79766198631032)
--(axis cs:0.927771786030003,-0.734720155697559);

\path [draw=black]
(axis cs:0.927771786030003,-0.734720155697559)
--(axis cs:0.947647737745855,-0.671114093092178);

\path [draw=black]
(axis cs:0.947647737745855,-0.671114093092178)
--(axis cs:0.967133293003565,-0.606925302882579);

\path [draw=black]
(axis cs:0.967133293003565,-0.606925302882579)
--(axis cs:0.986270298109503,-0.542228801063816);

\path [draw=black]
(axis cs:0.834845735027223,-1.1)
--(axis cs:0.857672074001286,-1.04138949418683);

\path [draw=black]
(axis cs:0.857672074001286,-1.04138949418683)
--(axis cs:0.879964845039511,-0.981793502092132);

\path [draw=black]
(axis cs:0.879964845039511,-0.981793502092132)
--(axis cs:0.901734554915586,-0.921266905699649);

\path [draw=black]
(axis cs:0.901734554915586,-0.921266905699649)
--(axis cs:0.922993239153815,-0.859868032660141);

\path [draw=black]
(axis cs:0.922993239153815,-0.859868032660141)
--(axis cs:0.94376294161562,-0.79766198631032);

\path [draw=black]
(axis cs:0.94376294161562,-0.79766198631032)
--(axis cs:0.96406942668336,-0.734720155697559);

\path [draw=black]
(axis cs:0.96406942668336,-0.734720155697559)
--(axis cs:0.983945378399212,-0.671114093092178);

\path [draw=black]
(axis cs:0.871143375680581,-1.1)
--(axis cs:0.893969714654644,-1.04138949418683);

\path [draw=black]
(axis cs:0.893969714654644,-1.04138949418683)
--(axis cs:0.916262485692868,-0.981793502092132);

\path [draw=black]
(axis cs:0.916262485692868,-0.981793502092132)
--(axis cs:0.938032195568944,-0.921266905699649);

\path [draw=black]
(axis cs:0.938032195568944,-0.921266905699649)
--(axis cs:0.959290879807173,-0.859868032660141);

\path [draw=black]
(axis cs:0.959290879807173,-0.859868032660141)
--(axis cs:0.980060582268977,-0.79766198631032);

\path [draw=black]
(axis cs:0.907441016333938,-1.1)
--(axis cs:0.930267355308001,-1.04138949418683);

\path [draw=black]
(axis cs:0.930267355308001,-1.04138949418683)
--(axis cs:0.952560126346226,-0.981793502092132);

\path [draw=black]
(axis cs:0.952560126346226,-0.981793502092132)
--(axis cs:0.974329836222301,-0.921266905699649);

\path [draw=black]
(axis cs:0.974329836222301,-0.921266905699649)
--(axis cs:0.99558852046053,-0.859868032660141);

\path [draw=black]
(axis cs:0,1.05607985480944)
--(axis cs:0.0349105545543988,1.05556479934894);

\path [draw=black]
(axis cs:0.0349105545543988,1.05556479934894)
--(axis cs:0.069820581083214,1.05511567738692);

\path [draw=black]
(axis cs:0.069820581083214,1.05511567738692)
--(axis cs:0.104730147192355,1.05472404710866);

\path [draw=black]
(axis cs:0.104730147192355,1.05472404710866)
--(axis cs:0.139639311828897,1.05438254791092);

\path [draw=black]
(axis cs:0.139639311828897,1.05438254791092)
--(axis cs:0.174548126390778,1.05408476183591);

\path [draw=black]
(axis cs:0.174548126390778,1.05408476183591)
--(axis cs:0.209456635694118,1.0538250927843);

\path [draw=black]
(axis cs:0.209456635694118,1.0538250927843)
--(axis cs:0.244364878816462,1.05359866122122);

\path [draw=black]
(axis cs:0.244364878816462,1.05359866122122)
--(axis cs:0.279272889831893,1.05340121238417);

\path [draw=black]
(axis cs:0.279272889831893,1.05340121238417)
--(axis cs:0.314180698451901,1.05322903625865);

\path [draw=black]
(axis cs:0.314180698451901,1.05322903625865)
--(axis cs:0.349088330584118,1.0530788978107);

\path [draw=black]
(axis cs:0.349088330584118,1.0530788978107)
--(axis cs:0.383995808819441,1.05294797616006);

\path [draw=black]
(axis cs:0.383995808819441,1.05294797616006)
--(axis cs:0.418903152856752,1.05283381154683);

\path [draw=black]
(axis cs:0.418903152856752,1.05283381154683)
--(axis cs:0.453810379873218,1.05273425909236);

\path [draw=black]
(axis cs:0.453810379873218,1.05273425909236)
--(axis cs:0.488717504847167,1.05264744848297);

\path [draw=black]
(axis cs:0.488717504847167,1.05264744848297)
--(axis cs:0.5236245408396,1.05257174881739);

\path [draw=black]
(axis cs:0.5236245408396,1.05257174881739)
--(axis cs:0.558531499239661,1.05250573795621);

\path [draw=black]
(axis cs:0.558531499239661,1.05250573795621)
--(axis cs:0.593438389978662,1.05244817579625);

\path [draw=black]
(axis cs:0.593438389978662,1.05244817579625)
--(axis cs:0.62834522171671,1.05239798096719);

\path [draw=black]
(axis cs:0.62834522171671,1.05239798096719)
--(axis cs:0.663252002005438,1.0523542105119);

\path [draw=black]
(axis cs:0.663252002005438,1.0523542105119)
--(axis cs:0.698158737429894,1.05231604216846);

\path [draw=black]
(axis cs:0.698158737429894,1.05231604216846)
--(axis cs:0.733065433732274,1.05228275892048);

\path [draw=black]
(axis cs:0.733065433732274,1.05228275892048)
--(axis cs:0.767972095919805,1.05225373552538);

\path [draw=black]
(axis cs:0.767972095919805,1.05225373552538)
--(axis cs:0.802878728358826,1.05222842676726);

\path [draw=black]
(axis cs:0.802878728358826,1.05222842676726)
--(axis cs:0.837785334856818,1.05220635721356);

\path [draw=black]
(axis cs:0.837785334856818,1.05220635721356)
--(axis cs:0.872691918733937,1.052187112283);

\path [draw=black]
(axis cs:0.872691918733937,1.052187112283)
--(axis cs:0.90759848288539,1.05217033045686);

\path [draw=black]
(axis cs:0.90759848288539,1.05217033045686)
--(axis cs:0.942505029835827,1.05215569648724);

\path [draw=black]
(axis cs:0.942505029835827,1.05215569648724)
--(axis cs:0.977411561786768,1.0521429354747);

\path [draw=black]
(axis cs:0,0.976225045372051)
--(axis cs:0.0347758486467634,0.985918493099736);

\path [draw=black]
(axis cs:0.0347758486467634,0.985918493099736)
--(axis cs:0.0696146110537699,0.994367979488443);

\path [draw=black]
(axis cs:0.0696146110537699,0.994367979488443)
--(axis cs:0.104462004849344,1.00173968165081);

\path [draw=black]
(axis cs:0.104462004849344,1.00173968165081)
--(axis cs:0.139316932283621,1.00817067341696);

\path [draw=black]
(axis cs:0.139316932283621,1.00817067341696)
--(axis cs:0.174178434446403,1.01378069198503);

\path [draw=black]
(axis cs:0,0.816515426497278)
--(axis cs:0.0323799541029642,0.845506403889259);

\path [draw=black]
(axis cs:0.0323799541029642,0.845506403889259)
--(axis cs:0.0653749206808718,0.871304393268378);

\path [draw=black]
(axis cs:0.0653749206808718,0.871304393268378)
--(axis cs:0.0988129542631576,0.894101171504161);

\path [draw=black]
(axis cs:0.0988129542631576,0.894101171504161)
--(axis cs:0.132536784313797,0.914131461107805);

\path [draw=black]
(axis cs:0.132536784313797,0.914131461107805)
--(axis cs:0.166515500951046,0.931694467443734);

\path [draw=black]
(axis cs:0.166515500951046,0.931694467443734)
--(axis cs:0.200720668350029,0.947065447189249);

\path [draw=black]
(axis cs:0.200720668350029,0.947065447189249)
--(axis cs:0.235126332195901,0.96049563618848);

\path [draw=black]
(axis cs:0.235126332195901,0.96049563618848)
--(axis cs:0.26970896789099,0.972212750803381);

\path [draw=black]
(axis cs:0.26970896789099,0.972212750803381)
--(axis cs:0.30444738407964,0.982421921786126);

\path [draw=black]
(axis cs:0.30444738407964,0.982421921786126)
--(axis cs:0.339270668599556,0.991319344301121);

\path [draw=black]
(axis cs:0.339270668599556,0.991319344301121)
--(axis cs:0.374114947671451,0.999079975779407);

\path [draw=black]
(axis cs:0.374114947671451,0.999079975779407)
--(axis cs:0.408967156625285,1.00585041876099);

\path [draw=black]
(axis cs:0.408967156625285,1.00585041876099)
--(axis cs:0.443826286409297,1.01175667152106);

\path [draw=black]
(axis cs:0,0.656805807622505)
--(axis cs:0.0287937993488934,0.700580384550143);

\path [draw=black]
(axis cs:0.0287937993488934,0.700580384550143)
--(axis cs:0.0586331723046962,0.740862875001483);

\path [draw=black]
(axis cs:0.0586331723046962,0.740862875001483)
--(axis cs:0.0894077131786214,0.777564547872864);

\path [draw=black]
(axis cs:0.0894077131786214,0.777564547872864)
--(axis cs:0.120963343871117,0.810646938313787);

\path [draw=black]
(axis cs:0.120963343871117,0.810646938313787)
--(axis cs:0.153216523653368,0.840267142176168);

\path [draw=black]
(axis cs:0,0.497096188747732)
--(axis cs:0.0252459968531989,0.550571107697342);

\path [draw=black]
(axis cs:0.0252459968531989,0.550571107697342)
--(axis cs:0.0516201970150588,0.601292783255786);

\path [draw=black]
(axis cs:0.0516201970150588,0.601292783255786)
--(axis cs:0.0791358145673096,0.648990890003309);

\path [draw=black]
(axis cs:0.0791358145673096,0.648990890003309)
--(axis cs:0.107750291581864,0.693364381339752);

\path [draw=black]
(axis cs:0.107750291581864,0.693364381339752)
--(axis cs:0.137412344709521,0.734239098076986);

\path [draw=black]
(axis cs:0.137412344709521,0.734239098076986)
--(axis cs:0.168034806573624,0.77155297004649);

\path [draw=black]
(axis cs:0.168034806573624,0.77155297004649)
--(axis cs:0.199466723081823,0.805249398402077);

\path [draw=black]
(axis cs:0.199466723081823,0.805249398402077)
--(axis cs:0.231604122909716,0.835444259747252);

\path [draw=black]
(axis cs:0.231604122909716,0.835444259747252)
--(axis cs:0.264399436027281,0.862373661220423);

\path [draw=black]
(axis cs:0.264399436027281,0.862373661220423)
--(axis cs:0.297693135095096,0.886223605951145);

\path [draw=black]
(axis cs:0.297693135095096,0.886223605951145)
--(axis cs:0.331317694157108,0.907214831367335);

\path [draw=black]
(axis cs:0.331317694157108,0.907214831367335)
--(axis cs:0.365207992774603,0.92563371758147);

\path [draw=black]
(axis cs:0,0.337386569872959)
--(axis cs:0.0224017683410616,0.396754973882496);

\path [draw=black]
(axis cs:0.0224017683410616,0.396754973882496)
--(axis cs:0.0457616348396434,0.454279912593693);

\path [draw=black]
(axis cs:0.0457616348396434,0.454279912593693)
--(axis cs:0.0701662134351861,0.509653419713189);

\path [draw=black]
(axis cs:0.0701662134351861,0.509653419713189)
--(axis cs:0.0956696742737018,0.562532644023043);

\path [draw=black]
(axis cs:0.0956696742737018,0.562532644023043)
--(axis cs:0.122308860933578,0.612581336874154);

\path [draw=black]
(axis cs:0.122308860933578,0.612581336874154)
--(axis cs:0.150081138818346,0.65952957394753);

\path [draw=black]
(axis cs:0,0.177676950998185)
--(axis cs:0.0203816515858298,0.240491423246361);

\path [draw=black]
(axis cs:0.0203816515858298,0.240491423246361)
--(axis cs:0.0414663658134462,0.302163423670567);

\path [draw=black]
(axis cs:0.0414663658134462,0.302163423670567)
--(axis cs:0.0633537067611683,0.362452065326232);

\path [draw=black]
(axis cs:0.0633537067611683,0.362452065326232)
--(axis cs:0.0861474015857833,0.421077224006311);

\path [draw=black]
(axis cs:0.0861474015857833,0.421077224006311)
--(axis cs:0.109935173539343,0.477732457024661);

\path [draw=black]
(axis cs:0.109935173539343,0.477732457024661)
--(axis cs:0.134793969141061,0.532103295545551);

\path [draw=black]
(axis cs:0.134793969141061,0.532103295545551)
--(axis cs:0.160768951135572,0.583838860208119);

\path [draw=black]
(axis cs:0.160768951135572,0.583838860208119)
--(axis cs:0.187893147987027,0.632655779084873);

\path [draw=black]
(axis cs:0.187893147987027,0.632655779084873)
--(axis cs:0.216133517821083,0.678236916446866);

\path [draw=black]
(axis cs:0.216133517821083,0.678236916446866)
--(axis cs:0.245430300906119,0.720331589930906);

\path [draw=black]
(axis cs:0.245430300906119,0.720331589930906)
--(axis cs:0.27573820216867,0.758912593420005);

\path [draw=black]
(axis cs:0.27573820216867,0.758912593420005)
--(axis cs:0.306912949335828,0.793885445548547);

\path [draw=black]
(axis cs:0.306912949335828,0.793885445548547)
--(axis cs:0.338809123704902,0.825277595454757);

\path [draw=black]
(axis cs:0.338809123704902,0.825277595454757)
--(axis cs:0.371380113536393,0.853320393937121);

\path [draw=black]
(axis cs:0.371380113536393,0.853320393937121)
--(axis cs:0.404512762012846,0.878219944746824);

\path [draw=black]
(axis cs:0.404512762012846,0.878219944746824)
--(axis cs:0.438037016323493,0.900182112722239);

\path [draw=black]
(axis cs:0.438037016323493,0.900182112722239)
--(axis cs:0.471837850187347,0.919467011121021);

\path [draw=black]
(axis cs:0.471837850187347,0.919467011121021)
--(axis cs:0.505885066471941,0.936366945947436);

\path [draw=black]
(axis cs:0.505885066471941,0.936366945947436)
--(axis cs:0.54015095125878,0.951150185878513);

\path [draw=black]
(axis cs:0.54015095125878,0.951150185878513)
--(axis cs:0.574610262549662,0.964061071586078);

\path [draw=black]
(axis cs:0.574610262549662,0.964061071586078)
--(axis cs:0.609240164070018,0.975320656515454);

\path [draw=black]
(axis cs:0.609240164070018,0.975320656515454)
--(axis cs:0.64400910871048,0.985130109036152);

\path [draw=black]
(axis cs:0.64400910871048,0.985130109036152)
--(axis cs:0.678847065962998,0.993680133455366);

\path [draw=black]
(axis cs:0.678847065962998,0.993680133455366)
--(axis cs:0.713693756956305,1.0011395931312);

\path [draw=black]
(axis cs:0.713693756956305,1.0011395931312)
--(axis cs:0.748548071006896,1.00764717689128);

\path [draw=black]
(axis cs:0.748548071006896,1.00764717689128)
--(axis cs:0.783409037886762,1.01332403516644);

\path [draw=black]
(axis cs:0,0.0179673321234119)
--(axis cs:0.0191064004802967,0.0827047810177077);

\path [draw=black]
(axis cs:0.0191064004802967,0.0827047810177077)
--(axis cs:0.0386494392962804,0.146804913042013);

\path [draw=black]
(axis cs:0.0386494392962804,0.146804913042013)
--(axis cs:0.0587375241566827,0.210076046457926);

\path [draw=black]
(axis cs:0.0587375241566827,0.210076046457926)
--(axis cs:0.0794692071913239,0.272330308629107);

\path [draw=black]
(axis cs:0.0794692071913239,0.272330308629107)
--(axis cs:0.100954715694607,0.333319105220264);

\path [draw=black]
(axis cs:0.100954715694607,0.333319105220264)
--(axis cs:0.123295864444315,0.392795949081135);

\path [draw=black]
(axis cs:0.123295864444315,0.392795949081135)
--(axis cs:0.146588973189258,0.450450622452133);

\path [draw=black]
(axis cs:0.146588973189258,0.450450622452133)
--(axis cs:0.170920821206657,0.505975263913091);

\path [draw=black]
(axis cs:0.170920821206657,0.505975263913091)
--(axis cs:0.196348337835357,0.559030197485469);

\path [draw=black]
(axis cs:0.196348337835357,0.559030197485469)
--(axis cs:0.222909400870935,0.609277299872841);

\path [draw=black]
(axis cs:0.222909400870935,0.609277299872841)
--(axis cs:0.250606076843632,0.656446398762011);

\path [draw=black]
(axis cs:0,-0.141742286751361)
--(axis cs:0.018430396182382,-0.0760567936843108);

\path [draw=black]
(axis cs:0.018430396182382,-0.0760567936843108)
--(axis cs:0.0370730084575211,-0.0106640084050071);

\path [draw=black]
(axis cs:0.0370730084575211,-0.0106640084050071)
--(axis cs:0.0560087405553378,0.0543195012387134);

\path [draw=black]
(axis cs:0.0560087405553378,0.0543195012387134)
--(axis cs:0.0753416937546687,0.118729262404367);

\path [draw=black]
(axis cs:0.0753416937546687,0.118729262404367)
--(axis cs:0.0951739750018623,0.182396329575853);

\path [draw=black]
(axis cs:0.0951739750018623,0.182396329575853)
--(axis cs:0.11560588255668,0.245130369336171);

\path [draw=black]
(axis cs:0.11560588255668,0.245130369336171)
--(axis cs:0.136748061079331,0.306704421538364);

\path [draw=black]
(axis cs:0.136748061079331,0.306704421538364)
--(axis cs:0.158700409193972,0.366876774592293);

\path [draw=black]
(axis cs:0.158700409193972,0.366876774592293)
--(axis cs:0.181565606138216,0.42536299322884);

\path [draw=black]
(axis cs:0.181565606138216,0.42536299322884)
--(axis cs:0.205431271055439,0.481856364454416);

\path [draw=black]
(axis cs:0.205431271055439,0.481856364454416)
--(axis cs:0.230371551972955,0.536038654403167);

\path [draw=black]
(axis cs:0.230371551972955,0.536038654403167)
--(axis cs:0.256430617300699,0.587560673735446);

\path [draw=black]
(axis cs:0.256430617300699,0.587560673735446)
--(axis cs:0.283640167481183,0.636153248896475);

\path [draw=black]
(axis cs:0.283640167481183,0.636153248896475)
--(axis cs:0.311963661382416,0.68149168375305);

\path [draw=black]
(axis cs:0.311963661382416,0.68149168375305)
--(axis cs:0.341338306547561,0.723326307523546);

\path [draw=black]
(axis cs:0.341338306547561,0.723326307523546)
--(axis cs:0.371713405682461,0.761636523818678);

\path [draw=black]
(axis cs:0.371713405682461,0.761636523818678)
--(axis cs:0.402943235251163,0.796335982211721);

\path [draw=black]
(axis cs:0.402943235251163,0.796335982211721)
--(axis cs:0.434891139251228,0.82747137938646);

\path [draw=black]
(axis cs:0.434891139251228,0.82747137938646)
--(axis cs:0.467510290135128,0.855275137274111);

\path [draw=black]
(axis cs:0.467510290135128,0.855275137274111)
--(axis cs:0.500677571876725,0.879948854118586);

\path [draw=black]
(axis cs:0.500677571876725,0.879948854118586)
--(axis cs:0.534223446322538,0.901701740787943);

\path [draw=black]
(axis cs:0.534223446322538,0.901701740787943)
--(axis cs:0.568043574513153,0.920799871533667);

\path [draw=black]
(axis cs:0,-0.301451905626134)
--(axis cs:0.0182718032483301,-0.235551476350309);

\path [draw=black]
(axis cs:0.0182718032483301,-0.235551476350309)
--(axis cs:0.0365484644673547,-0.169657537274591);

\path [draw=black]
(axis cs:0.0365484644673547,-0.169657537274591)
--(axis cs:0.0549130199486074,-0.103882735805138);

\path [draw=black]
(axis cs:0.0549130199486074,-0.103882735805138)
--(axis cs:0.0734562251616497,-0.0383522598537229);

\path [draw=black]
(axis cs:0.0734562251616497,-0.0383522598537229)
--(axis cs:0.0922578668461232,0.0268189052304382);

\path [draw=black]
(axis cs:0.0922578668461232,0.0268189052304382)
--(axis cs:0.111418923900816,0.0914773019452111);

\path [draw=black]
(axis cs:0.111418923900816,0.0914773019452111)
--(axis cs:0.13102912887642,0.155478221884265);

\path [draw=black]
(axis cs:0.13102912887642,0.155478221884265)
--(axis cs:0.151197593698109,0.218624932528569);

\path [draw=black]
(axis cs:0.151197593698109,0.218624932528569)
--(axis cs:0.172023632643262,0.280728182177668);

\path [draw=black]
(axis cs:0.172023632643262,0.280728182177668)
--(axis cs:0.193617403372038,0.341532413252165);

\path [draw=black]
(axis cs:0.193617403372038,0.341532413252165)
--(axis cs:0.216081294269752,0.400789688818611);

\path [draw=black]
(axis cs:0.216081294269752,0.400789688818611)
--(axis cs:0.239509584683154,0.458181653033138);

\path [draw=black]
(axis cs:0.239509584683154,0.458181653033138)
--(axis cs:0.26398870925131,0.513400253416468);

\path [draw=black]
(axis cs:0.26398870925131,0.513400253416468)
--(axis cs:0.28956998958555,0.566099432252446);

\path [draw=black]
(axis cs:0.28956998958555,0.566099432252446)
--(axis cs:0.316289194359483,0.615944904156692);

\path [draw=black]
(axis cs:0,-0.461161524500907)
--(axis cs:0.0185496631925392,-0.39563950081434);

\path [draw=black]
(axis cs:0.0185496631925392,-0.39563950081434)
--(axis cs:0.0369352690368683,-0.329892835447888);

\path [draw=black]
(axis cs:0.0369352690368683,-0.329892835447888)
--(axis cs:0.0552294306860604,-0.26402263086695);

\path [draw=black]
(axis cs:0.0552294306860604,-0.26402263086695)
--(axis cs:0.0734965258488694,-0.198115788690657);

\path [draw=black]
(axis cs:0.0734965258488694,-0.198115788690657)
--(axis cs:0.0918205095241491,-0.132285987901011);

\path [draw=black]
(axis cs:0.0918205095241491,-0.132285987901011)
--(axis cs:0.110273316270889,-0.0666308932298687);

\path [draw=black]
(axis cs:0.110273316270889,-0.0666308932298687)
--(axis cs:0.128949870043574,-0.00128512250020418);

\path [draw=black]
(axis cs:0.128949870043574,-0.00128512250020418)
--(axis cs:0.147938498185124,0.0636226579782355);

\path [draw=black]
(axis cs:0.147938498185124,0.0636226579782355)
--(axis cs:0.167337004565504,0.127936280909327);

\path [draw=black]
(axis cs:0.167337004565504,0.127936280909327)
--(axis cs:0.18725244372625,0.191474641480676);

\path [draw=black]
(axis cs:0.18725244372625,0.191474641480676)
--(axis cs:0.207781719086348,0.254052848312615);

\path [draw=black]
(axis cs:0.207781719086348,0.254052848312615)
--(axis cs:0.229035307420237,0.315436995322212);

\path [draw=black]
(axis cs:0.229035307420237,0.315436995322212)
--(axis cs:0.25111374487607,0.375383792427832);

\path [draw=black]
(axis cs:0.25111374487607,0.375383792427832)
--(axis cs:0.274117665560369,0.433600442600557);

\path [draw=black]
(axis cs:0.274117665560369,0.433600442600557)
--(axis cs:0.298134457407738,0.489779771649547);

\path [draw=black]
(axis cs:0,-0.620871143375681)
--(axis cs:0.0192080889063363,-0.556276595875429);

\path [draw=black]
(axis cs:0.0192080889063363,-0.556276595875429)
--(axis cs:0.0381106688377351,-0.49124662438826);

\path [draw=black]
(axis cs:0.0381106688377351,-0.49124662438826)
--(axis cs:0.0567577656789931,-0.425858994751574);

\path [draw=black]
(axis cs:0.0567577656789931,-0.425858994751574)
--(axis cs:0.0752143125936633,-0.360209266103668);

\path [draw=black]
(axis cs:0.0752143125936633,-0.360209266103668)
--(axis cs:0.0935372707977062,-0.29437797986156);

\path [draw=black]
(axis cs:0.0935372707977062,-0.29437797986156)
--(axis cs:0.111803534337246,-0.22847006183135);

\path [draw=black]
(axis cs:0.111803534337246,-0.22847006183135)
--(axis cs:0.130089114790677,-0.162588211369145);

\path [draw=black]
(axis cs:0.130089114790677,-0.162588211369145)
--(axis cs:0.148470299481115,-0.096835966283207);

\path [draw=black]
(axis cs:0.148470299481115,-0.096835966283207)
--(axis cs:0.167038568070945,-0.0313402054820497);

\path [draw=black]
(axis cs:0.167038568070945,-0.0313402054820497)
--(axis cs:0.185873988884619,0.0337836867418837);

\path [draw=black]
(axis cs:0.185873988884619,0.0337836867418837)
--(axis cs:0.205078280182572,0.0983795502945497);

\path [draw=black]
(axis cs:0.205078280182572,0.0983795502945497)
--(axis cs:0.224741655274816,0.162301931901581);

\path [draw=black]
(axis cs:0.224741655274816,0.162301931901581)
--(axis cs:0.24497381786879,0.225350039161029);

\path [draw=black]
(axis cs:0.24497381786879,0.225350039161029)
--(axis cs:0.265874683606836,0.287333531789581);

\path [draw=black]
(axis cs:0.265874683606836,0.287333531789581)
--(axis cs:0.287554376336958,0.347991277228177);

\path [draw=black]
(axis cs:0.287554376336958,0.347991277228177)
--(axis cs:0.310117440127862,0.40706457424272);

\path [draw=black]
(axis cs:0.310117440127862,0.40706457424272)
--(axis cs:0.333653979732568,0.464241868773119);

\path [draw=black]
(axis cs:0.333653979732568,0.464241868773119)
--(axis cs:0.35824977814108,0.519218020595226);

\path [draw=black]
(axis cs:0.35824977814108,0.519218020595226)
--(axis cs:0.383952814077691,0.571635507356872);

\path [draw=black]
(axis cs:0.383952814077691,0.571635507356872)
--(axis cs:0.410797143563687,0.621163201683359);

\path [draw=black]
(axis cs:0.410797143563687,0.621163201683359)
--(axis cs:0.438767674652006,0.667532345593381);

\path [draw=black]
(axis cs:0.438767674652006,0.667532345593381)
--(axis cs:0.467811139711746,0.7104730699384);

\path [draw=black]
(axis cs:0.467811139711746,0.7104730699384)
--(axis cs:0.497896920238201,0.74993258959223);

\path [draw=black]
(axis cs:0.497896920238201,0.74993258959223)
--(axis cs:0.528882116645541,0.785786710444996);

\path [draw=black]
(axis cs:0.528882116645541,0.785786710444996)
--(axis cs:0.560608446537589,0.818021859471175);

\path [draw=black]
(axis cs:0.560608446537589,0.818021859471175)
--(axis cs:0.593021094497729,0.846850565511682);

\path [draw=black]
(axis cs:0.593021094497729,0.846850565511682)
--(axis cs:0.626039658628106,0.872494495780503);

\path [draw=black]
(axis cs:0.626039658628106,0.872494495780503)
--(axis cs:0.659492500580256,0.895147930093503);

\path [draw=black]
(axis cs:0.659492500580256,0.895147930093503)
--(axis cs:0.693229562633938,0.915050134888377);

\path [draw=black]
(axis cs:0.693229562633938,0.915050134888377)
--(axis cs:0.727220055280191,0.932499150329912);

\path [draw=black]
(axis cs:0,-0.780580762250454)
--(axis cs:0.0201863663604184,-0.717452003862885);

\path [draw=black]
(axis cs:0.0201863663604184,-0.717452003862885)
--(axis cs:0.0399508822366262,-0.65367801036725);

\path [draw=black]
(axis cs:0.0399508822366262,-0.65367801036725)
--(axis cs:0.0593365250599961,-0.589341931893241);

\path [draw=black]
(axis cs:0.0593365250599961,-0.589341931893241)
--(axis cs:0.0783846544747935,-0.524517957141526);

\path [draw=black]
(axis cs:0.0783846544747935,-0.524517957141526)
--(axis cs:0.0971518605831525,-0.459296770923836);

\path [draw=black]
(axis cs:0.0971518605831525,-0.459296770923836)
--(axis cs:0.11569657924271,-0.393767965919415);

\path [draw=black]
(axis cs:0.11569657924271,-0.393767965919415)
--(axis cs:0.134078865116532,-0.328016816125295);

\path [draw=black]
(axis cs:0.134078865116532,-0.328016816125295)
--(axis cs:0.152371547713292,-0.262144612126042);

\path [draw=black]
(axis cs:0.152371547713292,-0.262144612126042)
--(axis cs:0.170638987366953,-0.196238232074366);

\path [draw=black]
(axis cs:0.170638987366953,-0.196238232074366)
--(axis cs:0.188965355627319,-0.130411663232893);

\path [draw=black]
(axis cs:0.188965355627319,-0.130411663232893)
--(axis cs:0.207422610815295,-0.0647626025676638);

\path [draw=black]
(axis cs:0.207422610815295,-0.0647626025676638)
--(axis cs:0.226105908311488,0.000573826905441832);

\path [draw=black]
(axis cs:0.226105908311488,0.000573826905441832)
--(axis cs:0.245105842550185,0.0654652560752516);

\path [draw=black]
(axis cs:0.245105842550185,0.0654652560752516)
--(axis cs:0.264518212397854,0.129758401082545);

\path [draw=black]
(axis cs:0.264518212397854,0.129758401082545)
--(axis cs:0.284450192669717,0.193271159725866);

\path [draw=black]
(axis cs:0.284450192669717,0.193271159725866)
--(axis cs:0.30499884540968,0.255818353905933);

\path [draw=black]
(axis cs:0.30499884540968,0.255818353905933)
--(axis cs:0.326274617663446,0.317164685969402);

\path [draw=black]
(axis cs:0.326274617663446,0.317164685969402)
--(axis cs:0.348378170749103,0.377066554775384);

\path [draw=black]
(axis cs:0.348378170749103,0.377066554775384)
--(axis cs:0.371409729425177,0.435229497751286);

\path [draw=black]
(axis cs:0.371409729425177,0.435229497751286)
--(axis cs:0.395456630907807,0.491346258895371);

\path [draw=black]
(axis cs:0.395456630907807,0.491346258895371)
--(axis cs:0.420586424982271,0.545090045402976);

\path [draw=black]
(axis cs:0.420586424982271,0.545090045402976)
--(axis cs:0.446840903804702,0.596115775665104);

\path [draw=black]
(axis cs:0.446840903804702,0.596115775665104)
--(axis cs:0.474240351139751,0.644153353019856);

\path [draw=black]
(axis cs:0.474240351139751,0.644153353019856)
--(axis cs:0.502744894067538,0.688894010603753);

\path [draw=black]
(axis cs:0.502744894067538,0.688894010603753)
--(axis cs:0.532298102450909,0.730132255319338);

\path [draw=black]
(axis cs:0.532298102450909,0.730132255319338)
--(axis cs:0.56282701123398,0.767822862788847);

\path [draw=black]
(axis cs:0,-0.940290381125227)
--(axis cs:0.0214161806140659,-0.87915782516148);

\path [draw=black]
(axis cs:0.0214161806140659,-0.87915782516148)
--(axis cs:0.0423365013327259,-0.81719773252949);

\path [draw=black]
(axis cs:0.0423365013327259,-0.81719773252949)
--(axis cs:0.0627827742175169,-0.754474157347447);

\path [draw=black]
(axis cs:0.0627827742175169,-0.754474157347447)
--(axis cs:0.082788295644089,-0.691063974477153);

\path [draw=black]
(axis cs:0.082788295644089,-0.691063974477153)
--(axis cs:0.102389454768997,-0.627045608264204);

\path [draw=black]
(axis cs:0.102389454768997,-0.627045608264204)
--(axis cs:0.121629185304408,-0.562496443828881);

\path [draw=black]
(axis cs:0.121629185304408,-0.562496443828881)
--(axis cs:0.140558513491267,-0.497504254999342);

\path [draw=black]
(axis cs:0.140558513491267,-0.497504254999342)
--(axis cs:0.159227652138499,-0.432147088415711);

\path [draw=black]
(axis cs:0.159227652138499,-0.432147088415711)
--(axis cs:0.177700709401934,-0.366520002697484);

\path [draw=black]
(axis cs:0.177700709401934,-0.366520002697484)
--(axis cs:0.196034794926332,-0.300703746607954);

\path [draw=black]
(axis cs:0.196034794926332,-0.300703746607954)
--(axis cs:0.214306011877834,-0.234802524757921);

\path [draw=black]
(axis cs:0.214306011877834,-0.234802524757921)
--(axis cs:0.23258361571062,-0.168909863245569);

\path [draw=black]
(axis cs:0.23258361571062,-0.168909863245569)
--(axis cs:0.250949928528354,-0.103137445482713);

\path [draw=black]
(axis cs:0.250949928528354,-0.103137445482713)
--(axis cs:0.269495780993593,-0.0376106362063582);

\path [draw=black]
(axis cs:0.269495780993593,-0.0376106362063582)
--(axis cs:0.288300989586044,0.0275555370989671);

\path [draw=black]
(axis cs:0.288300989586044,0.0275555370989671)
--(axis cs:0.307466609785605,0.0922073338369875);

\path [draw=black]
(axis cs:0.307466609785605,0.0922073338369875)
--(axis cs:0.327082424893538,0.156199966970156);

\path [draw=black]
(axis cs:0.327082424893538,0.156199966970156)
--(axis cs:0.347257607840429,0.219336278184251);

\path [draw=black]
(axis cs:0.347257607840429,0.219336278184251)
--(axis cs:0.368091536439202,0.281426900786618);

\path [draw=black]
(axis cs:0.368091536439202,0.281426900786618)
--(axis cs:0.389694363888185,0.342215691592014);

\path [draw=black]
(axis cs:0.389694363888185,0.342215691592014)
--(axis cs:0.412168525867991,0.40145459364933);

\path [draw=black]
(axis cs:0.412168525867991,0.40145459364933)
--(axis cs:0.435608130271248,0.458824570162459);

\path [draw=black]
(axis cs:0.435608130271248,0.458824570162459)
--(axis cs:0.460099581124383,0.514017556491695);

\path [draw=black]
(axis cs:0.460099581124383,0.514017556491695)
--(axis cs:0.485693727031182,0.56668696941254);

\path [draw=black]
(axis cs:0.485693727031182,0.56668696941254)
--(axis cs:0.512426157475591,0.616498852256249);

\path [draw=black]
(axis cs:0.512426157475591,0.616498852256249)
--(axis cs:0.540288595788246,0.663183718434006);

\path [draw=black, fill=black]
(axis cs:0.340612857939621,0.000418685882457748)
.. controls (axis cs:0.34205587947341,0.00538258005081937) and (axis cs:0.342543910748532,0.00706137384830045) .. (axis cs:0.342076951764987,0.00545506727490097)
(axis cs:0.327403124400417,-0.00938013478024713)
--(axis cs:0.342076951764987,0.00545506727490097)
--(axis cs:0.336250717021754,-0.0502285249950554)
--(axis cs:0.327403124400417,-0.00938013478024713)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.150559180958313,-0.78109672913245)
.. controls (axis cs:0.152162150564083,-0.776128176422946) and (axis cs:0.152769308858525,-0.7742462330735) .. (axis cs:0.152380655841637,-0.775450899084111)
(axis cs:0.137535983801513,-0.787282639959536)
--(axis cs:0.152380655841637,-0.775450899084111)
--(axis cs:0.145848990746768,-0.829877094359803)
--(axis cs:0.137535983801513,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.357779526300595,-0.196088825554044)
.. controls (axis cs:0.359152892752221,-0.191147375530677) and (axis cs:0.359589883890167,-0.189575056746962) .. (axis cs:0.359090499714433,-0.191371869202899)
(axis cs:0.344503310887225,-0.207507099474533)
--(axis cs:0.359090499714433,-0.191371869202899)
--(axis cs:0.353577219544777,-0.247559261110278)
--(axis cs:0.344503310887225,-0.207507099474533)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.223154462265028,-0.78109672913245)
.. controls (axis cs:0.224757431870798,-0.776128176422946) and (axis cs:0.22536459016524,-0.7742462330735) .. (axis cs:0.224975937148352,-0.775450899084111)
(axis cs:0.210131265108228,-0.787282639959536)
--(axis cs:0.224975937148352,-0.775450899084111)
--(axis cs:0.218444272053483,-0.829877094359803)
--(axis cs:0.210131265108228,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.467143562336253,-0.0647712955516309)
.. controls (axis cs:0.468552717191456,-0.0598196620189425) and (axis cs:0.469015622646497,-0.0581930571322058) .. (axis cs:0.468532278701374,-0.0598914808914208)
(axis cs:0.453898499685631,-0.075342177244619)
--(axis cs:0.468532278701374,-0.0598914808914208)
--(axis cs:0.462853629085763,-0.115816689301252)
--(axis cs:0.453898499685631,-0.075342177244619)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.295749743571743,-0.78109672913245)
.. controls (axis cs:0.297352713177513,-0.776128176422946) and (axis cs:0.297959871471955,-0.7742462330735) .. (axis cs:0.297571218455067,-0.775450899084111)
(axis cs:0.282726546414943,-0.787282639959536)
--(axis cs:0.297571218455067,-0.775450899084111)
--(axis cs:0.291039553360199,-0.829877094359803)
--(axis cs:0.282726546414943,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.502970088914026,-0.196088825554044)
.. controls (axis cs:0.504343455365651,-0.191147375530677) and (axis cs:0.504780446503597,-0.189575056746963) .. (axis cs:0.504281062327864,-0.191371869202901)
(axis cs:0.489693873500656,-0.20750709947454)
--(axis cs:0.504281062327864,-0.191371869202901)
--(axis cs:0.498767782158209,-0.247559261110281)
--(axis cs:0.489693873500656,-0.20750709947454)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.368345024878458,-0.78109672913245)
.. controls (axis cs:0.369947994484229,-0.776128176422946) and (axis cs:0.37055515277867,-0.7742462330735) .. (axis cs:0.370166499761782,-0.775450899084112)
(axis cs:0.355321827721659,-0.787282639959541)
--(axis cs:0.370166499761782,-0.775450899084112)
--(axis cs:0.363634834666915,-0.829877094359806)
--(axis cs:0.355321827721659,-0.787282639959541)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.593881562907423,-0.130337023234491)
.. controls (axis cs:0.595269266926923,-0.12538549708871) and (axis cs:0.595717094595621,-0.123787584004076) .. (axis cs:0.595225045913515,-0.125543283980588)
(axis cs:0.580621177170503,-0.141437079667121)
--(axis cs:0.595225045913515,-0.125543283980588)
--(axis cs:0.589653291512465,-0.18163899333361)
--(axis cs:0.580621177170503,-0.141437079667121)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.440940306185173,-0.78109672913245)
.. controls (axis cs:0.442543275790944,-0.776128176422946) and (axis cs:0.443150434085385,-0.7742462330735) .. (axis cs:0.442761781068497,-0.775450899084112)
(axis cs:0.427917109028374,-0.787282639959541)
--(axis cs:0.442761781068497,-0.775450899084112)
--(axis cs:0.43623011597363,-0.829877094359806)
--(axis cs:0.427917109028374,-0.787282639959541)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.648160651527455,-0.196088825554044)
.. controls (axis cs:0.649534017979081,-0.191147375530677) and (axis cs:0.649971009117027,-0.189575056746962) .. (axis cs:0.649471624941293,-0.191371869202899)
(axis cs:0.634884436114085,-0.207507099474533)
--(axis cs:0.649471624941293,-0.191371869202899)
--(axis cs:0.643958344771638,-0.247559261110278)
--(axis cs:0.634884436114085,-0.207507099474533)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.513535587491888,-0.78109672913245)
.. controls (axis cs:0.515138557097659,-0.776128176422946) and (axis cs:0.5157457153921,-0.7742462330735) .. (axis cs:0.515357062375212,-0.775450899084111)
(axis cs:0.500512390335089,-0.787282639959536)
--(axis cs:0.515357062375212,-0.775450899084111)
--(axis cs:0.508825397280344,-0.829877094359803)
--(axis cs:0.500512390335089,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.702480938638642,-0.261984949256233)
.. controls (axis cs:0.703851344112793,-0.257039493826998) and (axis cs:0.704286623789199,-0.255468676810049) .. (axis cs:0.703786777667859,-0.257272498205386)
(axis cs:0.689205583959941,-0.273493560816144)
--(axis cs:0.703786777667859,-0.257272498205386)
--(axis cs:0.698294324803563,-0.313492276132419)
--(axis cs:0.689205583959941,-0.273493560816144)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.586130868798604,-0.78109672913245)
.. controls (axis cs:0.587733838404374,-0.776128176422946) and (axis cs:0.588340996698816,-0.7742462330735) .. (axis cs:0.587952343681928,-0.775450899084111)
(axis cs:0.573107671641804,-0.787282639959536)
--(axis cs:0.587952343681928,-0.775450899084111)
--(axis cs:0.581420678587059,-0.829877094359803)
--(axis cs:0.573107671641804,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.756781108457729,-0.327853874776201)
.. controls (axis cs:0.758154718233252,-0.322912752341918) and (axis cs:0.758591850328877,-0.321340309248598) .. (axis cs:0.758092504744604,-0.32313654549624)
(axis cs:0.743504825745647,-0.339264736195312)
--(axis cs:0.758092504744604,-0.32313654549624)
--(axis cs:0.752577517327596,-0.379321276404763)
--(axis cs:0.743504825745647,-0.339264736195312)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.658726150105318,-0.78109672913245)
.. controls (axis cs:0.660329119711089,-0.776128176422946) and (axis cs:0.66093627800553,-0.7742462330735) .. (axis cs:0.660547624988643,-0.775450899084111)
(axis cs:0.645702952948519,-0.787282639959536)
--(axis cs:0.660547624988643,-0.775450899084111)
--(axis cs:0.654015959893774,-0.829877094359803)
--(axis cs:0.645702952948519,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.792403082355059,-0.459247690635506)
.. controls (axis cs:0.793810608547132,-0.454293732822485) and (axis cs:0.794272558587495,-0.452667844064911) .. (axis cs:0.793788932476148,-0.454370024362785)
(axis cs:0.779158285231472,-0.469867752451759)
--(axis cs:0.793788932476148,-0.454370024362785)
--(axis cs:0.788121603210821,-0.510313467235035)
--(axis cs:0.779158285231472,-0.469867752451759)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.731321431412033,-0.78109672913245)
.. controls (axis cs:0.732924401017804,-0.776128176422946) and (axis cs:0.733531559312245,-0.7742462330735) .. (axis cs:0.733142906295357,-0.775450899084111)
(axis cs:0.718298234255234,-0.787282639959536)
--(axis cs:0.733142906295357,-0.775450899084111)
--(axis cs:0.726611241200489,-0.829877094359803)
--(axis cs:0.718298234255234,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.827110095538369,-0.589455983787961)
.. controls (axis cs:0.828577141339948,-0.584496339849707) and (axis cs:0.829082159742913,-0.58278902337855) .. (axis cs:0.828625150747267,-0.584334034374491)
(axis cs:0.813919925662768,-0.598666978740215)
--(axis cs:0.828625150747267,-0.584334034374491)
--(axis cs:0.822679252700424,-0.639816372903368)
--(axis cs:0.813919925662768,-0.598666978740215)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.803916712718748,-0.78109672913245)
.. controls (axis cs:0.805519682324519,-0.776128176422946) and (axis cs:0.80612684061896,-0.7742462330735) .. (axis cs:0.805738187602073,-0.775450899084111)
(axis cs:0.790893515561949,-0.787282639959536)
--(axis cs:0.805738187602073,-0.775450899084111)
--(axis cs:0.799206522507204,-0.829877094359803)
--(axis cs:0.790893515561949,-0.787282639959536)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.860446349343262,-0.717855852965761)
.. controls (axis cs:0.862002393089246,-0.712876276775464) and (axis cs:0.862574774228366,-0.711044570244403) .. (axis cs:0.862163492760621,-0.71236073337258)
(axis cs:0.847366719686272,-0.725109810808567)
--(axis cs:0.862163492760621,-0.71236073337258)
--(axis cs:0.855844715858587,-0.767184621143278)
--(axis cs:0.847366719686272,-0.725109810808567)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.876511994025464,-0.78109672913245)
.. controls (axis cs:0.878114963631234,-0.776128176422946) and (axis cs:0.878722121925676,-0.7742462330735) .. (axis cs:0.878333468908788,-0.775450899084112)
(axis cs:0.863488796868665,-0.787282639959541)
--(axis cs:0.878333468908788,-0.775450899084112)
--(axis cs:0.87180180381392,-0.829877094359806)
--(axis cs:0.863488796868665,-0.787282639959541)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.892100994697793,-0.843678666105231)
.. controls (axis cs:0.893760813042315,-0.838707447231898) and (axis cs:0.894412134263956,-0.836756715478446) .. (axis cs:0.894054958362714,-0.837826470844877)
(axis cs:0.879163169726974,-0.848677204325832)
--(axis cs:0.894054958362714,-0.837826470844877)
--(axis cs:0.887298093028434,-0.891814276806026)
--(axis cs:0.879163169726974,-0.848677204325832)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.907225689662668,-0.905407528825674)
.. controls (axis cs:0.908938425453345,-0.900460842277081) and (axis cs:0.909629661010041,-0.898464430659583) .. (axis cs:0.909299396332754,-0.899418293973179)
(axis cs:0.894362593109872,-0.909237336099582)
--(axis cs:0.909299396332754,-0.899418293973179)
--(axis cs:0.902308417518359,-0.952930598709894)
--(axis cs:0.894362593109872,-0.909237336099582)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.921821840314542,-0.966336758970418)
.. controls (axis cs:0.923597007086663,-0.961401240612242) and (axis cs:0.924337532150985,-0.959342349522654) .. (axis cs:0.924043415507509,-0.960160085701655)
(axis cs:0.909064738925706,-0.968907603963094)
--(axis cs:0.924043415507509,-0.960160085701655)
--(axis cs:0.916812211855758,-1.01316297497775)
--(axis cs:0.909064738925706,-0.968907603963094)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.958119480967899,-0.966336758970418)
.. controls (axis cs:0.959894647740021,-0.961401240612242) and (axis cs:0.960635172804343,-0.959342349522655) .. (axis cs:0.960341056160867,-0.960160085701656)
(axis cs:0.945362379579064,-0.968907603963099)
--(axis cs:0.960341056160867,-0.960160085701656)
--(axis cs:0.953109852509117,-1.01316297497775)
--(axis cs:0.945362379579064,-0.968907603963099)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.460585566483152,1.0527174098652)
.. controls (axis cs:0.461889079163455,1.05271416815651) and (axis cs:0.461931037741276,1.05271406380963) .. (axis cs:0.460711442216617,1.05271709682455)
(axis cs:0.447175247558443,1.07973138827869)
--(axis cs:0.460711442216617,1.05271709682455)
--(axis cs:0.447166797862551,1.02577015277124)
--(axis cs:0.447175247558443,1.07973138827869)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0763782043319634,0.995798766407164)
.. controls (axis cs:0.0776794865120897,0.996074042794183) and (axis cs:0.0777209879404673,0.996082822106952) .. (axis cs:0.0765027086170962,0.995825104345471)
(axis cs:0.0626224512460567,1.01990744902983)
--(axis cs:0.0765027086170962,0.995825104345471)
--(axis cs:0.06334019417064,0.966022066152354)
--(axis cs:0.0626224512460567,1.01990744902983)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.207457324210476,0.949695088687634)
.. controls (axis cs:0.208700864009567,0.950180502211543) and (axis cs:0.208688858007499,0.95017581569023) .. (axis cs:0.207421306204272,0.949681029123695)
(axis cs:0.193285393876479,0.971272842798208)
--(axis cs:0.207421306204272,0.949681029123695)
--(axis cs:0.1946053552336,0.91756860408701)
--(axis cs:0.193285393876479,0.971272842798208)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0651096503890036,0.748586713384083)
.. controls (axis cs:0.0659189313350943,0.749551860668202) and (axis cs:0.0655196155391833,0.749075637228381) .. (axis cs:0.0639117030012706,0.74715804306462)
(axis cs:0.0489986965492493,0.757535657803941)
--(axis cs:0.0639117030012706,0.74715804306462)
--(axis cs:0.0528806665172847,0.70583960029803)
--(axis cs:0.0489986965492493,0.757535657803941)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.143886722632937,0.742128212609601)
.. controls (axis cs:0.144672028906165,0.743085118617554) and (axis cs:0.144250914593993,0.742571985297358) .. (axis cs:0.142623379696419,0.74058881264901)
(axis cs:0.127695124366128,0.750612182591211)
--(axis cs:0.142623379696419,0.74058881264901)
--(axis cs:0.131654306017961,0.69900920718032)
--(axis cs:0.127695124366128,0.750612182591211)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0516363698238249,0.467609570313376)
.. controls (axis cs:0.0517805523765433,0.467936717679523) and (axis cs:0.0508284197464466,0.465776347535661) .. (axis cs:0.0487799719335347,0.461128459881789)
(axis cs:0.0336633308500802,0.457876304685957)
--(axis cs:0.0487799719335347,0.461128459881789)
--(axis cs:0.040362834391005,0.410982935900639)
--(axis cs:0.0336633308500802,0.457876304685957)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.251867770168429,0.728526285496217)
.. controls (axis cs:0.252625354974911,0.729490667087967) and (axis cs:0.25218120428136,0.728925277247572) .. (axis cs:0.250535318087776,0.726830115975029)
(axis cs:0.235576911661814,0.736112174671288)
--(axis cs:0.250535318087776,0.726830115975029)
--(axis cs:0.239696966730866,0.684709597320531)
--(axis cs:0.235576911661814,0.736112174671288)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.106594546702223,0.348333523323814)
.. controls (axis cs:0.108438127824636,0.353241524599443) and (axis cs:0.109232690348458,0.355356817402713) .. (axis cs:0.108978234273689,0.354679401733626)
(axis cs:0.0939582558058245,0.347140070340548)
--(axis cs:0.108978234273689,0.354679401733626)
--(axis cs:0.101479714538897,0.3022697476656)
--(axis cs:0.0939582558058245,0.347140070340548)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.187380531330449,0.43912773553429)
.. controls (axis cs:0.18748010664403,0.439363444246975) and (axis cs:0.186495039537436,0.437031652447838) .. (axis cs:0.184425330010667,0.43213236013688)
(axis cs:0.169326267101115,0.427772094125918)
--(axis cs:0.184425330010667,0.43213236013688)
--(axis cs:0.176241184765435,0.381378011651545)
--(axis cs:0.169326267101115,0.427772094125918)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.13635683369504,0.172159066834738)
.. controls (axis cs:0.137942342892448,0.177123236958631) and (axis cs:0.138535836928155,0.178981444634487) .. (axis cs:0.13813731580216,0.177733689862307)
(axis cs:0.123307326974956,0.165613042319057)
--(axis cs:0.13813731580216,0.177733689862307)
--(axis cs:0.131672456601128,0.123180962979583)
--(axis cs:0.123307326974956,0.165613042319057)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.134095714095606,0.0163046324634357)
.. controls (axis cs:0.135545204101854,0.0212593442219623) and (axis cs:0.136037131121823,0.0229408712277882) .. (axis cs:0.135571495155515,0.0213492134809132)
(axis cs:0.120886100242743,0.00669692569684743)
--(axis cs:0.135571495155515,0.0213492134809132)
--(axis cs:0.129701601139753,-0.0342615093905889)
--(axis cs:0.120886100242743,0.00669692569684743)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.250413349821123,0.241481485240628)
.. controls (axis cs:0.252083650126687,0.246434918652187) and (axis cs:0.25274187341168,0.248386942010676) .. (axis cs:0.252388019676103,0.247337555316095)
(axis cs:0.237483497189983,0.236768140993792)
--(axis cs:0.252388019676103,0.247337555316095)
--(axis cs:0.245567041204204,0.193477943331047)
--(axis cs:0.237483497189983,0.236768140993792)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.231254816271682,0.0181591507283152)
.. controls (axis cs:0.232705169324734,0.0231126143156591) and (axis cs:0.233197615642901,0.0247944909460636) .. (axis cs:0.232732155226184,0.0232047806195288)
(axis cs:0.218045222446966,0.00857699386524891)
--(axis cs:0.232732155226184,0.0232047806195288)
--(axis cs:0.226856420082464,-0.0323961445943648)
--(axis cs:0.218045222446966,0.00857699386524891)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.2376146222979,-0.150893102325177)
.. controls (axis cs:0.238998672238429,-0.145936619671498) and (axis cs:0.239444368729526,-0.14434051619124) .. (axis cs:0.238951711771192,-0.146104791884401)
(axis cs:0.224355077109057,-0.162103779110582)
--(axis cs:0.238951711771192,-0.146104791884401)
--(axis cs:0.23340541427476,-0.202240552772862)
--(axis cs:0.224355077109057,-0.162103779110582)
--cycle;
\addplot [ultra thick, color0, opacity=0.8]
table {%
0 -1
0.0526315789473684 -0.851289331912994
0.105263157894737 -0.688487887382507
0.157894736842105 -0.512304246425629
0.210526315789474 -0.326002776622772
0.263157894736842 -0.136068224906921
0.315789473684211 0.0486419498920441
0.368421052631579 0.219368398189545
0.421052631578947 0.370011925697327
0.473684210526316 0.498146116733551
0.526315789473684 0.60436075925827
0.578947368421053 0.690986752510071
0.631578947368421 0.760992825031281
0.684210526315789 0.817307233810425
0.736842105263158 0.862536787986755
0.789473684210526 0.898866057395935
0.842105263157895 0.928069055080414
0.894736842105263 0.951575934886932
0.947368421052632 0.97052127122879
1 0.985812902450562
};

\nextgroupplot[
title style = {at={(.5,.85)}},
xlabel style = {at={(.5,-.015)}},
xtick = {0,1},
yticklabels = {},
width = .575\linewidth,
height = 3cm,
tick align=inside,
xmin=0, xmax=1,
title={$u_t=1$},
xlabel={$s$},
%ylabel={$x(s)$},
ymin=-1.1, ymax=1.1,
]
\addplot [draw=none, fill=color9, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -1.1
0.105263157894737 -1.1
0.157894736842105 -1.1
0.210526315789474 -1.1
0.263157894736842 -1.1
0.315789473684211 -1.1
0.368421052631579 -1.1
0.421052631578947 -1.1
0.473684210526316 -1.1
0.526315789473684 -1.1
0.578947368421053 -1.1
0.631578947368421 -1.1
0.684210526315789 -1.1
0.736842105263158 -1.1
0.789473684210526 -1.1
0.842105263157895 -1.1
0.894736842105263 -1.1
0.947368421052632 -1.1
1 -1.1
1 -0.98421052631579
1 -0.891771493294447
0.947368421052632 -0.891771493294447
0.894736842105263 -0.891771493294447
0.842105263157895 -0.891771493294447
0.789473684210526 -0.891771493294447
0.736842105263158 -0.891771493294447
0.684210526315789 -0.891771493294447
0.631578947368421 -0.891771493294447
0.578947368421053 -0.891771493294447
0.526315789473684 -0.891771493294447
0.473684210526316 -0.891771493294447
0.421052631578947 -0.891771493294447
0.368421052631579 -0.891771493294447
0.315789473684211 -0.891771493294447
0.263157894736842 -0.891771493294447
0.210526315789474 -0.891771493294447
0.157894736842105 -0.891771493294447
0.105263157894737 -0.891771493294447
0.0526315789473684 -0.891771493294447
0 -0.891771493294447
0 -0.98421052631579
0 -1.1
0.0526315789473684 -1.1
};
\addplot [draw=none, fill=color10, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.891771493294447
0.105263157894737 -0.891771493294447
0.157894736842105 -0.891771493294447
0.210526315789474 -0.891771493294447
0.263157894736842 -0.891771493294447
0.315789473684211 -0.891771493294447
0.368421052631579 -0.891771493294447
0.421052631578947 -0.891771493294447
0.473684210526316 -0.891771493294447
0.526315789473684 -0.891771493294447
0.578947368421053 -0.891771493294447
0.631578947368421 -0.891771493294447
0.684210526315789 -0.891771493294447
0.736842105263158 -0.891771493294447
0.789473684210526 -0.891771493294447
0.842105263157895 -0.891771493294447
0.894736842105263 -0.891771493294447
0.947368421052631 -0.891771493294447
1 -0.891771493294447
1 -0.868421052631579
1 -0.752631578947369
1 -0.734809763827009
0.947368421052632 -0.734809763827009
0.894736842105263 -0.734809763827009
0.842105263157895 -0.734809763827009
0.789473684210526 -0.734809763827009
0.736842105263158 -0.734809763827009
0.684210526315789 -0.734809763827009
0.631578947368421 -0.734809763827009
0.578947368421053 -0.734809763827009
0.526315789473684 -0.734809763827009
0.473684210526316 -0.734809763827009
0.421052631578947 -0.734809763827009
0.368421052631579 -0.734809763827009
0.315789473684211 -0.734809763827009
0.263157894736842 -0.734809763827009
0.210526315789474 -0.734809763827009
0.157894736842105 -0.734809763827009
0.105263157894737 -0.734809763827009
0.0526315789473684 -0.734809763827009
0 -0.734809763827009
0 -0.752631578947369
0 -0.868421052631579
0 -0.891771493294447
0.0526315789473684 -0.891771493294447
};
\addplot [draw=none, fill=color11, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.734809763827009
0.105263157894737 -0.734809763827009
0.157894736842105 -0.734809763827009
0.210526315789474 -0.734809763827009
0.263157894736842 -0.734809763827009
0.315789473684211 -0.734809763827009
0.368421052631579 -0.734809763827009
0.421052631578947 -0.734809763827009
0.473684210526316 -0.734809763827009
0.526315789473684 -0.734809763827009
0.578947368421053 -0.734809763827009
0.631578947368421 -0.734809763827009
0.684210526315789 -0.734809763827009
0.736842105263158 -0.734809763827009
0.789473684210526 -0.734809763827009
0.842105263157895 -0.734809763827009
0.894736842105263 -0.734809763827009
0.947368421052631 -0.734809763827009
1 -0.734809763827009
1 -0.636842105263158
1 -0.60362648852163
0.947368421052632 -0.60362648852163
0.894736842105263 -0.60362648852163
0.842105263157895 -0.60362648852163
0.789473684210526 -0.60362648852163
0.736842105263158 -0.60362648852163
0.684210526315789 -0.60362648852163
0.631578947368421 -0.60362648852163
0.578947368421053 -0.60362648852163
0.526315789473684 -0.60362648852163
0.473684210526316 -0.60362648852163
0.421052631578947 -0.60362648852163
0.368421052631579 -0.60362648852163
0.315789473684211 -0.60362648852163
0.263157894736842 -0.60362648852163
0.210526315789474 -0.60362648852163
0.157894736842105 -0.60362648852163
0.105263157894737 -0.60362648852163
0.0526315789473684 -0.60362648852163
0 -0.60362648852163
0 -0.636842105263158
0 -0.734809763827009
0.0526315789473684 -0.734809763827009
};
\addplot [draw=none, fill=color12, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.60362648852163
0.105263157894737 -0.60362648852163
0.157894736842105 -0.60362648852163
0.210526315789474 -0.60362648852163
0.263157894736842 -0.60362648852163
0.315789473684211 -0.60362648852163
0.368421052631579 -0.60362648852163
0.421052631578947 -0.60362648852163
0.473684210526316 -0.60362648852163
0.526315789473684 -0.60362648852163
0.578947368421053 -0.60362648852163
0.631578947368421 -0.60362648852163
0.684210526315789 -0.60362648852163
0.736842105263158 -0.60362648852163
0.789473684210526 -0.60362648852163
0.842105263157895 -0.60362648852163
0.894736842105263 -0.60362648852163
0.947368421052632 -0.60362648852163
1 -0.60362648852163
1 -0.521052631578947
1 -0.470462849899543
0.947368421052631 -0.470462849899543
0.894736842105263 -0.470462849899543
0.842105263157895 -0.470462849899543
0.789473684210526 -0.470462849899543
0.736842105263158 -0.470462849899543
0.684210526315789 -0.470462849899543
0.631578947368421 -0.470462849899543
0.578947368421053 -0.470462849899543
0.526315789473684 -0.470462849899543
0.473684210526316 -0.470462849899543
0.421052631578947 -0.470462849899543
0.368421052631579 -0.470462849899543
0.315789473684211 -0.470462849899543
0.263157894736842 -0.470462849899543
0.210526315789474 -0.470462849899543
0.157894736842105 -0.470462849899543
0.105263157894737 -0.470462849899543
0.0526315789473684 -0.470462849899543
0 -0.470462849899543
0 -0.521052631578947
0 -0.60362648852163
0.0526315789473684 -0.60362648852163
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.470462849899543
0.105263157894737 -0.470462849899543
0.157894736842105 -0.470462849899543
0.210526315789474 -0.470462849899543
0.263157894736842 -0.470462849899543
0.315789473684211 -0.470462849899543
0.368421052631579 -0.470462849899543
0.421052631578947 -0.470462849899543
0.473684210526316 -0.470462849899543
0.526315789473684 -0.470462849899543
0.578947368421053 -0.470462849899543
0.631578947368421 -0.470462849899543
0.684210526315789 -0.470462849899543
0.736842105263158 -0.470462849899543
0.789473684210526 -0.470462849899543
0.842105263157895 -0.470462849899543
0.894736842105263 -0.470462849899543
0.947368421052631 -0.470462849899543
1 -0.470462849899543
1 -0.405263157894737
1 -0.321441398331335
0.947368421052631 -0.321441398331335
0.894736842105263 -0.321441398331335
0.842105263157895 -0.321441398331335
0.789473684210526 -0.321441398331335
0.736842105263158 -0.321441398331335
0.684210526315789 -0.321441398331335
0.631578947368421 -0.321441398331335
0.578947368421053 -0.321441398331335
0.526315789473684 -0.321441398331335
0.473684210526316 -0.321441398331335
0.421052631578947 -0.321441398331335
0.368421052631579 -0.321441398331335
0.315789473684211 -0.321441398331335
0.263157894736842 -0.321441398331335
0.210526315789474 -0.321441398331335
0.157894736842105 -0.321441398331335
0.105263157894737 -0.321441398331335
0.0526315789473684 -0.321441398331335
0 -0.321441398331335
0 -0.405263157894737
0 -0.470462849899543
0.0526315789473684 -0.470462849899543
};
\addplot [draw=none, fill=color13, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 1.05215722992001
0.105263157894737 1.05215722992001
0.157894736842105 1.05215722992001
0.210526315789474 1.05215722992001
0.263157894736842 1.05215722992001
0.315789473684211 1.05215722992001
0.368421052631579 1.05215722992001
0.421052631578947 1.05215722992001
0.473684210526316 1.05215722992001
0.526315789473684 1.05215722992001
0.578947368421053 1.05215722992001
0.631578947368421 1.05215722992001
0.684210526315789 1.05215722992001
0.736842105263158 1.05215722992001
0.789473684210526 1.05215722992001
0.842105263157895 1.05215722992001
0.894736842105263 1.05215722992001
0.947368421052632 1.05215722992001
1 1.05215722992001
1 1.1
0.947368421052632 1.1
0.894736842105263 1.1
0.842105263157895 1.1
0.789473684210526 1.1
0.736842105263158 1.1
0.684210526315789 1.1
0.631578947368421 1.1
0.578947368421053 1.1
0.526315789473684 1.1
0.473684210526316 1.1
0.421052631578947 1.1
0.368421052631579 1.1
0.315789473684211 1.1
0.263157894736842 1.1
0.210526315789474 1.1
0.157894736842105 1.1
0.105263157894737 1.1
0.0526315789473684 1.1
0 1.1
0 1.05215722992001
0.0526315789473684 1.05215722992001
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.321441398331335
0.105263157894737 -0.321441398331335
0.157894736842105 -0.321441398331335
0.210526315789474 -0.321441398331335
0.263157894736842 -0.321441398331335
0.315789473684211 -0.321441398331335
0.368421052631579 -0.321441398331335
0.421052631578947 -0.321441398331335
0.473684210526316 -0.321441398331335
0.526315789473684 -0.321441398331335
0.578947368421053 -0.321441398331335
0.631578947368421 -0.321441398331335
0.684210526315789 -0.321441398331335
0.736842105263158 -0.321441398331335
0.789473684210526 -0.321441398331335
0.842105263157895 -0.321441398331335
0.894736842105263 -0.321441398331335
0.947368421052631 -0.321441398331335
1 -0.321441398331335
1 -0.289473684210526
1 -0.173684210526316
1 -0.124270556529051
0.947368421052632 -0.124270556529051
0.894736842105263 -0.124270556529051
0.842105263157895 -0.124270556529051
0.789473684210526 -0.124270556529051
0.736842105263158 -0.124270556529051
0.684210526315789 -0.124270556529051
0.631578947368421 -0.124270556529051
0.578947368421053 -0.124270556529051
0.526315789473684 -0.124270556529051
0.473684210526316 -0.124270556529051
0.421052631578947 -0.124270556529051
0.368421052631579 -0.124270556529051
0.315789473684211 -0.124270556529051
0.263157894736842 -0.124270556529051
0.210526315789474 -0.124270556529051
0.157894736842105 -0.124270556529051
0.105263157894737 -0.124270556529051
0.0526315789473684 -0.124270556529051
0 -0.124270556529051
0 -0.173684210526316
0 -0.289473684210526
0 -0.321441398331335
0.0526315789473684 -0.321441398331335
};
\addplot [draw=none, fill=color14, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 0.752031115012176
0.105263157894737 0.752031115012176
0.157894736842105 0.752031115012176
0.210526315789474 0.752031115012176
0.263157894736842 0.752031115012176
0.315789473684211 0.752031115012176
0.368421052631579 0.752031115012176
0.421052631578947 0.752031115012176
0.473684210526316 0.752031115012176
0.526315789473684 0.752031115012176
0.578947368421053 0.752031115012176
0.631578947368421 0.752031115012176
0.684210526315789 0.752031115012176
0.736842105263158 0.752031115012176
0.789473684210526 0.752031115012176
0.842105263157895 0.752031115012176
0.894736842105263 0.752031115012176
0.947368421052632 0.752031115012176
1 0.752031115012176
1 0.752631578947369
1 0.868421052631579
1 0.98421052631579
1 1.05215722992001
0.947368421052632 1.05215722992001
0.894736842105263 1.05215722992001
0.842105263157895 1.05215722992001
0.789473684210526 1.05215722992001
0.736842105263158 1.05215722992001
0.684210526315789 1.05215722992001
0.631578947368421 1.05215722992001
0.578947368421053 1.05215722992001
0.526315789473684 1.05215722992001
0.473684210526316 1.05215722992001
0.421052631578947 1.05215722992001
0.368421052631579 1.05215722992001
0.315789473684211 1.05215722992001
0.263157894736842 1.05215722992001
0.210526315789474 1.05215722992001
0.157894736842105 1.05215722992001
0.105263157894737 1.05215722992001
0.0526315789473684 1.05215722992001
0 1.05215722992001
0 0.98421052631579
0 0.868421052631579
0 0.752631578947369
0 0.752031115012176
0.0526315789473684 0.752031115012176
};
\addplot [draw=none, fill=color15, fill opacity=0.3, colormap/viridis]
table{%
x                      y
0.0526315789473684 -0.124270556529051
0.105263157894737 -0.124270556529051
0.157894736842105 -0.124270556529051
0.210526315789474 -0.124270556529051
0.263157894736842 -0.124270556529051
0.315789473684211 -0.124270556529051
0.368421052631579 -0.124270556529051
0.421052631578947 -0.124270556529051
0.473684210526316 -0.124270556529051
0.526315789473684 -0.124270556529051
0.578947368421053 -0.124270556529051
0.631578947368421 -0.124270556529051
0.684210526315789 -0.124270556529051
0.736842105263158 -0.124270556529051
0.789473684210526 -0.124270556529051
0.842105263157895 -0.124270556529051
0.894736842105263 -0.124270556529051
0.947368421052631 -0.124270556529051
1 -0.124270556529051
1 -0.0578947368421052
1 0.0578947368421052
1 0.173684210526316
1 0.289473684210526
1 0.405263157894737
1 0.521052631578947
1 0.636842105263158
1 0.752031115012176
0.947368421052632 0.752031115012176
0.894736842105263 0.752031115012176
0.842105263157895 0.752031115012176
0.789473684210526 0.752031115012176
0.736842105263158 0.752031115012176
0.684210526315789 0.752031115012176
0.631578947368421 0.752031115012176
0.578947368421053 0.752031115012176
0.526315789473684 0.752031115012176
0.473684210526316 0.752031115012176
0.421052631578947 0.752031115012176
0.368421052631579 0.752031115012176
0.315789473684211 0.752031115012176
0.263157894736842 0.752031115012176
0.210526315789474 0.752031115012176
0.157894736842105 0.752031115012176
0.105263157894737 0.752031115012176
0.0526315789473684 0.752031115012176
0 0.752031115012176
0 0.636842105263158
0 0.521052631578947
0 0.405263157894737
0 0.289473684210526
0 0.173684210526316
0 0.0578947368421052
0 -0.0578947368421052
0 -0.124270556529051
0.0526315789473684 -0.124270556529051
};
\path [draw=black]
(axis cs:0,-1.1)
--(axis cs:0.0350188700699149,-1.09563968779517);

\path [draw=black]
(axis cs:0.0350188700699149,-1.09563968779517)
--(axis cs:0.0700292393802778,-1.09180400141861);

\path [draw=black]
(axis cs:0.0700292393802778,-1.09180400141861)
--(axis cs:0.105032133906128,-1.08842962264545);

\path [draw=black]
(axis cs:0.105032133906128,-1.08842962264545)
--(axis cs:0.140028455077013,-1.08546091959721);

\path [draw=black]
(axis cs:0.140028455077013,-1.08546091959721)
--(axis cs:0.175018995058202,-1.08284900365885);

\path [draw=black]
(axis cs:0.175018995058202,-1.08284900365885)
--(axis cs:0.210004450120347,-1.08055090436817);

\path [draw=black]
(axis cs:0.210004450120347,-1.08055090436817)
--(axis cs:0.244985432344911,-1.07852884701311);

\path [draw=black]
(axis cs:0.244985432344911,-1.07852884701311)
--(axis cs:0.279962479878886,-1.07674961975999);

\path [draw=black]
(axis cs:0.279962479878886,-1.07674961975999)
--(axis cs:0.314936065923516,-1.07518401891332);

\path [draw=black]
(axis cs:0.314936065923516,-1.07518401891332)
--(axis cs:0.349906606617101,-1.07380636242678);

\path [draw=black]
(axis cs:0.349906606617101,-1.07380636242678)
--(axis cs:0.384874467950908,-1.0725940630867);

\path [draw=black]
(axis cs:0.384874467950908,-1.0725940630867)
--(axis cs:0.419839971839056,-1.07152725390829);

\path [draw=black]
(axis cs:0.419839971839056,-1.07152725390829)
--(axis cs:0.454803401447627,-1.07058845924842);

\path [draw=black]
(axis cs:0.454803401447627,-1.07058845924842)
--(axis cs:0.489765005874777,-1.06976230597186);

\path [draw=black]
(axis cs:0.489765005874777,-1.06976230597186)
--(axis cs:0.524725004261936,-1.06903526972772);

\path [draw=black]
(axis cs:0.524725004261936,-1.06903526972772)
--(axis cs:0.559683589406078,-1.06839545201788);

\path [draw=black]
(axis cs:0.559683589406078,-1.06839545201788)
--(axis cs:0.59464093093423,-1.06783238428133);

\path [draw=black]
(axis cs:0.59464093093423,-1.06783238428133)
--(axis cs:0.629597178093776,-1.06733685569033);

\path [draw=black]
(axis cs:0.629597178093776,-1.06733685569033)
--(axis cs:0.66455246220542,-1.06690076176514);

\path [draw=black]
(axis cs:0.66455246220542,-1.06690076176514)
--(axis cs:0.699506898819899,-1.0665169712723);

\path [draw=black]
(axis cs:0.699506898819899,-1.0665169712723)
--(axis cs:0.734460589614441,-1.06617920918429);

\path [draw=black]
(axis cs:0.734460589614441,-1.06617920918429)
--(axis cs:0.769413624060558,-1.0658819537515);

\path [draw=black]
(axis cs:0.769413624060558,-1.0658819537515)
--(axis cs:0.804366080890874,-1.06562034597657);

\path [draw=black]
(axis cs:0.804366080890874,-1.06562034597657)
--(axis cs:0.839318029389316,-1.06539010999007);

\path [draw=black]
(axis cs:0.839318029389316,-1.06539010999007)
--(axis cs:0.874269530526019,-1.06518748300978);

\path [draw=black]
(axis cs:0.874269530526019,-1.06518748300978)
--(axis cs:0.909220637955692,-1.06500915372611);

\path [draw=black]
(axis cs:0.909220637955692,-1.06500915372611)
--(axis cs:0.944171398895932,-1.064852208097);

\path [draw=black]
(axis cs:0.944171398895932,-1.064852208097)
--(axis cs:0.979121854899951,-1.06471408165886);

\path [draw=black]
(axis cs:0,1.05607985480944)
--(axis cs:0.0223888981673249,0.99665667818846);

\path [draw=black]
(axis cs:0.0223888981673249,0.99665667818846)
--(axis cs:0.0443338598855365,0.936435258681454);

\path [draw=black]
(axis cs:0.0443338598855365,0.936435258681454)
--(axis cs:0.0658549793357442,0.875476457110514);

\path [draw=black]
(axis cs:0.0658549793357442,0.875476457110514)
--(axis cs:0.0869787194588912,0.813846617149066);

\path [draw=black]
(axis cs:0.0869787194588912,0.813846617149066)
--(axis cs:0.107731339958446,0.751608302245041);

\path [draw=black]
(axis cs:0.107731339958446,0.751608302245041)
--(axis cs:0.128146516149973,0.68883034258054);

\path [draw=black]
(axis cs:0.128146516149973,0.68883034258054)
--(axis cs:0.148259833871093,0.625582760023409);

\path [draw=black]
(axis cs:0.148259833871093,0.625582760023409)
--(axis cs:0.16810762679033,0.561928983087994);

\path [draw=black]
(axis cs:0.16810762679033,0.561928983087994)
--(axis cs:0.187732879319395,0.497941806138874);

\path [draw=black]
(axis cs:0.187732879319395,0.497941806138874)
--(axis cs:0.207176384153334,0.433685627149202);

\path [draw=black]
(axis cs:0.207176384153334,0.433685627149202)
--(axis cs:0.226489083081936,0.36923835023279);

\path [draw=black]
(axis cs:0.226489083081936,0.36923835023279)
--(axis cs:0.245716942589501,0.304667964853736);

\path [draw=black]
(axis cs:0.245716942589501,0.304667964853736)
--(axis cs:0.26492009885237,0.240061911180598);

\path [draw=black]
(axis cs:0.26492009885237,0.240061911180598)
--(axis cs:0.284151088979994,0.175495920562953);

\path [draw=black]
(axis cs:0.284151088979994,0.175495920562953)
--(axis cs:0.303480858380094,0.111073699919892);

\path [draw=black]
(axis cs:0.303480858380094,0.111073699919892)
--(axis cs:0.322981928663778,0.0469026752658421);

\path [draw=black]
(axis cs:0.322981928663778,0.0469026752658421)
--(axis cs:0.342725606934881,-0.0169061580193917);

\path [draw=black]
(axis cs:0.342725606934881,-0.0169061580193917)
--(axis cs:0.362797663053456,-0.0802140944116205);

\path [draw=black]
(axis cs:0.362797663053456,-0.0802140944116205)
--(axis cs:0.383278203489707,-0.142882099747292);

\path [draw=black]
(axis cs:0.383278203489707,-0.142882099747292)
--(axis cs:0.404262503591703,-0.204731091558172);

\path [draw=black]
(axis cs:0.404262503591703,-0.204731091558172)
--(axis cs:0.42583977976527,-0.265579302146838);

\path [draw=black]
(axis cs:0.42583977976527,-0.265579302146838)
--(axis cs:0.448107547989824,-0.32519778013175);

\path [draw=black]
(axis cs:0.448107547989824,-0.32519778013175)
--(axis cs:0.471156835690863,-0.383351673214335);

\path [draw=black]
(axis cs:0.471156835690863,-0.383351673214335)
--(axis cs:0.495072315632091,-0.439765473978274);

\path [draw=black]
(axis cs:0.495072315632091,-0.439765473978274)
--(axis cs:0.519929048975021,-0.494153131694014);

\path [draw=black]
(axis cs:0.519929048975021,-0.494153131694014)
--(axis cs:0.545778745727196,-0.546228564591389);

\path [draw=black]
(axis cs:0.545778745727196,-0.546228564591389)
--(axis cs:0.572651517867416,-0.595685284205084);

\path [draw=black]
(axis cs:0.572651517867416,-0.595685284205084)
--(axis cs:0.600559900446195,-0.642309550385575);

\path [draw=black]
(axis cs:0.600559900446195,-0.642309550385575)
--(axis cs:0.629461832138062,-0.685840551575077);

\path [draw=black]
(axis cs:0.629461832138062,-0.685840551575077)
--(axis cs:0.659300340567483,-0.726101488940765);

\path [draw=black]
(axis cs:0.659300340567483,-0.726101488940765)
--(axis cs:0.690021765811097,-0.763092102527959);

\path [draw=black]
(axis cs:0.690021765811097,-0.763092102527959)
--(axis cs:0.721496287827423,-0.796757858111849);

\path [draw=black]
(axis cs:0.721496287827423,-0.796757858111849)
--(axis cs:0.753610115489479,-0.827159099780809);

\path [draw=black]
(axis cs:0.753610115489479,-0.827159099780809)
--(axis cs:0.786322682675705,-0.85450297206607);

\path [draw=black]
(axis cs:0.786322682675705,-0.85450297206607)
--(axis cs:0.819533724990564,-0.878970169260052);

\path [draw=black]
(axis cs:0.819533724990564,-0.878970169260052)
--(axis cs:0.853097857148556,-0.900739941287353);

\path [draw=black]
(axis cs:0.853097857148556,-0.900739941287353)
--(axis cs:0.886921177648507,-0.920037572096556);

\path [draw=black]
(axis cs:0.886921177648507,-0.920037572096556)
--(axis cs:0.920977401199089,-0.937113771081568);

\path [draw=black]
(axis cs:0.920977401199089,-0.937113771081568)
--(axis cs:0.955242228835488,-0.95220030203245);

\path [draw=black]
(axis cs:0.955242228835488,-0.95220030203245)
--(axis cs:0.98969334796763,-0.96550998267546);

\path [draw=black]
(axis cs:0,0.896370235934665)
--(axis cs:0.021257625982137,0.834965734149781);

\path [draw=black]
(axis cs:0.021257625982137,0.834965734149781)
--(axis cs:0.042135136840564,0.772931355315142);

\path [draw=black]
(axis cs:0.042135136840564,0.772931355315142)
--(axis cs:0.0626644144263032,0.710335729979928);

\path [draw=black]
(axis cs:0.0626644144263032,0.710335729979928)
--(axis cs:0.0828766507565364,0.647241246859893);

\path [draw=black]
(axis cs:0.0828766507565364,0.647241246859893)
--(axis cs:0.102810999680524,0.583718976609649);

\path [draw=black]
(axis cs:0.102810999680524,0.583718976609649)
--(axis cs:0.12250365682803,0.51983205948183);

\path [draw=black]
(axis cs:0.12250365682803,0.51983205948183)
--(axis cs:0.142000752219532,0.455654332325441);

\path [draw=black]
(axis cs:0.142000752219532,0.455654332325441)
--(axis cs:0.161351194882191,0.391262069679023);

\path [draw=black]
(axis cs:0.161351194882191,0.391262069679023)
--(axis cs:0.180601206815879,0.326723636821133);

\path [draw=black]
(axis cs:0.180601206815879,0.326723636821133)
--(axis cs:0.199808553494376,0.262123643698625);

\path [draw=black]
(axis cs:0.199808553494376,0.262123643698625)
--(axis cs:0.219025824247073,0.197537896998329);

\path [draw=black]
(axis cs:0.219025824247073,0.197537896998329)
--(axis cs:0.238321150093577,0.133065538424997);

\path [draw=black]
(axis cs:0.238321150093577,0.133065538424997)
--(axis cs:0.257755311737391,0.0687956727291761);

\path [draw=black]
(axis cs:0.257755311737391,0.0687956727291761)
--(axis cs:0.27740814049753,0.00485068721066773);

\path [draw=black]
(axis cs:0.27740814049753,0.00485068721066773)
--(axis cs:0.297351670503921,-0.0586569482996244);

\path [draw=black]
(axis cs:0.297351670503921,-0.0586569482996244)
--(axis cs:0.317676047054078,-0.12157262877123);

\path [draw=black]
(axis cs:0.317676047054078,-0.12157262877123)
--(axis cs:0.33847467624777,-0.183729564358609);

\path [draw=black]
(axis cs:0.33847467624777,-0.183729564358609)
--(axis cs:0.359835419594111,-0.244948632463728);

\path [draw=black]
(axis cs:0.359835419594111,-0.244948632463728)
--(axis cs:0.381856149715178,-0.305016675913984);

\path [draw=black]
(axis cs:0.381856149715178,-0.305016675913984)
--(axis cs:0.404627003736934,-0.363701385826578);

\path [draw=black]
(axis cs:0.404627003736934,-0.363701385826578)
--(axis cs:0.428237802602999,-0.420744398874419);

\path [draw=black]
(axis cs:0.428237802602999,-0.420744398874419)
--(axis cs:0.452764585150488,-0.475859287718472);

\path [draw=black]
(axis cs:0.452764585150488,-0.475859287718472)
--(axis cs:0.478271836152419,-0.528772154304482);

\path [draw=black]
(axis cs:0.478271836152419,-0.528772154304482)
--(axis cs:0.50479396128466,-0.579167894303202);

\path [draw=black]
(axis cs:0.50479396128466,-0.579167894303202)
--(axis cs:0.532353497947541,-0.626785482620134);

\path [draw=black]
(axis cs:0.532353497947541,-0.626785482620134)
--(axis cs:0.560921833073129,-0.671387110389435);

\path [draw=black]
(axis cs:0.560921833073129,-0.671387110389435)
--(axis cs:0.590442990017386,-0.712756082547633);

\path [draw=black]
(axis cs:0.590442990017386,-0.712756082547633)
--(axis cs:0.620890213672937,-0.750891686707661);

\path [draw=black]
(axis cs:0.620890213672937,-0.750891686707661)
--(axis cs:0.652133678876434,-0.785702469740377);

\path [draw=black]
(axis cs:0,0.736660617059891)
--(axis cs:0.0203412066835909,0.673767287826756);

\path [draw=black]
(axis cs:0.0203412066835909,0.673767287826756)
--(axis cs:0.0403893279607445,0.610419638306305);

\path [draw=black]
(axis cs:0.0403893279607445,0.610419638306305)
--(axis cs:0.0601804250135371,0.546680639522544);

\path [draw=black]
(axis cs:0.0601804250135371,0.546680639522544)
--(axis cs:0.0797587933710041,0.482623726509322);

\path [draw=black]
(axis cs:0.0797587933710041,0.482623726509322)
--(axis cs:0.0991649724762093,0.418312905956267);

\path [draw=black]
(axis cs:0.0991649724762093,0.418312905956267)
--(axis cs:0.118451362069538,0.353827281563767);

\path [draw=black]
(axis cs:0.118451362069538,0.353827281563767)
--(axis cs:0.137663906478766,0.289234805640616);

\path [draw=black]
(axis cs:0.137663906478766,0.289234805640616)
--(axis cs:0.156864344575653,0.224624819691728);

\path [draw=black]
(axis cs:0.156864344575653,0.224624819691728)
--(axis cs:0.176117570669519,0.160091179027225);

\path [draw=black]
(axis cs:0.176117570669519,0.160091179027225)
--(axis cs:0.195484045338406,0.0957225206182579);

\path [draw=black]
(axis cs:0.195484045338406,0.0957225206182579)
--(axis cs:0.215039925000079,0.0316331310322164);

\path [draw=black]
(axis cs:0.215039925000079,0.0316331310322164)
--(axis cs:0.234855315875419,-0.0320677249485981);

\path [draw=black]
(axis cs:0.234855315875419,-0.0320677249485981)
--(axis cs:0.255017953261953,-0.0952349124029717);

\path [draw=black]
(axis cs:0.255017953261953,-0.0952349124029717)
--(axis cs:0.275608725173066,-0.157728091175321);

\path [draw=black]
(axis cs:0.275608725173066,-0.157728091175321)
--(axis cs:0.296724374417712,-0.219359218623846);

\path [draw=black]
(axis cs:0.296724374417712,-0.219359218623846)
--(axis cs:0.318455059934376,-0.279944683795524);

\path [draw=black]
(axis cs:0.318455059934376,-0.279944683795524)
--(axis cs:0.340898138263595,-0.339244102617505);

\path [draw=black]
(axis cs:0.340898138263595,-0.339244102617505)
--(axis cs:0.364145217103385,-0.39702091895583);

\path [draw=black]
(axis cs:0.364145217103385,-0.39702091895583)
--(axis cs:0.388277261958162,-0.45298745673184);

\path [draw=black]
(axis cs:0.388277261958162,-0.45298745673184)
--(axis cs:0.413368523088699,-0.506858201289742);

\path [draw=black]
(axis cs:0.413368523088699,-0.506858201289742)
--(axis cs:0.439461388348299,-0.558339007826181);

\path [draw=black]
(axis cs:0.439461388348299,-0.558339007826181)
--(axis cs:0.466582758789911,-0.607129989910745);

\path [draw=black]
(axis cs:0.466582758789911,-0.607129989910745)
--(axis cs:0.494730522627128,-0.65302044840844);

\path [draw=black]
(axis cs:0.494730522627128,-0.65302044840844)
--(axis cs:0.523857627089698,-0.695765257391729);

\path [draw=black]
(axis cs:0,0.576950998185118)
--(axis cs:0.019671669744571,0.51303286353412);

\path [draw=black]
(axis cs:0.019671669744571,0.51303286353412)
--(axis cs:0.0391520880469234,0.448830722595208);

\path [draw=black]
(axis cs:0.0391520880469234,0.448830722595208)
--(axis cs:0.0584907888467263,0.384421345262344);

\path [draw=black]
(axis cs:0.0584907888467263,0.384421345262344)
--(axis cs:0.0777339146117766,0.319872979837794);

\path [draw=black]
(axis cs:0.0777339146117766,0.319872979837794)
--(axis cs:0.0969399559483494,0.25527109883122);

\path [draw=black]
(axis cs:0.0969399559483494,0.25527109883122)
--(axis cs:0.116161485949774,0.190691485505829);

\path [draw=black]
(axis cs:0.116161485949774,0.190691485505829)
--(axis cs:0.135467492398387,0.126234674155131);

\path [draw=black]
(axis cs:0.135467492398387,0.126234674155131)
--(axis cs:0.154918837095981,0.0619898880334058);

\path [draw=black]
(axis cs:0.154918837095981,0.0619898880334058)
--(axis cs:0.174596334941963,-0.00191835236068627);

\path [draw=black]
(axis cs:0.174596334941963,-0.00191835236068627)
--(axis cs:0.194579669871962,-0.0653641417203223);

\path [draw=black]
(axis cs:0.194579669871962,-0.0653641417203223)
--(axis cs:0.21495238019594,-0.128203165070357);

\path [draw=black]
(axis cs:0.21495238019594,-0.128203165070357)
--(axis cs:0.235808424519141,-0.190264877800333);

\path [draw=black]
(axis cs:0.235808424519141,-0.190264877800333)
--(axis cs:0.257236086058676,-0.251369334577223);

\path [draw=black]
(axis cs:0.257236086058676,-0.251369334577223)
--(axis cs:0.279333110960178,-0.311298539647232);

\path [draw=black]
(axis cs:0.279333110960178,-0.311298539647232)
--(axis cs:0.302189920157138,-0.36981938126005);

\path [draw=black]
(axis cs:0.302189920157138,-0.36981938126005)
--(axis cs:0.325894754114477,-0.426668201902588);

\path [draw=black]
(axis cs:0.325894754114477,-0.426668201902588)
--(axis cs:0.350523369939462,-0.481558644161526);

\path [draw=black]
(axis cs:0.350523369939462,-0.481558644161526)
--(axis cs:0.376136352077648,-0.534212945469097);

\path [draw=black]
(axis cs:0.376136352077648,-0.534212945469097)
--(axis cs:0.402766808832235,-0.584318577183955);

\path [draw=black]
(axis cs:0.402766808832235,-0.584318577183955)
--(axis cs:0.430436822419272,-0.631640312174049);

\path [draw=black]
(axis cs:0.430436822419272,-0.631640312174049)
--(axis cs:0.459110924286457,-0.675917901960102);

\path [draw=black]
(axis cs:0.459110924286457,-0.675917901960102)
--(axis cs:0.488730864629994,-0.716941971231624);

\path [draw=black]
(axis cs:0.488730864629994,-0.716941971231624)
--(axis cs:0.519263713602666,-0.754720750818926);

\path [draw=black]
(axis cs:0.519263713602666,-0.754720750818926)
--(axis cs:0.550582990090699,-0.789179243320954);

\path [draw=black]
(axis cs:0.550582990090699,-0.789179243320954)
--(axis cs:0.582550770452104,-0.820326252602628);

\path [draw=black]
(axis cs:0.582550770452104,-0.820326252602628)
--(axis cs:0.615126941346107,-0.848366611141195);

\path [draw=black]
(axis cs:0.615126941346107,-0.848366611141195)
--(axis cs:0.648238137891445,-0.873494441922456);

\path [draw=black]
(axis cs:0.648238137891445,-0.873494441922456)
--(axis cs:0.681737660849729,-0.895880457197657);

\path [draw=black]
(axis cs:0.681737660849729,-0.895880457197657)
--(axis cs:0.715502800929066,-0.915733013489998);

\path [draw=black]
(axis cs:0.715502800929066,-0.915733013489998)
--(axis cs:0.749506813532041,-0.93330720105984);

\path [draw=black]
(axis cs:0.749506813532041,-0.93330720105984)
--(axis cs:0.783724933536086,-0.948839229914946);

\path [draw=black]
(axis cs:0.783724933536086,-0.948839229914946)
--(axis cs:0.818134386133916,-0.962546326414356);

\path [draw=black]
(axis cs:0.818134386133916,-0.962546326414356)
--(axis cs:0.852714355276132,-0.974627034263101);

\path [draw=black]
(axis cs:0.852714355276132,-0.974627034263101)
--(axis cs:0.887435715839607,-0.98526360010046);

\path [draw=black]
(axis cs:0.887435715839607,-0.98526360010046)
--(axis cs:0.922232171996754,-0.994629600526017);

\path [draw=black]
(axis cs:0.922232171996754,-0.994629600526017)
--(axis cs:0.957046685175839,-1.00288120875728);

\path [draw=black]
(axis cs:0.957046685175839,-1.00288120875728)
--(axis cs:0.991877121383377,-1.01015012456677);

\path [draw=black]
(axis cs:0,0.417241379310345)
--(axis cs:0.0192845588692684,0.352753086534481);

\path [draw=black]
(axis cs:0.0192845588692684,0.352753086534481)
--(axis cs:0.0384968962638711,0.288160311221747);

\path [draw=black]
(axis cs:0.0384968962638711,0.288160311221747)
--(axis cs:0.0576980009270469,0.223551285137193);

\path [draw=black]
(axis cs:0.0576980009270469,0.223551285137193)
--(axis cs:0.0769528908182351,0.159020066349861);

\path [draw=black]
(axis cs:0.0769528908182351,0.159020066349861)
--(axis cs:0.0963220391807022,0.0946553103378203);

\path [draw=black]
(axis cs:0.0963220391807022,0.0946553103378203)
--(axis cs:0.115881741580907,0.0305716145464627);

\path [draw=black]
(axis cs:0.115881741580907,0.0305716145464627)
--(axis cs:0.135702137114887,-0.0331217059452256);

\path [draw=black]
(axis cs:0.135702137114887,-0.0331217059452256)
--(axis cs:0.155871102800908,-0.0962790600052752);

\path [draw=black]
(axis cs:0.155871102800908,-0.0962790600052752)
--(axis cs:0.176469581139535,-0.158760016422447);

\path [draw=black]
(axis cs:0.176469581139535,-0.158760016422447)
--(axis cs:0.19759442216354,-0.220375897290852);

\path [draw=black]
(axis cs:0.19759442216354,-0.220375897290852)
--(axis cs:0.219335850254401,-0.280942963569215);

\path [draw=black]
(axis cs:0.219335850254401,-0.280942963569215)
--(axis cs:0.241791213726698,-0.340220022992333);

\path [draw=black]
(axis cs:0.241791213726698,-0.340220022992333)
--(axis cs:0.265052159289833,-0.397970403268228);

\path [draw=black]
(axis cs:0.265052159289833,-0.397970403268228)
--(axis cs:0.289199390978848,-0.453905575536777);

\path [draw=black]
(axis cs:0.289199390978848,-0.453905575536777)
--(axis cs:0.314307098498178,-0.507740071278056);

\path [draw=black]
(axis cs:0.314307098498178,-0.507740071278056)
--(axis cs:0.340417008421257,-0.559179199001251);

\path [draw=black]
(axis cs:0.340417008421257,-0.559179199001251)
--(axis cs:0.367555791655612,-0.607923550237772);

\path [draw=black]
(axis cs:0,0.257531760435572)
--(axis cs:0.0192201246623067,0.192950123403131);

\path [draw=black]
(axis cs:0.0192201246623067,0.192950123403131)
--(axis cs:0.0385226057969852,0.128488180422952);

\path [draw=black]
(axis cs:0.0385226057969852,0.128488180422952)
--(axis cs:0.0579682784432527,0.0642351156428844);

\path [draw=black]
(axis cs:0.0579682784432527,0.0642351156428844)
--(axis cs:0.0776376305468961,0.000314741951762398);

\path [draw=black]
(axis cs:0.0776376305468961,0.000314741951762398)
--(axis cs:0.0976078157878019,-0.0631514786155398);

\path [draw=black]
(axis cs:0.0976078157878019,-0.0631514786155398)
--(axis cs:0.117964555843334,-0.126015830730805);

\path [draw=black]
(axis cs:0.117964555843334,-0.126015830730805)
--(axis cs:0.138801624192571,-0.188109015345181);

\path [draw=black]
(axis cs:0.138801624192571,-0.188109015345181)
--(axis cs:0.160207164941743,-0.249251358577816);

\path [draw=black]
(axis cs:0.160207164941743,-0.249251358577816)
--(axis cs:0.182278964446648,-0.309226468330691);

\path [draw=black]
(axis cs:0.182278964446648,-0.309226468330691)
--(axis cs:0.205107350668339,-0.367801496612558);

\path [draw=black]
(axis cs:0.205107350668339,-0.367801496612558)
--(axis cs:0.228781087563561,-0.424714536394057);

\path [draw=black]
(axis cs:0.228781087563561,-0.424714536394057)
--(axis cs:0.253376027365416,-0.479679202605888);

\path [draw=black]
(axis cs:0.253376027365416,-0.479679202605888)
--(axis cs:0.278954048530591,-0.532419000397489);

\path [draw=black]
(axis cs:0.278954048530591,-0.532419000397489)
--(axis cs:0.305548691141161,-0.582620541133497);

\path [draw=black]
(axis cs:0.305548691141161,-0.582620541133497)
--(axis cs:0.33318218883852,-0.630040064395);

\path [draw=black]
(axis cs:0.33318218883852,-0.630040064395)
--(axis cs:0.361821343933031,-0.674424717091416);

\path [draw=black]
(axis cs:0.361821343933031,-0.674424717091416)
--(axis cs:0.391408658932079,-0.715562697967265);

\path [draw=black]
(axis cs:0.391408658932079,-0.715562697967265)
--(axis cs:0.42191330815423,-0.753459373991657);

\path [draw=black]
(axis cs:0.42191330815423,-0.753459373991657)
--(axis cs:0.453209318275837,-0.78803667254124);

\path [draw=black]
(axis cs:0.453209318275837,-0.78803667254124)
--(axis cs:0.485155189013946,-0.819295559874669);

\path [draw=black]
(axis cs:0.485155189013946,-0.819295559874669)
--(axis cs:0.517710878399778,-0.847440504019308);

\path [draw=black]
(axis cs:0.517710878399778,-0.847440504019308)
--(axis cs:0.550807060832118,-0.872667718476661);

\path [draw=black]
(axis cs:0.550807060832118,-0.872667718476661)
--(axis cs:0.584296849342743,-0.895146581019267);

\path [draw=black]
(axis cs:0.584296849342743,-0.895146581019267)
--(axis cs:0.618053219315681,-0.915082786681608);

\path [draw=black]
(axis cs:0.618053219315681,-0.915082786681608)
--(axis cs:0.652049358171596,-0.932732074136347);

\path [draw=black]
(axis cs:0.652049358171596,-0.932732074136347)
--(axis cs:0.686260431546927,-0.948331313812598);

\path [draw=black]
(axis cs:0,0.0978221415607987)
--(axis cs:0.0195483635566644,0.033721557105689);

\path [draw=black]
(axis cs:0.0195483635566644,0.033721557105689)
--(axis cs:0.0393539156211585,-0.0299941131227066);

\path [draw=black]
(axis cs:0.0393539156211585,-0.0299941131227066)
--(axis cs:0.0595041146162795,-0.0931806282146075);

\path [draw=black]
(axis cs:0.0595041146162795,-0.0931806282146075)
--(axis cs:0.0800797414156598,-0.155697827057801);

\path [draw=black]
(axis cs:0.0800797414156598,-0.155697827057801)
--(axis cs:0.101177329876233,-0.21735891208829);

\path [draw=black]
(axis cs:0.101177329876233,-0.21735891208829)
--(axis cs:0.122886910149603,-0.27798052438007);

\path [draw=black]
(axis cs:0.122886910149603,-0.27798052438007)
--(axis cs:0.145305856063019,-0.337323864753448);

\path [draw=black]
(axis cs:0.145305856063019,-0.337323864753448)
--(axis cs:0.168525698045701,-0.395152606498883);

\path [draw=black]
(axis cs:0.168525698045701,-0.395152606498883)
--(axis cs:0.192627914581796,-0.451180748693712);

\path [draw=black]
(axis cs:0.192627914581796,-0.451180748693712)
--(axis cs:0.217686873452071,-0.505122689349643);

\path [draw=black]
(axis cs:0.217686873452071,-0.505122689349643)
--(axis cs:0.2437462584401,-0.556685364573158);

\path [draw=black]
(axis cs:0.2437462584401,-0.556685364573158)
--(axis cs:0.2708334207247,-0.605567954902016);

\path [draw=black]
(axis cs:0,-0.0618874773139744)
--(axis cs:0.0203476280812775,-0.124766280974462);

\path [draw=black]
(axis cs:0.0203476280812775,-0.124766280974462)
--(axis cs:0.0411738717707641,-0.186877418297019);

\path [draw=black]
(axis cs:0.0411738717707641,-0.186877418297019)
--(axis cs:0.0625667957023535,-0.248041370454704);

\path [draw=black]
(axis cs:0.0625667957023535,-0.248041370454704)
--(axis cs:0.0846242098739821,-0.308042658155489);

\path [draw=black]
(axis cs:0.0846242098739821,-0.308042658155489)
--(axis cs:0.107436388844408,-0.366648584573538);

\path [draw=black]
(axis cs:0.107436388844408,-0.366648584573538)
--(axis cs:0.131092394688549,-0.423598240903692);

\path [draw=black]
(axis cs:0.131092394688549,-0.423598240903692)
--(axis cs:0.155668133010709,-0.478605228315946);

\path [draw=black]
(axis cs:0.155668133010709,-0.478605228315946)
--(axis cs:0.181226218239759,-0.531393779334694);

\path [draw=black]
(axis cs:0.181226218239759,-0.531393779334694)
--(axis cs:0.207800435437621,-0.581650018609313);

\path [draw=black]
(axis cs:0.207800435437621,-0.581650018609313)
--(axis cs:0.235413104189739,-0.629125321055392);

\path [draw=black]
(axis cs:0.235413104189739,-0.629125321055392)
--(axis cs:0.264032319949631,-0.673571061501785);

\path [draw=black]
(axis cs:0.264032319949631,-0.673571061501785)
--(axis cs:0.293601013925231,-0.714774057803174);

\path [draw=black]
(axis cs:0.293601013925231,-0.714774057803174)
--(axis cs:0.324089562079337,-0.752738052500217);

\path [draw=black]
(axis cs:0.324089562079337,-0.752738052500217)
--(axis cs:0.355372281984755,-0.78738321545233);

\path [draw=black]
(axis cs:0.355372281984755,-0.78738321545233)
--(axis cs:0.387305634963485,-0.81870602275886);

\path [draw=black]
(axis cs:0.387305634963485,-0.81870602275886)
--(axis cs:0.419849620220578,-0.846910732199464);

\path [draw=black]
(axis cs:0.419849620220578,-0.846910732199464)
--(axis cs:0.452937220382932,-0.872194760663182);

\path [draw=black]
(axis cs:0.452937220382932,-0.872194760663182)
--(axis cs:0.486421442323066,-0.894726717215535);

\path [draw=black]
(axis cs:0.486421442323066,-0.894726717215535)
--(axis cs:0.520172796675615,-0.914710761919574);

\path [draw=black]
(axis cs:0.520172796675615,-0.914710761919574)
--(axis cs:0.554164432129349,-0.932403002873174);

\path [draw=black]
(axis cs:0.554164432129349,-0.932403002873174)
--(axis cs:0.588371474842411,-0.948040687049879);

\path [draw=black]
(axis cs:0,-0.221597096188748)
--(axis cs:0.0217543456167955,-0.282142038516447);

\path [draw=black]
(axis cs:0.0217543456167955,-0.282142038516447)
--(axis cs:0.0442244830457501,-0.341392208671705);

\path [draw=black]
(axis cs:0.0442244830457501,-0.341392208671705)
--(axis cs:0.0675021056203442,-0.399110795242256);

\path [draw=black]
(axis cs:0.0675021056203442,-0.399110795242256)
--(axis cs:0.0916676026448964,-0.455008243819127);

\path [draw=black]
(axis cs:0.0916676026448964,-0.455008243819127)
--(axis cs:0.116795090345338,-0.508799142867726);

\path [draw=black]
(axis cs:0.116795090345338,-0.508799142867726)
--(axis cs:0.142925498655883,-0.560188146655048);

\path [draw=black]
(axis cs:0.142925498655883,-0.560188146655048)
--(axis cs:0.17008522082098,-0.608876424169678);

\path [draw=black]
(axis cs:0.17008522082098,-0.608876424169678)
--(axis cs:0.198269865289736,-0.654653842216139);

\path [draw=black]
(axis cs:0.198269865289736,-0.654653842216139)
--(axis cs:0.227431604431059,-0.697277723991332);

\path [draw=black]
(axis cs:0,-0.381306715063521)
--(axis cs:0.023883410913091,-0.437786745052003);

\path [draw=black]
(axis cs:0.023883410913091,-0.437786745052003)
--(axis cs:0.0487054151977535,-0.492250947672553);

\path [draw=black]
(axis cs:0.0487054151977535,-0.492250947672553)
--(axis cs:0.0745190861875782,-0.544414477450654);

\path [draw=black]
(axis cs:0.0745190861875782,-0.544414477450654)
--(axis cs:0.101355000083454,-0.593969902149542);

\path [draw=black]
(axis cs:0.101355000083454,-0.593969902149542)
--(axis cs:0.129227844124083,-0.640703123471922);

\path [draw=black]
(axis cs:0.129227844124083,-0.640703123471922)
--(axis cs:0.158096292271081,-0.684351032678009);

\path [draw=black]
(axis cs:0.158096292271081,-0.684351032678009)
--(axis cs:0.187901793950904,-0.724727213326467);

\path [draw=black]
(axis cs:0.187901793950904,-0.724727213326467)
--(axis cs:0.218594779909058,-0.761836665371415);

\path [draw=black]
(axis cs:0.218594779909058,-0.761836665371415)
--(axis cs:0.25004592720271,-0.795621780307032);

\path [draw=black]
(axis cs:0.25004592720271,-0.795621780307032)
--(axis cs:0.282137781275115,-0.826135226661893);

\path [draw=black]
(axis cs:0.282137781275115,-0.826135226661893)
--(axis cs:0.314829841536839,-0.853583814337735);

\path [draw=black]
(axis cs:0.314829841536839,-0.853583814337735)
--(axis cs:0.348025887816403,-0.878150202276571);

\path [draw=black]
(axis cs:0.348025887816403,-0.878150202276571)
--(axis cs:0.381580330175269,-0.90001239571309);

\path [draw=black]
(axis cs:0.381580330175269,-0.90001239571309)
--(axis cs:0.415394928170453,-0.919393221867403);

\path [draw=black]
(axis cs:0.415394928170453,-0.919393221867403)
--(axis cs:0.449443326725951,-0.936544055740433);

\path [draw=black]
(axis cs:0.449443326725951,-0.936544055740433)
--(axis cs:0.483701156232822,-0.951697334926695);

\path [draw=black]
(axis cs:0,-0.541016333938294)
--(axis cs:0.0267671347164894,-0.590755946866483);

\path [draw=black]
(axis cs:0.0267671347164894,-0.590755946866483)
--(axis cs:0.0545736299697892,-0.637692592026237);

\path [draw=black]
(axis cs:0.0545736299697892,-0.637692592026237)
--(axis cs:0.0833795283930215,-0.681558894003227);

\path [draw=black]
(axis cs:0.0833795283930215,-0.681558894003227)
--(axis cs:0.113123346182304,-0.7221504443602);

\path [draw=black]
(axis cs:0.113123346182304,-0.7221504443602)
--(axis cs:0.143763147531914,-0.759482161567128);

\path [draw=black]
(axis cs:0.143763147531914,-0.759482161567128)
--(axis cs:0.175170545341414,-0.793490676375304);

\path [draw=black]
(axis cs:0.175170545341414,-0.793490676375304)
--(axis cs:0.20722125693084,-0.824214210360517);

\path [draw=black]
(axis cs:0.20722125693084,-0.824214210360517)
--(axis cs:0.239874906898744,-0.851858934171693);

\path [draw=black]
(axis cs:0,-0.700725952813067)
--(axis cs:0.0301722434440808,-0.739821652185518);

\path [draw=black]
(axis cs:0.0301722434440808,-0.739821652185518)
--(axis cs:0.0611804564837734,-0.77561437698761);

\path [draw=black]
(axis cs:0.0611804564837734,-0.77561437698761)
--(axis cs:0.0928899405252759,-0.80808033587677);

\path [draw=black]
(axis cs:0.0928899405252759,-0.80808033587677)
--(axis cs:0.125224325853946,-0.837355334446642);

\path [draw=black]
(axis cs:0.125224325853946,-0.837355334446642)
--(axis cs:0.158142441275951,-0.863649606935047);

\path [draw=black]
(axis cs:0.158142441275951,-0.863649606935047)
--(axis cs:0.191503490243503,-0.887125196192459);

\path [draw=black]
(axis cs:0.191503490243503,-0.887125196192459)
--(axis cs:0.225164278634247,-0.907973060022939);

\path [draw=black]
(axis cs:0.225164278634247,-0.907973060022939)
--(axis cs:0.259074545931261,-0.926441391338275);

\path [draw=black]
(axis cs:0.259074545931261,-0.926441391338275)
--(axis cs:0.293208720466929,-0.942774092981677);

\path [draw=black]
(axis cs:0.293208720466929,-0.942774092981677)
--(axis cs:0.3275432221582,-0.957196072041144);

\path [draw=black]
(axis cs:0.3275432221582,-0.957196072041144)
--(axis cs:0.362056446962108,-0.969913388112928);

\path [draw=black]
(axis cs:0.362056446962108,-0.969913388112928)
--(axis cs:0.396728714646423,-0.981113751465595);

\path [draw=black]
(axis cs:0.396728714646423,-0.981113751465595)
--(axis cs:0.43149947891375,-0.99097557521804);

\path [draw=black]
(axis cs:0.43149947891375,-0.99097557521804)
--(axis cs:0.466306945298844,-0.999662077544541);

\path [draw=black]
(axis cs:0.466306945298844,-0.999662077544541)
--(axis cs:0.50113116797313,-1.00731446262039);

\path [draw=black]
(axis cs:0.50113116797313,-1.00731446262039)
--(axis cs:0.535970164584197,-1.01405507166339);

\path [draw=black]
(axis cs:0.535970164584197,-1.01405507166339)
--(axis cs:0.570822184509535,-1.01999194464089);

\path [draw=black]
(axis cs:0.570822184509535,-1.01999194464089)
--(axis cs:0.605685682394255,-1.02522045339381);

\path [draw=black]
(axis cs:0.605685682394255,-1.02522045339381)
--(axis cs:0.640559294569655,-1.02982475696924);

\path [draw=black]
(axis cs:0.640559294569655,-1.02982475696924)
--(axis cs:0.675441818071151,-1.03387909653199);

\path [draw=black]
(axis cs:0.675441818071151,-1.03387909653199)
--(axis cs:0.71033219199405,-1.03744894599643);

\path [draw=black]
(axis cs:0.71033219199405,-1.03744894599643)
--(axis cs:0.745229480946062,-1.04059203325754);

\path [draw=black]
(axis cs:0.745229480946062,-1.04059203325754)
--(axis cs:0.780132860375816,-1.0433592456442);

\path [draw=black]
(axis cs:0.780132860375816,-1.0433592456442)
--(axis cs:0.815041603576366,-1.04579543199964);

\path [draw=black]
(axis cs:0.815041603576366,-1.04579543199964)
--(axis cs:0.849955070181549,-1.04794011263106);

\path [draw=black]
(axis cs:0,-0.86043557168784)
--(axis cs:0.0333081760909613,-0.884260547497639);

\path [draw=black]
(axis cs:0.0333081760909613,-0.884260547497639)
--(axis cs:0.0669349523743056,-0.905432819177571);

\path [draw=black]
(axis cs:0.0669349523743056,-0.905432819177571)
--(axis cs:0.100814636765345,-0.92419285058196);

\path [draw=black]
(axis cs:0.100814636765345,-0.92419285058196)
--(axis cs:0.134921402837654,-0.940786974446283);

\path [draw=black]
(axis cs:0.134921402837654,-0.940786974446283)
--(axis cs:0.169231414592571,-0.955442538784447);

\path [draw=black]
(axis cs:0,-1.02014519056261)
--(axis cs:0.0348637942535752,-1.02535540886104);

\path [draw=black]
(axis cs:0.0348637942535752,-1.02535540886104)
--(axis cs:0.069737667566028,-1.02994359631863);

\path [draw=black]
(axis cs:0.069737667566028,-1.02994359631863)
--(axis cs:0.104620421129433,-1.03398373757133);

\path [draw=black]
(axis cs:0.104620421129433,-1.03398373757133)
--(axis cs:0.139510997712458,-1.03754107983143);

\path [draw=black]
(axis cs:0.139510997712458,-1.03754107983143)
--(axis cs:0.174408465167472,-1.0406731507493);

\path [draw=black]
(axis cs:0.174408465167472,-1.0406731507493)
--(axis cs:0.209312001807844,-1.04343066085582);

\path [draw=black]
(axis cs:0.209312001807844,-1.04343066085582)
--(axis cs:0.244220883454973,-1.04585830295696);

\path [draw=black]
(axis cs:0.244220883454973,-1.04585830295696)
--(axis cs:0.279134471973397,-1.04799545969187);

\path [draw=black]
(axis cs:0.279134471973397,-1.04799545969187)
--(axis cs:0.314052205129995,-1.04987682937373);

\path [draw=black]
(axis cs:0.314052205129995,-1.04987682937373)
--(axis cs:0.348973587629788,-1.05153297921666);

\path [draw=black]
(axis cs:0.0362976406533575,1.05607985480944)
--(axis cs:0.0586865388206824,0.99665667818846);

\path [draw=black]
(axis cs:0.0586865388206824,0.99665667818846)
--(axis cs:0.0806315005388941,0.936435258681454);

\path [draw=black]
(axis cs:0.0806315005388941,0.936435258681454)
--(axis cs:0.102152619989102,0.875476457110514);

\path [draw=black]
(axis cs:0.102152619989102,0.875476457110514)
--(axis cs:0.123276360112249,0.813846617149066);

\path [draw=black]
(axis cs:0.123276360112249,0.813846617149066)
--(axis cs:0.144028980611803,0.751608302245041);

\path [draw=black]
(axis cs:0.144028980611803,0.751608302245041)
--(axis cs:0.164444156803331,0.68883034258054);

\path [draw=black]
(axis cs:0.164444156803331,0.68883034258054)
--(axis cs:0.18455747452445,0.625582760023409);

\path [draw=black]
(axis cs:0.18455747452445,0.625582760023409)
--(axis cs:0.204405267443687,0.561928983087994);

\path [draw=black]
(axis cs:0.204405267443687,0.561928983087994)
--(axis cs:0.224030519972752,0.497941806138874);

\path [draw=black]
(axis cs:0.224030519972752,0.497941806138874)
--(axis cs:0.243474024806691,0.433685627149202);

\path [draw=black]
(axis cs:0.191329835564346,1.04254666992152)
--(axis cs:0.21361481185315,0.982932685496291);

\path [draw=black]
(axis cs:0.21361481185315,0.982932685496291)
--(axis cs:0.235460399786577,0.922534316199121);

\path [draw=black]
(axis cs:0.235460399786577,0.922534316199121)
--(axis cs:0.256888264220621,0.861416447146387);

\path [draw=black]
(axis cs:0.256888264220621,0.861416447146387)
--(axis cs:0.277924727942073,0.799641798543705);

\path [draw=black]
(axis cs:0.277924727942073,0.799641798543705)
--(axis cs:0.2985993946074,0.737278826687788);

\path [draw=black]
(axis cs:0.2985993946074,0.737278826687788)
--(axis cs:0.318943672466764,0.674390287539566);

\path [draw=black]
(axis cs:0.318943672466764,0.674390287539566)
--(axis cs:0.338994600093312,0.611046970924483);

\path [draw=black]
(axis cs:0.338994600093312,0.611046970924483)
--(axis cs:0.358788046150504,0.547311503024175);

\path [draw=black]
(axis cs:0.358788046150504,0.547311503024175)
--(axis cs:0.378368436779774,0.483257606028717);

\path [draw=black]
(axis cs:0.378368436779774,0.483257606028717)
--(axis cs:0.397776160348894,0.418949046434142);

\path [draw=black]
(axis cs:0.397776160348894,0.418949046434142)
--(axis cs:0.417063679982894,0.354465070072601);

\path [draw=black]
(axis cs:0.417063679982894,0.354465070072601)
--(axis cs:0.436276708636175,0.289873292761902);

\path [draw=black]
(axis cs:0.436276708636175,0.289873292761902)
--(axis cs:0.455477050698229,0.225263168962927);

\path [draw=black]
(axis cs:0.455477050698229,0.225263168962927)
--(axis cs:0.474729244395629,0.160728025057109);

\path [draw=black]
(axis cs:0.474729244395629,0.160728025057109)
--(axis cs:0.494094126759464,0.0963570425948608);

\path [draw=black]
(axis cs:0.494094126759464,0.0963570425948608)
--(axis cs:0.513647561937505,0.032263999953847);

\path [draw=black]
(axis cs:0.513647561937505,0.032263999953847)
--(axis cs:0.533459959642902,-0.0314413628277672);

\path [draw=black]
(axis cs:0.533459959642902,-0.0314413628277672)
--(axis cs:0.553618458395081,-0.094615051895462);

\path [draw=black]
(axis cs:0.553618458395081,-0.094615051895462)
--(axis cs:0.574204581111248,-0.157115604267554);

\path [draw=black]
(axis cs:0.574204581111248,-0.157115604267554)
--(axis cs:0.595314077690641,-0.218757209430528);

\path [draw=black]
(axis cs:0.595314077690641,-0.218757209430528)
--(axis cs:0.617038180792051,-0.279353948357805);

\path [draw=black]
(axis cs:0.617038180792051,-0.279353948357805)
--(axis cs:0.639472856457546,-0.33866952386057);

\path [draw=black]
(axis cs:0.639472856457546,-0.33866952386057)
--(axis cs:0.662711222911761,-0.396462949830691);

\path [draw=black]
(axis cs:0.662711222911761,-0.396462949830691)
--(axis cs:0.686832796146035,-0.452453533392739);

\path [draw=black]
(axis cs:0.686832796146035,-0.452453533392739)
--(axis cs:0.711913353644015,-0.506347869391817);

\path [draw=black]
(axis cs:0.711913353644015,-0.506347869391817)
--(axis cs:0.73799486655033,-0.557862470482019);

\path [draw=black]
(axis cs:0.73799486655033,-0.557862470482019)
--(axis cs:0.765104444442646,-0.606685032599858);

\path [draw=black]
(axis cs:0.765104444442646,-0.606685032599858)
--(axis cs:0.793242507792447,-0.652618409731662);

\path [draw=black]
(axis cs:0.793242507792447,-0.652618409731662)
--(axis cs:0.822358635706669,-0.695401543405524);

\path [draw=black]
(axis cs:0.822358635706669,-0.695401543405524)
--(axis cs:0.852408074323916,-0.734926016636556);

\path [draw=black]
(axis cs:0.852408074323916,-0.734926016636556)
--(axis cs:0.883315856415034,-0.771166937437844);

\path [draw=black]
(axis cs:0.883315856415034,-0.771166937437844)
--(axis cs:0.914939280559788,-0.804072347679156);

\path [draw=black]
(axis cs:0.914939280559788,-0.804072347679156)
--(axis cs:0.947193079536903,-0.833758847801949);

\path [draw=black]
(axis cs:0.947193079536903,-0.833758847801949)
--(axis cs:0.980036297640653,-0.86043557168784);

\path [draw=black]
(axis cs:0.262977564387548,1.08529297880258)
--(axis cs:0.285594834917699,1.02629025743708);

\path [draw=black]
(axis cs:0.285594834917699,1.02629025743708)
--(axis cs:0.307758199466062,0.966459068460552);

\path [draw=black]
(axis cs:0.307758199466062,0.966459068460552)
--(axis cs:0.329487733819747,0.905860247733004);

\path [draw=black]
(axis cs:0.329487733819747,0.905860247733004)
--(axis cs:0.350806878403416,0.844559387674391);

\path [draw=black]
(axis cs:0.350806878403416,0.844559387674391)
--(axis cs:0.371741787415747,0.782618797875972);

\path [draw=black]
(axis cs:0.371741787415747,0.782618797875972)
--(axis cs:0.392323635697162,0.720107329196529);

\path [draw=black]
(axis cs:0.392323635697162,0.720107329196529)
--(axis cs:0.412583575003257,0.657087247973996);

\path [draw=black]
(axis cs:0.412583575003257,0.657087247973996)
--(axis cs:0.432560108707943,0.593629747064733);

\path [draw=black]
(axis cs:0.432560108707943,0.593629747064733)
--(axis cs:0.452288814727048,0.52979696579656);

\path [draw=black]
(axis cs:0.452288814727048,0.52979696579656)
--(axis cs:0.471815617651402,0.465663361762907);

\path [draw=black]
(axis cs:0.471815617651402,0.465663361762907)
--(axis cs:0.491183392359633,0.401296363716651);

\path [draw=black]
(axis cs:0.491183392359633,0.401296363716651)
--(axis cs:0.51044351436878,0.336772513568495);

\path [draw=black]
(axis cs:0.51044351436878,0.336772513568495)
--(axis cs:0.529652803409062,0.272175329505505);

\path [draw=black]
(axis cs:0.529652803409062,0.272175329505505)
--(axis cs:0.54886382983088,0.207580590885562);

\path [draw=black]
(axis cs:0.54886382983088,0.207580590885562)
--(axis cs:0.568143451755348,0.143085372284791);

\path [draw=black]
(axis cs:0.568143451755348,0.143085372284791)
--(axis cs:0.587552460240683,0.0787787942263181);

\path [draw=black]
(axis cs:0.587552460240683,0.0787787942263181)
--(axis cs:0.607169017609036,0.0147797679922124);

\path [draw=black]
(axis cs:0.607169017609036,0.0147797679922124)
--(axis cs:0.627064144062885,-0.0488010305325208);

\path [draw=black]
(axis cs:0.627064144062885,-0.0488010305325208)
--(axis cs:0.647327304369189,-0.111812094382573);

\path [draw=black]
(axis cs:0.647327304369189,-0.111812094382573)
--(axis cs:0.668041499577761,-0.174109257841157);

\path [draw=black]
(axis cs:0.668041499577761,-0.174109257841157)
--(axis cs:0.689304279365008,-0.235496108922619);

\path [draw=black]
(axis cs:0.689304279365008,-0.235496108922619)
--(axis cs:0.711212809662199,-0.295768976339237);

\path [draw=black]
(axis cs:0.711212809662199,-0.295768976339237)
--(axis cs:0.733857779479122,-0.35469367681163);

\path [draw=black]
(axis cs:0.733857779479122,-0.35469367681163)
--(axis cs:0.757330293483298,-0.41202413456633);

\path [draw=black]
(axis cs:0.757330293483298,-0.41202413456633)
--(axis cs:0.781707627368854,-0.467468417127701);

\path [draw=black]
(axis cs:0.781707627368854,-0.467468417127701)
--(axis cs:0.807059576836227,-0.520764589125225);

\path [draw=black]
(axis cs:0.807059576836227,-0.520764589125225)
--(axis cs:0.833422045983219,-0.571587882250961);

\path [draw=black]
(axis cs:0.833422045983219,-0.571587882250961)
--(axis cs:0.860818557957179,-0.619642044965153);

\path [draw=black]
(axis cs:0.860818557957179,-0.619642044965153)
--(axis cs:0.889232325944799,-0.664731324704454);

\path [draw=black]
(axis cs:0.889232325944799,-0.664731324704454)
--(axis cs:0.918607002056315,-0.706611735651191);

\path [draw=black]
(axis cs:0.918607002056315,-0.706611735651191)
--(axis cs:0.948910535249677,-0.745249036002667);

\path [draw=black]
(axis cs:0.948910535249677,-0.745249036002667)
--(axis cs:0.980036297640653,-0.780580762250454);

\path [draw=black]
(axis cs:0.325404250309574,1.09377659163666)
--(axis cs:0.348088696403876,1.03489754687825);

\path [draw=black]
(axis cs:0.348088696403876,1.03489754687825)
--(axis cs:0.370316283708411,0.975181062744853);

\path [draw=black]
(axis cs:0.370316283708411,0.975181062744853)
--(axis cs:0.392107107932904,0.914688103829568);

\path [draw=black]
(axis cs:0.392107107932904,0.914688103829568)
--(axis cs:0.41348367386298,0.853483891827264);

\path [draw=black]
(axis cs:0.41348367386298,0.853483891827264)
--(axis cs:0.434472225153285,0.79163095393417);

\path [draw=black]
(axis cs:0.434472225153285,0.79163095393417)
--(axis cs:0.455103107347771,0.729197932598563);

\path [draw=black]
(axis cs:0.455103107347771,0.729197932598563)
--(axis cs:0.475407607914302,0.666247353168563);

\path [draw=black]
(axis cs:0.475407607914302,0.666247353168563)
--(axis cs:0.495423455146736,0.602850192825119);

\path [draw=black]
(axis cs:0.495423455146736,0.602850192825119)
--(axis cs:0.515186380683442,0.539068848296912);

\path [draw=black]
(axis cs:0.515186380683442,0.539068848296912)
--(axis cs:0.534741513907289,0.47497738298084);

\path [draw=black]
(axis cs:0.534741513907289,0.47497738298084)
--(axis cs:0.554129117469495,0.410639369476848);

\path [draw=black]
(axis cs:0.554129117469495,0.410639369476848)
--(axis cs:0.573402442448363,0.346134703501166);

\path [draw=black]
(axis cs:0.573402442448363,0.346134703501166)
--(axis cs:0.592613536608959,0.281540130040926);

\path [draw=black]
(axis cs:0.592613536608959,0.281540130040926)
--(axis cs:0.611818749099487,0.21693701928248);

\path [draw=black]
(axis cs:0.611818749099487,0.21693701928248)
--(axis cs:0.631083844687017,0.152420655697561);

\path [draw=black]
(axis cs:0.631083844687017,0.152420655697561)
--(axis cs:0.650469479675185,0.0880799627860713);

\path [draw=black]
(axis cs:0.650469479675185,0.0880799627860713)
--(axis cs:0.670052582446945,0.0240311077970563);

\path [draw=black]
(axis cs:0.670052582446945,0.0240311077970563)
--(axis cs:0.6899038495004,-0.0396157296043607);

\path [draw=black]
(axis cs:0.6899038495004,-0.0396157296043607)
--(axis cs:0.710111492339797,-0.102713058551813);

\path [draw=black]
(axis cs:0.710111492339797,-0.102713058551813)
--(axis cs:0.730757506301363,-0.165118623710687);

\path [draw=black]
(axis cs:0.730757506301363,-0.165118623710687)
--(axis cs:0.751938424036223,-0.226641773853943);

\path [draw=black]
(axis cs:0.751938424036223,-0.226641773853943)
--(axis cs:0.773746062570093,-0.287095440973518);

\path [draw=black]
(axis cs:0.773746062570093,-0.287095440973518)
--(axis cs:0.79627623759072,-0.346237242290293);

\path [draw=black]
(axis cs:0.79627623759072,-0.346237242290293)
--(axis cs:0.81962247661535,-0.403825015783245);

\path [draw=black]
(axis cs:0.81962247661535,-0.403825015783245)
--(axis cs:0.843862137835974,-0.459571813235691);

\path [draw=black]
(axis cs:0.843862137835974,-0.459571813235691)
--(axis cs:0.869070644317876,-0.513184142083308);

\path [draw=black]
(axis cs:0.869070644317876,-0.513184142083308)
--(axis cs:0.895284700472771,-0.564374872482506);

\path [draw=black]
(axis cs:0.895284700472771,-0.564374872482506)
--(axis cs:0.922529691499442,-0.612834802977471);

\path [draw=black]
(axis cs:0.922529691499442,-0.612834802977471)
--(axis cs:0.950797960224292,-0.658369514417711);

\path [draw=black]
(axis cs:0.950797960224292,-0.658369514417711)
--(axis cs:0.980036297640653,-0.700725952813067);

\path [draw=black]
(axis cs:0.876441942467428,-0.413517889571443)
--(axis cs:0.900844569851775,-0.46890642376088);

\path [draw=black]
(axis cs:0.900844569851775,-0.46890642376088)
--(axis cs:0.9262227955617,-0.522139692748431);

\path [draw=black]
(axis cs:0.9262227955617,-0.522139692748431)
--(axis cs:0.952612242563353,-0.572890740125893);

\path [draw=black]
(axis cs:0.952612242563353,-0.572890740125893)
--(axis cs:0.980036297640653,-0.620871143375681);

\path [draw=black]
(axis cs:0.434639831353219,1.06213038301996)
--(axis cs:0.457075718118934,1.0027937168808);

\path [draw=black]
(axis cs:0.457075718118934,1.0027937168808)
--(axis cs:0.479065653059788,0.942652776307991);

\path [draw=black]
(axis cs:0.479065653059788,0.942652776307991)
--(axis cs:0.500629651203733,0.881768036179288);

\path [draw=black]
(axis cs:0.500629651203733,0.881768036179288)
--(axis cs:0.521793656858788,0.820206058736316);

\path [draw=black]
(axis cs:0.521793656858788,0.820206058736316)
--(axis cs:0.542583577995751,0.758028557605921);

\path [draw=black]
(axis cs:0.542583577995751,0.758028557605921)
--(axis cs:0.563032823858446,0.695304946744753);

\path [draw=black]
(axis cs:0.563032823858446,0.695304946744753)
--(axis cs:0.58317442933641,0.632100810329629);

\path [draw=black]
(axis cs:0.58317442933641,0.632100810329629)
--(axis cs:0.603046703871779,0.568483832700902);

\path [draw=black]
(axis cs:0.603046703871779,0.568483832700902)
--(axis cs:0.622692283713555,0.504526900407791);

\path [draw=black]
(axis cs:0.622692283713555,0.504526900407791)
--(axis cs:0.642151881525974,0.440294280114316);

\path [draw=black]
(axis cs:0.642151881525974,0.440294280114316)
--(axis cs:0.661475975546346,0.375863613601944);

\path [draw=black]
(axis cs:0.661475975546346,0.375863613601944)
--(axis cs:0.680710493860451,0.311302832843879);

\path [draw=black]
(axis cs:0.680710493860451,0.311302832843879)
--(axis cs:0.699914904278182,0.246698593070639);

\path [draw=black]
(axis cs:0.699914904278182,0.246698593070639)
--(axis cs:0.719141765194616,0.182126656333875);

\path [draw=black]
(axis cs:0.719141765194616,0.182126656333875)
--(axis cs:0.738461056228238,0.117689181726351);

\path [draw=black]
(axis cs:0.738461056228238,0.117689181726351)
--(axis cs:0.757938476322119,0.0534829227915221);

\path [draw=black]
(axis cs:0.757938476322119,0.0534829227915221)
--(axis cs:0.777651390423979,-0.0103722319472817);

\path [draw=black]
(axis cs:0.777651390423979,-0.0103722319472817)
--(axis cs:0.797684350843274,-0.0737409749579709);

\path [draw=black]
(axis cs:0.797684350843274,-0.0737409749579709)
--(axis cs:0.818117674180884,-0.136483866374009);

\path [draw=black]
(axis cs:0.818117674180884,-0.136483866374009)
--(axis cs:0.839045272153267,-0.198427141684897);

\path [draw=black]
(axis cs:0.839045272153267,-0.198427141684897)
--(axis cs:0.860556879572421,-0.259387823677932);

\path [draw=black]
(axis cs:0.860556879572421,-0.259387823677932)
--(axis cs:0.882748938224,-0.319144848677797);

\path [draw=black]
(axis cs:0.882748938224,-0.319144848677797)
--(axis cs:0.905713481933498,-0.377460301012365);

\path [draw=black]
(axis cs:0.905713481933498,-0.377460301012365)
--(axis cs:0.929535433198287,-0.434069419497437);

\path [draw=black]
(axis cs:0.929535433198287,-0.434069419497437)
--(axis cs:0.954291354226435,-0.4886792735359);

\path [draw=black]
(axis cs:0.954291354226435,-0.4886792735359)
--(axis cs:0.980036297640653,-0.541016333938294);

\path [draw=black]
(axis cs:0.5089105921226,1.05818469057438)
--(axis cs:0.5313158722575,0.998791674714876);

\path [draw=black]
(axis cs:0.5313158722575,0.998791674714876)
--(axis cs:0.553276539987212,0.93859846209502);

\path [draw=black]
(axis cs:0.553276539987212,0.93859846209502)
--(axis cs:0.574812599098532,0.877665464781443);

\path [draw=black]
(axis cs:0.574812599098532,0.877665464781443)
--(axis cs:0.595950413166305,0.816059404174601);

\path [draw=black]
(axis cs:0.595950413166305,0.816059404174601)
--(axis cs:0.616715847951185,0.75384189215176);

\path [draw=black]
(axis cs:0.616715847951185,0.75384189215176)
--(axis cs:0.637142689018955,0.691082437713489);

\path [draw=black]
(axis cs:0.637142689018955,0.691082437713489)
--(axis cs:0.657265920176543,0.627850098596039);

\path [draw=black]
(axis cs:0.657265920176543,0.627850098596039)
--(axis cs:0.677122228772409,0.564209121918345);

\path [draw=black]
(axis cs:0.677122228772409,0.564209121918345)
--(axis cs:0.696754610484426,0.500232558140961);

\path [draw=black]
(axis cs:0.696754610484426,0.500232558140961)
--(axis cs:0.716203712341926,0.435984572698422);

\path [draw=black]
(axis cs:0.716203712341926,0.435984572698422)
--(axis cs:0.73552040875217,0.371543123586246);

\path [draw=black]
(axis cs:0.73552040875217,0.371543123586246)
--(axis cs:0.754750584304048,0.306976078855052);

\path [draw=black]
(axis cs:0.754750584304048,0.306976078855052)
--(axis cs:0.77395417061883,0.24237064720143);

\path [draw=black]
(axis cs:0.77395417061883,0.24237064720143)
--(axis cs:0.793183724066036,0.177802587744844);

\path [draw=black]
(axis cs:0.793183724066036,0.177802587744844)
--(axis cs:0.81250977600179,0.113374954645978);

\path [draw=black]
(axis cs:0.81250977600179,0.113374954645978)
--(axis cs:0.832002517890281,0.0491915155912577);

\path [draw=black]
(axis cs:0.832002517890281,0.0491915155912577)
--(axis cs:0.851735471594502,-0.0146334656199283);

\path [draw=black]
(axis cs:0.851735471594502,-0.0146334656199283)
--(axis cs:0.871793691967824,-0.0779629621071876);

\path [draw=black]
(axis cs:0.871793691967824,-0.0779629621071876)
--(axis cs:0.892257738272187,-0.140657127052867);

\path [draw=black]
(axis cs:0.892257738272187,-0.140657127052867)
--(axis cs:0.913221873618666,-0.202539808769439);

\path [draw=black]
(axis cs:0.913221873618666,-0.202539808769439)
--(axis cs:0.934776134748689,-0.263427437408473);

\path [draw=black]
(axis cs:0.934776134748689,-0.263427437408473)
--(axis cs:0.957016857302935,-0.323095919802929);

\path [draw=black]
(axis cs:0.957016857302935,-0.323095919802929)
--(axis cs:0.980036297640653,-0.381306715063521);

\path [draw=black]
(axis cs:0.553378395115002,1.0986010557383)
--(axis cs:0.576101222216271,1.03979267406666);

\path [draw=black]
(axis cs:0.576101222216271,1.03979267406666)
--(axis cs:0.598365501767125,0.980141724159236);

\path [draw=black]
(axis cs:0.598365501767125,0.980141724159236)
--(axis cs:0.620191340225423,0.919709242941107);

\path [draw=black]
(axis cs:0.620191340225423,0.919709242941107)
--(axis cs:0.641600705777751,0.858560237489062);

\path [draw=black]
(axis cs:0.641600705777751,0.858560237489062)
--(axis cs:0.662619892760929,0.796757358559768);

\path [draw=black]
(axis cs:0.662619892760929,0.796757358559768)
--(axis cs:0.683278772475334,0.73436912957339);

\path [draw=black]
(axis cs:0.683278772475334,0.73436912957339)
--(axis cs:0.703608709665906,0.67145822341451);

\path [draw=black]
(axis cs:0.703608709665906,0.67145822341451)
--(axis cs:0.723646991331366,0.608095496890549);

\path [draw=black]
(axis cs:0.723646991331366,0.608095496890549)
--(axis cs:0.743429436755749,0.54434349349445);

\path [draw=black]
(axis cs:0.743429436755749,0.54434349349445)
--(axis cs:0.763000724897547,0.480276057267641);

\path [draw=black]
(axis cs:0.763000724897547,0.480276057267641)
--(axis cs:0.782401198821871,0.415956884834708);

\path [draw=black]
(axis cs:0.782401198821871,0.415956884834708)
--(axis cs:0.801683604407335,0.351465454412845);

\path [draw=black]
(axis cs:0.801683604407335,0.351465454412845)
--(axis cs:0.820895729232127,0.286872371507971);

\path [draw=black]
(axis cs:0.820895729232127,0.286872371507971)
--(axis cs:0.840097632888651,0.222264495984482);

\path [draw=black]
(axis cs:0.840097632888651,0.222264495984482)
--(axis cs:0.859354470522056,0.157736111903145);

\path [draw=black]
(axis cs:0.859354470522056,0.157736111903145)
--(axis cs:0.87872682186655,0.09337603081246);

\path [draw=black]
(axis cs:0.87872682186655,0.09337603081246)
--(axis cs:0.898290930704565,0.0292988857239833);

\path [draw=black]
(axis cs:0.898290930704565,0.0292988857239833)
--(axis cs:0.918117309897131,-0.0343854252033242);

\path [draw=black]
(axis cs:0.918117309897131,-0.0343854252033242)
--(axis cs:0.938293479855277,-0.0975316569306526);

\path [draw=black]
(axis cs:0.938293479855277,-0.0975316569306526)
--(axis cs:0.958901133358573,-0.159998061582921);

\path [draw=black]
(axis cs:0.958901133358573,-0.159998061582921)
--(axis cs:0.980036297640653,-0.221597096188748);

\path [draw=black]
(axis cs:0.616514657318832,1.07316916078226)
--(axis cs:0.639036620695198,1.01399096987572);

\path [draw=black]
(axis cs:0.639036620695198,1.01399096987572)
--(axis cs:0.661108861026427,0.953997029402389);

\path [draw=black]
(axis cs:0.661108861026427,0.953997029402389)
--(axis cs:0.682751423431353,0.893247987961526);

\path [draw=black]
(axis cs:0.682751423431353,0.893247987961526)
--(axis cs:0.703989068079155,0.831809953236077);

\path [draw=black]
(axis cs:0.703989068079155,0.831809953236077)
--(axis cs:0.724847820632553,0.76974492318306);

\path [draw=black]
(axis cs:0.724847820632553,0.76974492318306)
--(axis cs:0.745360030876765,0.707122044490847);

\path [draw=black]
(axis cs:0.745360030876765,0.707122044490847)
--(axis cs:0.76555665703267,0.644003214323916);

\path [draw=black]
(axis cs:0.76555665703267,0.644003214323916)
--(axis cs:0.785477308027646,0.580459942390506);

\path [draw=black]
(axis cs:0.785477308027646,0.580459942390506)
--(axis cs:0.805159962554562,0.516558156975096);

\path [draw=black]
(axis cs:0.805159962554562,0.516558156975096)
--(axis cs:0.824649026919474,0.452368673106558);

\path [draw=black]
(axis cs:0.824649026919474,0.452368673106558)
--(axis cs:0.843993881959292,0.387968267526628);

\path [draw=black]
(axis cs:0.843993881959292,0.387968267526628)
--(axis cs:0.863240577787126,0.323425051538352);

\path [draw=black]
(axis cs:0.863240577787126,0.323425051538352)
--(axis cs:0.882447304306106,0.258824161454152);

\path [draw=black]
(axis cs:0.882447304306106,0.258824161454152)
--(axis cs:0.901666625594663,0.194241367552811);

\path [draw=black]
(axis cs:0.901666625594663,0.194241367552811)
--(axis cs:0.92096700871775,0.129776369734448);

\path [draw=black]
(axis cs:0.92096700871775,0.129776369734448)
--(axis cs:0.940409437465932,0.0655185703138765);

\path [draw=black]
(axis cs:0.940409437465932,0.0655185703138765)
--(axis cs:0.960073903719572,0.0015909028835126);

\path [draw=black]
(axis cs:0.960073903719572,0.0015909028835126)
--(axis cs:0.980036297640653,-0.0618874773139744);

\path [draw=black]
(axis cs:0.677201759899356,1.0438969495079)
--(axis cs:0.699496910511355,0.98430117471507);

\path [draw=black]
(axis cs:0.699496910511355,0.98430117471507)
--(axis cs:0.721352261518686,0.923919864141438);

\path [draw=black]
(axis cs:0.721352261518686,0.923919864141438)
--(axis cs:0.742789210450426,0.862817285685886);

\path [draw=black]
(axis cs:0.742789210450426,0.862817285685886)
--(axis cs:0.763834158047874,0.801056499803501);

\path [draw=black]
(axis cs:0.763834158047874,0.801056499803501)
--(axis cs:0.784516576486762,0.738705929830215);

\path [draw=black]
(axis cs:0.784516576486762,0.738705929830215)
--(axis cs:0.804867895361018,0.675828372488871);

\path [draw=black]
(axis cs:0.804867895361018,0.675828372488871)
--(axis cs:0.824925031368785,0.612494584951476);

\path [draw=black]
(axis cs:0.824925031368785,0.612494584951476)
--(axis cs:0.844723877409029,0.548767233983946);

\path [draw=black]
(axis cs:0.844723877409029,0.548767233983946)
--(axis cs:0.864308735791291,0.484719982429498);

\path [draw=black]
(axis cs:0.864308735791291,0.484719982429498)
--(axis cs:0.88372001711738,0.420416631076249);

\path [draw=black]
(axis cs:0.88372001711738,0.420416631076249)
--(axis cs:0.903010046230627,0.355936312448508);

\path [draw=black]
(axis cs:0.903010046230627,0.355936312448508)
--(axis cs:0.922224550852518,0.291346664065721);

\path [draw=black]
(axis cs:0.922224550852518,0.291346664065721)
--(axis cs:0.941425171567882,0.226736943285335);

\path [draw=black]
(axis cs:0.941425171567882,0.226736943285335)
--(axis cs:0.960675083995296,0.16219847871134);

\path [draw=black]
(axis cs:0.960675083995296,0.16219847871134)
--(axis cs:0.980036297640653,0.0978221415607987);

\path [draw=black]
(axis cs:0.980036297640653,0.0978221415607987)
--(axis cs:0.999584661197318,0.033721557105689);

\path [draw=black]
(axis cs:0.714174360785848,1.07199369027565)
--(axis cs:0.736687126613359,1.01279856580628);

\path [draw=black]
(axis cs:0.736687126613359,1.01279856580628)
--(axis cs:0.758750572662902,0.952788918432202);

\path [draw=black]
(axis cs:0.758750572662902,0.952788918432202)
--(axis cs:0.78038474094582,0.892025378397096);

\path [draw=black]
(axis cs:0.78038474094582,0.892025378397096)
--(axis cs:0.801614518512961,0.830574102444048);

\path [draw=black]
(axis cs:0.801614518512961,0.830574102444048)
--(axis cs:0.822465918523476,0.768497058277966);

\path [draw=black]
(axis cs:0.822465918523476,0.768497058277966)
--(axis cs:0.842971404046317,0.705863421142592);

\path [draw=black]
(axis cs:0.842971404046317,0.705863421142592)
--(axis cs:0.863161914564805,0.642735052471617);

\path [draw=black]
(axis cs:0.863161914564805,0.642735052471617)
--(axis cs:0.883077166060483,0.579183493222011);

\path [draw=black]
(axis cs:0.883077166060483,0.579183493222011)
--(axis cs:0.902755862123968,0.515275819751272);

\path [draw=black]
(axis cs:0.902755862123968,0.515275819751272)
--(axis cs:0.922241781575515,0.451081732007906);

\path [draw=black]
(axis cs:0.922241781575515,0.451081732007906)
--(axis cs:0.941584421332251,0.386678097458766);

\path [draw=black]
(axis cs:0.941584421332251,0.386678097458766)
--(axis cs:0.960829818489649,0.32213300827636);

\path [draw=black]
(axis cs:0.960829818489649,0.32213300827636)
--(axis cs:0.980036297640653,0.257531760435572);

\path [draw=black]
(axis cs:0.980036297640653,0.257531760435572)
--(axis cs:0.99925642230296,0.192950123403131);

\path [draw=black]
(axis cs:0.750942204779209,1.09976772101873)
--(axis cs:0.773673521940997,1.04097497035656);

\path [draw=black]
(axis cs:0.773673521940997,1.04097497035656)
--(axis cs:0.795946681898757,0.981339881326859);

\path [draw=black]
(axis cs:0.795946681898757,0.981339881326859)
--(axis cs:0.817780994386132,0.920922036721004);

\path [draw=black]
(axis cs:0.817780994386132,0.920922036721004)
--(axis cs:0.839198297496661,0.859786391365606);

\path [draw=black]
(axis cs:0.839198297496661,0.859786391365606)
--(axis cs:0.860224897786498,0.797995625837866);

\path [draw=black]
(axis cs:0.860224897786498,0.797995625837866)
--(axis cs:0.880890551729679,0.735618234755626);

\path [draw=black]
(axis cs:0.880890551729679,0.735618234755626)
--(axis cs:0.901226642745489,0.67271692666199);

\path [draw=black]
(axis cs:0.901226642745489,0.67271692666199)
--(axis cs:0.921270351196408,0.609362529543195);

\path [draw=black]
(axis cs:0.921270351196408,0.609362529543195)
--(axis cs:0.941057517558995,0.545617622380119);

\path [draw=black]
(axis cs:0.941057517558995,0.545617622380119)
--(axis cs:0.960632712204349,0.48155599676512);

\path [draw=black]
(axis cs:0.960632712204349,0.48155599676512)
--(axis cs:0.980036297640653,0.417241379310345);

\path [draw=black]
(axis cs:0.980036297640653,0.417241379310345)
--(axis cs:0.999320856509922,0.352753086534481);

\path [draw=black]
(axis cs:0.811238061470017,1.06993763621741)
--(axis cs:0.833734757740117,1.01071292616341);

\path [draw=black]
(axis cs:0.833734757740117,1.01071292616341)
--(axis cs:0.855782838631074,0.950675836084224);

\path [draw=black]
(axis cs:0.855782838631074,0.950675836084224)
--(axis cs:0.877402340662861,0.889886964034163);

\path [draw=black]
(axis cs:0.877402340662861,0.889886964034163)
--(axis cs:0.898618372365903,0.828412552191182);

\path [draw=black]
(axis cs:0.898618372365903,0.828412552191182)
--(axis cs:0.919456925012054,0.76631451533039);

\path [draw=black]
(axis cs:0.919456925012054,0.76631451533039)
--(axis cs:0.939950659550494,0.703662078588328);

\path [draw=black]
(axis cs:0.939950659550494,0.703662078588328)
--(axis cs:0.960130482701725,0.640517040927863);

\path [draw=black]
(axis cs:0.960130482701725,0.640517040927863)
--(axis cs:0.980036297640653,0.576950998185118);

\path [draw=black]
(axis cs:0.980036297640653,0.576950998185118)
--(axis cs:0.999707967385224,0.51303286353412);

\path [draw=black]
(axis cs:0.872786300224562,1.04196156338421)
--(axis cs:0.895066876097365,0.982339719577299);

\path [draw=black]
(axis cs:0.895066876097365,0.982339719577299)
--(axis cs:0.9169082650618,0.921934097687468);

\path [draw=black]
(axis cs:0.9169082650618,0.921934097687468)
--(axis cs:0.938332196505722,0.860809608816063);

\path [draw=black]
(axis cs:0.938332196505722,0.860809608816063)
--(axis cs:0.95936498717542,0.799028958417845);

\path [draw=black]
(axis cs:0.95936498717542,0.799028958417845)
--(axis cs:0.980036297640653,0.736660617059891);

\path [draw=black]
(axis cs:0.907441016333938,1.05607985480944)
--(axis cs:0.929829914501263,0.99665667818846);

\path [draw=black]
(axis cs:0.929829914501263,0.99665667818846)
--(axis cs:0.951774876219475,0.936435258681454);

\path [draw=black]
(axis cs:0.951774876219475,0.936435258681454)
--(axis cs:0.973295995669683,0.875476457110514);

\path [draw=black]
(axis cs:0.973295995669683,0.875476457110514)
--(axis cs:0.99441973579283,0.813846617149066);

\path [draw=black]
(axis cs:0.471869328493648,1.05607985480944)
--(axis cs:0.494258226660973,0.99665667818846);

\path [draw=black]
(axis cs:0.494258226660973,0.99665667818846)
--(axis cs:0.516203188379184,0.936435258681454);

\path [draw=black]
(axis cs:0.516203188379184,0.936435258681454)
--(axis cs:0.537724307829392,0.875476457110514);

\path [draw=black]
(axis cs:0.537724307829392,0.875476457110514)
--(axis cs:0.558848047952539,0.813846617149066);

\path [draw=black]
(axis cs:0.558848047952539,0.813846617149066)
--(axis cs:0.579600668452094,0.751608302245041);

\path [draw=black]
(axis cs:0.579600668452094,0.751608302245041)
--(axis cs:0.600015844643621,0.68883034258054);

\path [draw=black]
(axis cs:0.600015844643621,0.68883034258054)
--(axis cs:0.620129162364741,0.625582760023409);

\path [draw=black]
(axis cs:0.620129162364741,0.625582760023409)
--(axis cs:0.639976955283978,0.561928983087994);

\path [draw=black]
(axis cs:0.639976955283978,0.561928983087994)
--(axis cs:0.659602207813042,0.497941806138874);

\path [draw=black]
(axis cs:0.659602207813042,0.497941806138874)
--(axis cs:0.679045712646981,0.433685627149202);

\path [draw=black]
(axis cs:0.399274047186933,1.05607985480944)
--(axis cs:0.421662945354258,0.99665667818846);

\path [draw=black]
(axis cs:0.421662945354258,0.99665667818846)
--(axis cs:0.443607907072469,0.936435258681454);

\path [draw=black]
(axis cs:0.443607907072469,0.936435258681454)
--(axis cs:0.465129026522677,0.875476457110514);

\path [draw=black]
(axis cs:0.465129026522677,0.875476457110514)
--(axis cs:0.486252766645824,0.813846617149066);

\path [draw=black]
(axis cs:0.486252766645824,0.813846617149066)
--(axis cs:0.507005387145379,0.751608302245041);

\path [draw=black]
(axis cs:0.507005387145379,0.751608302245041)
--(axis cs:0.527420563336906,0.68883034258054);

\path [draw=black]
(axis cs:0.527420563336906,0.68883034258054)
--(axis cs:0.547533881058026,0.625582760023409);

\path [draw=black]
(axis cs:0.547533881058026,0.625582760023409)
--(axis cs:0.567381673977263,0.561928983087994);

\path [draw=black]
(axis cs:0.567381673977263,0.561928983087994)
--(axis cs:0.587006926506327,0.497941806138874);

\path [draw=black]
(axis cs:0.587006926506327,0.497941806138874)
--(axis cs:0.606450431340266,0.433685627149202);

\path [draw=black]
(axis cs:0.606450431340266,0.433685627149202)
--(axis cs:0.625763130268869,0.36923835023279);

\path [draw=black]
(axis cs:0.108892921960073,1.05607985480944)
--(axis cs:0.131281820127397,0.99665667818846);

\path [draw=black]
(axis cs:0.131281820127397,0.99665667818846)
--(axis cs:0.153226781845609,0.936435258681454);

\path [draw=black]
(axis cs:0.153226781845609,0.936435258681454)
--(axis cs:0.174747901295817,0.875476457110514);

\path [draw=black]
(axis cs:0.174747901295817,0.875476457110514)
--(axis cs:0.195871641418964,0.813846617149066);

\path [draw=black]
(axis cs:0.195871641418964,0.813846617149066)
--(axis cs:0.216624261918518,0.751608302245041);

\path [draw=black]
(axis cs:0.216624261918518,0.751608302245041)
--(axis cs:0.237039438110046,0.68883034258054);

\path [draw=black]
(axis cs:0.237039438110046,0.68883034258054)
--(axis cs:0.257152755831165,0.625582760023409);

\path [draw=black]
(axis cs:0.257152755831165,0.625582760023409)
--(axis cs:0.277000548750402,0.561928983087994);

\path [draw=black]
(axis cs:0.277000548750402,0.561928983087994)
--(axis cs:0.296625801279467,0.497941806138874);

\path [draw=black]
(axis cs:0.296625801279467,0.497941806138874)
--(axis cs:0.316069306113406,0.433685627149202);

\path [draw=black]
(axis cs:0.316069306113406,0.433685627149202)
--(axis cs:0.335382005042009,0.36923835023279);

\path [draw=black]
(axis cs:0.335382005042009,0.36923835023279)
--(axis cs:0.354609864549574,0.304667964853736);

\path [draw=black]
(axis cs:0.354609864549574,0.304667964853736)
--(axis cs:0.373813020812442,0.240061911180598);

\path [draw=black]
(axis cs:0.373813020812442,0.240061911180598)
--(axis cs:0.393044010940067,0.175495920562953);

\path [draw=black]
(axis cs:0.393044010940067,0.175495920562953)
--(axis cs:0.412373780340167,0.111073699919892);

\path [draw=black]
(axis cs:0.412373780340167,0.111073699919892)
--(axis cs:0.43187485062385,0.0469026752658421);

\path [draw=black]
(axis cs:0.43187485062385,0.0469026752658421)
--(axis cs:0.451618528894953,-0.0169061580193917);

\path [draw=black]
(axis cs:0.451618528894953,-0.0169061580193917)
--(axis cs:0.471690585013528,-0.0802140944116205);

\path [draw=black]
(axis cs:0.471690585013528,-0.0802140944116205)
--(axis cs:0.492171125449779,-0.142882099747292);

\path [draw=black]
(axis cs:0.492171125449779,-0.142882099747292)
--(axis cs:0.513155425551776,-0.204731091558172);

\path [draw=black]
(axis cs:0.513155425551776,-0.204731091558172)
--(axis cs:0.534732701725343,-0.265579302146838);

\path [draw=black]
(axis cs:0.534732701725343,-0.265579302146838)
--(axis cs:0.557000469949897,-0.32519778013175);

\path [draw=black]
(axis cs:0.557000469949897,-0.32519778013175)
--(axis cs:0.580049757650935,-0.383351673214335);

\path [draw=black]
(axis cs:0.580049757650935,-0.383351673214335)
--(axis cs:0.603965237592164,-0.439765473978274);

\path [draw=black]
(axis cs:0.603965237592164,-0.439765473978274)
--(axis cs:0.628821970935094,-0.494153131694014);

\path [draw=black]
(axis cs:0.628821970935094,-0.494153131694014)
--(axis cs:0.654671667687268,-0.546228564591389);

\path [draw=black]
(axis cs:0.654671667687268,-0.546228564591389)
--(axis cs:0.681544439827488,-0.595685284205084);

\path [draw=black]
(axis cs:0.681544439827488,-0.595685284205084)
--(axis cs:0.709452822406268,-0.642309550385575);

\path [draw=black]
(axis cs:0.709452822406268,-0.642309550385575)
--(axis cs:0.738354754098135,-0.685840551575077);

\path [draw=black]
(axis cs:0.738354754098135,-0.685840551575077)
--(axis cs:0.768193262527556,-0.726101488940765);

\path [draw=black]
(axis cs:0.768193262527556,-0.726101488940765)
--(axis cs:0.79891468777117,-0.763092102527959);

\path [draw=black]
(axis cs:0.79891468777117,-0.763092102527959)
--(axis cs:0.830389209787496,-0.796757858111849);

\path [draw=black]
(axis cs:0.830389209787496,-0.796757858111849)
--(axis cs:0.862503037449551,-0.827159099780809);

\path [draw=black]
(axis cs:0.862503037449551,-0.827159099780809)
--(axis cs:0.895215604635778,-0.85450297206607);

\path [draw=black]
(axis cs:0.0725952813067151,1.05607985480944)
--(axis cs:0.0949841794740399,0.99665667818846);

\path [draw=black]
(axis cs:0.0949841794740399,0.99665667818846)
--(axis cs:0.116929141192252,0.936435258681454);

\path [draw=black]
(axis cs:0.116929141192252,0.936435258681454)
--(axis cs:0.138450260642459,0.875476457110514);

\path [draw=black]
(axis cs:0.138450260642459,0.875476457110514)
--(axis cs:0.159574000765606,0.813846617149066);

\path [draw=black]
(axis cs:0.159574000765606,0.813846617149066)
--(axis cs:0.180326621265161,0.751608302245041);

\path [draw=black]
(axis cs:0.180326621265161,0.751608302245041)
--(axis cs:0.200741797456689,0.68883034258054);

\path [draw=black]
(axis cs:0.200741797456689,0.68883034258054)
--(axis cs:0.220855115177808,0.625582760023409);

\path [draw=black]
(axis cs:0.220855115177808,0.625582760023409)
--(axis cs:0.240702908097045,0.561928983087994);

\path [draw=black]
(axis cs:0.240702908097045,0.561928983087994)
--(axis cs:0.26032816062611,0.497941806138874);

\path [draw=black]
(axis cs:0.26032816062611,0.497941806138874)
--(axis cs:0.279771665460049,0.433685627149202);

\path [draw=black]
(axis cs:0.279771665460049,0.433685627149202)
--(axis cs:0.299084364388651,0.36923835023279);

\path [draw=black]
(axis cs:0.898478494095332,-0.263427437408473)
--(axis cs:0.920719216649577,-0.323095919802929);

\path [draw=black]
(axis cs:0.920719216649577,-0.323095919802929)
--(axis cs:0.943738656987296,-0.381306715063521);

\path [draw=black]
(axis cs:0.943738656987296,-0.381306715063521)
--(axis cs:0.967622067900387,-0.437786745052003);

\path [draw=black]
(axis cs:0.967622067900387,-0.437786745052003)
--(axis cs:0.992444072185049,-0.492250947672553);

\path [draw=black]
(axis cs:0.268717096861715,0.957082200686984)
--(axis cs:0.29038112522686,0.896370235934665);

\path [draw=black]
(axis cs:0.29038112522686,0.896370235934665)
--(axis cs:0.311638751208997,0.834965734149781);

\path [draw=black]
(axis cs:0.311638751208997,0.834965734149781)
--(axis cs:0.332516262067424,0.772931355315142);

\path [draw=black]
(axis cs:0.332516262067424,0.772931355315142)
--(axis cs:0.353045539653163,0.710335729979928);

\path [draw=black]
(axis cs:0.353045539653163,0.710335729979928)
--(axis cs:0.373257775983397,0.647241246859893);

\path [draw=black]
(axis cs:0.373257775983397,0.647241246859893)
--(axis cs:0.393192124907384,0.583718976609649);

\path [draw=black]
(axis cs:0.393192124907384,0.583718976609649)
--(axis cs:0.41288478205489,0.51983205948183);

\path [draw=black]
(axis cs:0.41288478205489,0.51983205948183)
--(axis cs:0.432381877446392,0.455654332325441);

\path [draw=black]
(axis cs:0.432381877446392,0.455654332325441)
--(axis cs:0.451732320109052,0.391262069679023);

\path [draw=black]
(axis cs:0.451732320109052,0.391262069679023)
--(axis cs:0.47098233204274,0.326723636821133);

\path [draw=black]
(axis cs:0.47098233204274,0.326723636821133)
--(axis cs:0.490189678721236,0.262123643698625);

\path [draw=black]
(axis cs:0.490189678721236,0.262123643698625)
--(axis cs:0.509406949473934,0.197537896998329);

\path [draw=black]
(axis cs:0.509406949473934,0.197537896998329)
--(axis cs:0.528702275320437,0.133065538424997);

\path [draw=black]
(axis cs:0.528702275320437,0.133065538424997)
--(axis cs:0.548136436964252,0.0687956727291761);

\path [draw=black]
(axis cs:0.548136436964252,0.0687956727291761)
--(axis cs:0.567789265724391,0.00485068721066773);

\path [draw=black]
(axis cs:0.567789265724391,0.00485068721066773)
--(axis cs:0.587732795730781,-0.0586569482996244);

\path [draw=black]
(axis cs:0.587732795730781,-0.0586569482996244)
--(axis cs:0.608057172280939,-0.12157262877123);

\path [draw=black]
(axis cs:0.608057172280939,-0.12157262877123)
--(axis cs:0.62885580147463,-0.183729564358609);

\path [draw=black]
(axis cs:0.62885580147463,-0.183729564358609)
--(axis cs:0.650216544820971,-0.244948632463728);

\path [draw=black]
(axis cs:0.650216544820971,-0.244948632463728)
--(axis cs:0.672237274942038,-0.305016675913984);

\path [draw=black]
(axis cs:0.672237274942038,-0.305016675913984)
--(axis cs:0.695008128963794,-0.363701385826578);

\path [draw=black]
(axis cs:0.321958585489063,0.270457031672064)
--(axis cs:0.341170679060497,0.205863829761784);

\path [draw=black]
(axis cs:0.341170679060497,0.205863829761784)
--(axis cs:0.360452969565934,0.141372495638644);

\path [draw=black]
(axis cs:0.360452969565934,0.141372495638644)
--(axis cs:0.379866272827634,0.077072186032999);

\path [draw=black]
(axis cs:0.379866272827634,0.077072186032999)
--(axis cs:0.399488981975998,0.0130823226065191);

\path [draw=black]
(axis cs:0.399488981975998,0.0130823226065191)
--(axis cs:0.419392176773315,-0.0504863274543832);

\path [draw=black]
(axis cs:0.419392176773315,-0.0504863274543832)
--(axis cs:0.439665557466194,-0.113481510256206);

\path [draw=black]
(axis cs:0.439665557466194,-0.113481510256206)
--(axis cs:0.460394053811909,-0.175754959001515);

\path [draw=black]
(axis cs:0.460394053811909,-0.175754959001515)
--(axis cs:0.48167349273857,-0.237113277840784);

\path [draw=black]
(axis cs:0.48167349273857,-0.237113277840784)
--(axis cs:0.503600986154353,-0.297351645940562);

\path [draw=black]
(axis cs:0.503600986154353,-0.297351645940562)
--(axis cs:0.526267315526253,-0.356235625723947);

\path [draw=black]
(axis cs:0.526267315526253,-0.356235625723947)
--(axis cs:0.54976317658721,-0.413517889571443);

\path [draw=black]
(axis cs:0.54976317658721,-0.413517889571443)
--(axis cs:0.574165803971556,-0.46890642376088);

\path [draw=black]
(axis cs:0.574165803971556,-0.46890642376088)
--(axis cs:0.599544029681482,-0.522139692748431);

\path [draw=black]
(axis cs:0.599544029681482,-0.522139692748431)
--(axis cs:0.625933476683135,-0.572890740125893);

\path [draw=black]
(axis cs:0.625933476683135,-0.572890740125893)
--(axis cs:0.653357531760436,-0.620871143375681);

\path [draw=black]
(axis cs:0.653357531760436,-0.620871143375681)
--(axis cs:0.681798037900016,-0.665864445295975);

\path [draw=black]
(axis cs:0.730556543485566,0.00868391034577276)
--(axis cs:0.750480675306341,-0.0548532149451173);

\path [draw=black]
(axis cs:0.750480675306341,-0.0548532149451173)
--(axis cs:0.770780588278531,-0.11780716996596);

\path [draw=black]
(axis cs:0.770780588278531,-0.11780716996596)
--(axis cs:0.791546233583573,-0.180019016147298);

\path [draw=black]
(axis cs:0.791546233583573,-0.180019016147298)
--(axis cs:0.812868957421894,-0.241303200569891);

\path [draw=black]
(axis cs:0.812868957421894,-0.241303200569891)
--(axis cs:0.834845735027223,-0.301451905626134);

\path [draw=black]
(axis cs:0.59236781299714,-0.319144848677797)
--(axis cs:0.615332356706638,-0.377460301012365);

\path [draw=black]
(axis cs:0.615332356706638,-0.377460301012365)
--(axis cs:0.639154307971426,-0.434069419497437);

\path [draw=black]
(axis cs:0.639154307971426,-0.434069419497437)
--(axis cs:0.663910228999574,-0.4886792735359);

\path [draw=black]
(axis cs:0.663910228999574,-0.4886792735359)
--(axis cs:0.689655172413793,-0.541016333938294);

\path [draw=black]
(axis cs:0.399274047186933,0.257531760435572)
--(axis cs:0.41849417184924,0.192950123403131);

\path [draw=black]
(axis cs:0.41849417184924,0.192950123403131)
--(axis cs:0.437796652983918,0.128488180422952);

\path [draw=black]
(axis cs:0.437796652983918,0.128488180422952)
--(axis cs:0.457242325630185,0.0642351156428844);

\path [draw=black]
(axis cs:0.457242325630185,0.0642351156428844)
--(axis cs:0.476911677733829,0.000314741951762398);

\path [draw=black]
(axis cs:0.476911677733829,0.000314741951762398)
--(axis cs:0.496881862974735,-0.0631514786155398);

\path [draw=black, fill=black]
(axis cs:0.461572090976615,-1.07042851306964)
.. controls (axis cs:0.462886695951253,-1.07039744855687) and (axis cs:0.462939768754811,-1.07039619443048) .. (axis cs:0.461731309387289,-1.07042475069048)
(axis cs:0.448150981880032,-1.04376456062135)
--(axis cs:0.461731309387289,-1.07042475069048)
--(axis cs:0.448231268667297,-1.09772485804339)
--(axis cs:0.448150981880032,-1.04376456062135)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.348027844415422,-0.0336295923886281)
.. controls (axis cs:0.349605774608337,-0.0386064369975874) and (axis cs:0.350194477984588,-0.040463227137941) .. (axis cs:0.349793954544175,-0.0391999628096891)
(axis cs:0.343377999661293,0.0154443817042949)
--(axis cs:0.349793954544175,-0.0391999628096891)
--(axis cs:0.33497491671768,-0.026868430024753)
--(axis cs:0.343377999661293,0.0154443817042949)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.263004382700182,0.0517166165384417)
.. controls (axis cs:0.264530163839275,0.0467521376822684) and (axis cs:0.265078728740984,0.0449672559675858) .. (axis cs:0.26465007740531,0.0463619713943937)
(axis cs:0.258443215202742,0.101388526960489)
--(axis cs:0.26465007740531,0.0463619713943937)
--(axis cs:0.249879769027021,0.0595894511828927)
--(axis cs:0.258443215202742,0.101388526960489)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.220313063685166,0.0146814872287284)
.. controls (axis cs:0.221857915936027,0.00971522583308874) and (axis cs:0.222420859909944,0.00790552077940802) .. (axis cs:0.222001895606918,0.00925237206768625)
(axis cs:0.215713645848376,0.0641319755805991)
--(axis cs:0.222001895606918,0.00925237206768625)
--(axis cs:0.207212254278272,0.022132204286885)
--(axis cs:0.215713645848376,0.0641319755805991)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.285036152708052,-0.325900175420743)
.. controls (axis cs:0.285047335057369,-0.32592880586026) and (axis cs:0.283997132705365,-0.323239947368538) .. (axis cs:0.281885545652039,-0.317833599945577)
(axis cs:0.274153006505582,-0.265966815223825)
--(axis cs:0.281885545652039,-0.317833599945577)
--(axis cs:0.266834132711126,-0.31136608087513)
--(axis cs:0.274153006505582,-0.265966815223825)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.161252052952845,-0.112600989538081)
.. controls (axis cs:0.162891482625303,-0.117573839096674) and (axis cs:0.16352706047478,-0.119501724800659) .. (axis cs:0.163158786501275,-0.118384646650036)
(axis cs:0.15648474072566,-0.0642334769496895)
--(axis cs:0.163158786501275,-0.118384646650036)
--(axis cs:0.148283895487848,-0.107171853138217)
--(axis cs:0.15648474072566,-0.0642334769496895)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.210898631031868,-0.381724071285669)
.. controls (axis cs:0.210981285556455,-0.381922777567941) and (axis cs:0.20998371666631,-0.379524563961832) .. (axis cs:0.207905924361433,-0.37452943046734)
(axis cs:0.199808825709964,-0.323553828527238)
--(axis cs:0.207905924361433,-0.37452943046734)
--(axis cs:0.192814674345118,-0.369758894143022)
--(axis cs:0.199808825709964,-0.323553828527238)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.106721329135496,-0.23283991952413)
.. controls (axis cs:0.108491592761304,-0.237783185760813) and (axis cs:0.109228686110865,-0.239841437772011) .. (axis cs:0.10893260918418,-0.239014675557725)
(axis cs:0.101728492673903,-0.185953237240943)
--(axis cs:0.10893260918418,-0.239014675557725)
--(axis cs:0.0939584315822812,-0.230145669801823)
--(axis cs:0.101728492673903,-0.185953237240943)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.187337769167587,-0.542951732800683)
.. controls (axis cs:0.187688138194497,-0.543614338570767) and (axis cs:0.186898773786112,-0.542121519938056) .. (axis cs:0.184969675942432,-0.53847327690255)
(axis cs:0.175639320131947,-0.490963572270377)
--(axis cs:0.184969675942432,-0.53847327690255)
--(axis cs:0.169834225952463,-0.539714096878606)
--(axis cs:0.175639320131947,-0.490963572270377)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0976427425424133,-0.467799341395625)
.. controls (axis cs:0.0978529258716339,-0.468249284914793) and (axis cs:0.0969517474268267,-0.46632011478337) .. (axis cs:0.0949392072079918,-0.462011831001355)
(axis cs:0.0862145934197396,-0.412708020748148)
--(axis cs:0.0949392072079918,-0.462011831001355)
--(axis cs:0.0798070484427642,-0.460244986704925)
--(axis cs:0.0862145934197396,-0.412708020748148)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.164514371490223,-0.693045317671158)
.. controls (axis cs:0.165207617771737,-0.693984427416634) and (axis cs:0.164706430320937,-0.693305491182994) .. (axis cs:0.163010809137822,-0.691008508970239)
(axis cs:0.152369701234693,-0.648096689972791)
--(axis cs:0.163010809137822,-0.691008508970239)
--(axis cs:0.148011900848227,-0.69918694428747)
--(axis cs:0.152369701234693,-0.648096689972791)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0897843250947172,-0.69029955499318)
.. controls (axis cs:0.0904706242275441,-0.691236151162758) and (axis cs:0.0899634098284365,-0.690543952905997) .. (axis cs:0.0882626818973944,-0.688222960222897)
(axis cs:0.0776459247424448,-0.645215456934555)
--(axis cs:0.0882626818973944,-0.688222960222897)
--(axis cs:0.0732591761134236,-0.696266350948026)
--(axis cs:0.0776459247424448,-0.645215456934555)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.368802979516893,-0.972092755689118)
.. controls (axis cs:0.37008186691195,-0.972505881350301) and (axis cs:0.370103324184639,-0.97251281280494) .. (axis cs:0.368867351334962,-0.972113550053035)
(axis cs:0.355918186057257,-0.940861397360082)
--(axis cs:0.368867351334962,-0.972113550053035)
--(axis cs:0.354824203999204,-0.994646235310165)
--(axis cs:0.355918186057257,-0.940861397360082)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.0736347923051506,-0.909142688669162)
.. controls (axis cs:0.074811459232048,-0.90979423867318) and (axis cs:0.074738575963214,-0.909753881378336) .. (axis cs:0.0734161424986484,-0.909021616784631)
(axis cs:0.0609363016897557,-0.87487139588144)
--(axis cs:0.0734161424986484,-0.909021616784631)
--(axis cs:0.0590728231895796,-0.928319180845746)
--(axis cs:0.0609363016897557,-0.87487139588144)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.146284309877189,-1.03814898910382)
.. controls (axis cs:0.147587461923426,-1.03826594786683) and (axis cs:0.147629379427558,-1.0382697099907) .. (axis cs:0.146410062389586,-1.03816027547546)
(axis cs:0.133025506121408,-1.00997153827517)
--(axis cs:0.146410062389586,-1.03816027547546)
--(axis cs:0.132720639409274,-1.06391910502859)
--(axis cs:0.133025506121408,-1.00997153827517)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.149381983353429,0.73514747981348)
.. controls (axis cs:0.151000178471475,0.730171427346583) and (axis cs:0.151619590422877,0.728266696369195) .. (axis cs:0.151240219207636,0.729433286881315)
(axis cs:0.144656069794873,0.783758954016302)
--(axis cs:0.151240219207636,0.729433286881315)
--(axis cs:0.13638423688858,0.741037382606777)
--(axis cs:0.144656069794873,0.783758954016302)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.499316650705943,0.0792384418504104)
.. controls (axis cs:0.500834715253457,0.0742624683250581) and (axis cs:0.501378457802533,0.0724801669510868) .. (axis cs:0.500947878353172,0.0738915377284965)
(axis cs:0.494791034134455,0.129007263615197)
--(axis cs:0.500947878353172,0.0738915377284965)
--(axis cs:0.486189680455282,0.0873319849138177)
--(axis cs:0.494791034134455,0.129007263615197)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.573346354908887,0.125846939006421)
.. controls (axis cs:0.574846888605263,0.120875320422799) and (axis cs:0.57537734061056,0.119117809042934) .. (axis cs:0.574937710924777,0.120574404866826)
(axis cs:0.568853896800563,0.175818776104134)
--(axis cs:0.574937710924777,0.120574404866826)
--(axis cs:0.560197506441164,0.13432487069742)
--(axis cs:0.568853896800563,0.175818776104134)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.617001887609609,0.199579345290639)
.. controls (axis cs:0.61848502403749,0.1946125093571) and (axis cs:0.619002338303023,0.192880089443005) .. (axis cs:0.618553830406207,0.194382085548354)
(axis cs:0.61254308268852,0.249753336138077)
--(axis cs:0.618553830406207,0.194382085548354)
--(axis cs:0.603831995635707,0.208441626193751)
--(axis cs:0.61254308268852,0.249753336138077)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.906829766637856,-0.481460949601205)
.. controls (axis cs:0.907069815715843,-0.481964475627208) and (axis cs:0.906193506702934,-0.480126333200167) .. (axis cs:0.904200839599128,-0.475946522320083)
(axis cs:0.895372175094307,-0.426937760822177)
--(axis cs:0.904200839599128,-0.475946522320083)
--(axis cs:0.889065479350575,-0.474688437336983)
--(axis cs:0.895372175094307,-0.426937760822177)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.685877305452331,0.29392151638145)
.. controls (axis cs:0.687355769991326,0.288947915240053) and (axis cs:0.687870220729916,0.287217286798749) .. (axis cs:0.687420657668102,0.288729631057537)
(axis cs:0.681440841962466,0.344154046488204)
--(axis cs:0.687420657668102,0.288729631057537)
--(axis cs:0.672706709639792,0.302919686730069)
--(axis cs:0.681440841962466,0.344154046488204)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.740694152272231,0.354171814188352)
.. controls (axis cs:0.742174600357524,0.349201076532451) and (axis cs:0.742690266426518,0.347469681306584) .. (axis cs:0.742241150479214,0.348977628510752)
(axis cs:0.736248200805138,0.404379509481682)
--(axis cs:0.742241150479214,0.348977628510752)
--(axis cs:0.72752384570293,0.363112290349002)
--(axis cs:0.736248200805138,0.404379509481682)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.768201340221987,0.46303424786057)
.. controls (axis cs:0.769701214101228,0.458061655590772) and (axis cs:0.77023125837096,0.456304378479141) .. (axis cs:0.769791473031184,0.457762416525678)
(axis cs:0.763711991191192,0.513014361669587)
--(axis cs:0.769791473031184,0.457762416525678)
--(axis cs:0.75505234751003,0.471531238704156)
--(axis cs:0.763711991191192,0.513014361669587)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.810384326000039,0.499351112715415)
.. controls (axis cs:0.811891048912366,0.494388546823885) and (axis cs:0.812425340989577,0.492628794173419) .. (axis cs:0.811987202231674,0.494071854764015)
(axis cs:0.805862965722135,0.54924524717026)
--(axis cs:0.811987202231674,0.494071854764015)
--(axis cs:0.797236992814176,0.507650860369793)
--(axis cs:0.805862965722135,0.54924524717026)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.849954794174213,0.531660863573651)
.. controls (axis cs:0.851475298316196,0.526688445118008) and (axis cs:0.852020568980861,0.524905277389988) .. (axis cs:0.851590606168209,0.526311360389593)
(axis cs:0.84541802493446,0.581399124202227)
--(axis cs:0.851590606168209,0.526311360389593)
--(axis cs:0.836828579249502,0.539684858249826)
--(axis cs:0.84541802493446,0.581399124202227)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.86844217899945,0.62588520058073)
.. controls (axis cs:0.870001299437181,0.620909891336092) and (axis cs:0.870575666231307,0.619077029453538) .. (axis cs:0.870165279381828,0.620386614933071)
(axis cs:0.863827490447023,0.675175638299014)
--(axis cs:0.870165279381828,0.620386614933071)
--(axis cs:0.855364097869987,0.633054160373577)
--(axis cs:0.863827490447023,0.675175638299014)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.886242677246047,0.719063642439967)
.. controls (axis cs:0.887847983909893,0.714098288529581) and (axis cs:0.888456691419876,0.712215502964024) .. (axis cs:0.888068799775998,0.713415285743298)
(axis cs:0.881523236938029,0.767814957730677)
--(axis cs:0.888068799775998,0.713415285743298)
--(axis cs:0.873221113452173,0.725186804453474)
--(axis cs:0.881523236938029,0.767814957730677)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.90404168709266,0.812251295527704)
.. controls (axis cs:0.905707007624767,0.807288708272065) and (axis cs:0.906361998014469,0.805336863628443) .. (axis cs:0.906006658261768,0.80639576159684)
(axis cs:0.89921699670543,0.86031818096445)
--(axis cs:0.906006658261768,0.80639576159684)
--(axis cs:0.891108317788051,0.81710270360421)
--(axis cs:0.89921699670543,0.86031818096445)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.922421161483161,0.906205286342141)
.. controls (axis cs:0.924154184583361,0.901260808645349) and (axis cs:0.924861433630713,0.899242960677654) .. (axis cs:0.924542908625216,0.900151742439055)
(axis cs:0.917474217167265,0.95350166358811)
--(axis cs:0.924542908625216,0.900151742439055)
--(axis cs:0.909592075170611,0.909625594274623)
--(axis cs:0.917474217167265,0.95350166358811)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.957291764750412,0.920808612770935)
.. controls (axis cs:0.959039655148467,0.915857694479285) and (axis cs:0.959759263687902,0.913819395576403) .. (axis cs:0.959450590368716,0.914693716062291)
(axis cs:0.952336115648576,0.96794689642451)
--(axis cs:0.959450590368716,0.914693716062291)
--(axis cs:0.944491706984153,0.92396355918043)
--(axis cs:0.952336115648576,0.96794689642451)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.584953671193719,0.73514747981348)
.. controls (axis cs:0.586571866311765,0.730171427346583) and (axis cs:0.587191278263167,0.728266696369194) .. (axis cs:0.586811907047926,0.729433286881314)
(axis cs:0.580227757635162,0.783758954016295)
--(axis cs:0.586811907047926,0.729433286881314)
--(axis cs:0.571955924728869,0.741037382606766)
--(axis cs:0.580227757635162,0.783758954016295)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.512358389887004,0.73514747981348)
.. controls (axis cs:0.51397658500505,0.730171427346583) and (axis cs:0.514595996956452,0.728266696369195) .. (axis cs:0.514216625741211,0.729433286881315)
(axis cs:0.507632476328448,0.783758954016302)
--(axis cs:0.514216625741211,0.729433286881315)
--(axis cs:0.499360643422155,0.741037382606777)
--(axis cs:0.507632476328448,0.783758954016302)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.417601362169142,0.0938716039555008)
.. controls (axis cs:0.419109013273431,0.0889104651679563) and (axis cs:0.419643877119863,0.0871504201767506) .. (axis cs:0.419205953708438,0.0885914689818839)
(axis cs:0.413075576222378,0.143754029116185)
--(axis cs:0.419205953708438,0.0885914689818839)
--(axis cs:0.404454234206851,0.102144396824865)
--(axis cs:0.413075576222378,0.143754029116185)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.185679624006787,0.73514747981348)
.. controls (axis cs:0.187297819124832,0.730171427346583) and (axis cs:0.187917231076235,0.728266696369195) .. (axis cs:0.187537859860993,0.729433286881314)
(axis cs:0.18095371044823,0.783758954016299)
--(axis cs:0.187537859860993,0.729433286881314)
--(axis cs:0.172681877541937,0.741037382606772)
--(axis cs:0.18095371044823,0.783758954016299)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.926440356850699,-0.337563348898457)
.. controls (axis cs:0.926466737097948,-0.337630058390477) and (axis cs:0.92542791356862,-0.335003115993529) .. (axis cs:0.923323886262714,-0.329682521707613)
(axis cs:0.915518256956515,-0.277989905134551)
--(axis cs:0.923323886262714,-0.329682521707613)
--(axis cs:0.908263582247476,-0.323552526458722)
--(axis cs:0.915518256956515,-0.277989905134551)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.476149933614933,0.309343462890225)
.. controls (axis cs:0.477628624203951,0.304370188680109) and (axis cs:0.478143213310571,0.302639473172913) .. (axis cs:0.477693700934793,0.304151316368634)
(axis cs:0.471712386628549,0.359573163553476)
--(axis cs:0.477693700934793,0.304151316368634)
--(axis cs:0.462979369303266,0.31833505331908)
--(axis cs:0.471712386628549,0.359573163553476)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.465869768809151,-0.191543940460643)
.. controls (axis cs:0.46759110363118,-0.196507333114145) and (axis cs:0.468290362998798,-0.198523616502889) .. (axis cs:0.467967546912003,-0.197592790626876)
(axis cs:0.460966131220564,-0.144102161256781)
--(axis cs:0.467967546912003,-0.197592790626876)
--(axis cs:0.453028832739131,-0.187820028127041)
--(axis cs:0.460966131220564,-0.144102161256781)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.77618492858497,-0.133998045949678)
.. controls (axis cs:0.777844422700331,-0.138969728318662) and (axis cs:0.778495524757546,-0.140920366521176) .. (axis cs:0.778138234756618,-0.139849960557221)
(axis cs:0.771383247227961,-0.0858584227442707)
--(axis cs:0.778138234756618,-0.139849960557221)
--(axis cs:0.763246823661449,-0.128991001225327)
--(axis cs:0.771383247227961,-0.0858584227442707)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.621136630965002,-0.391253245408874)
.. controls (axis cs:0.621236023891011,-0.391489437056758) and (axis cs:0.620251874578561,-0.38915076108449) .. (axis cs:0.618184183027651,-0.384237217492069)
(axis cs:0.610021766899531,-0.333427326279778)
--(axis cs:0.618184183027651,-0.384237217492069)
--(axis cs:0.60308700777956,-0.379774349999807)
--(axis cs:0.610021766899531,-0.333427326279778)
--cycle;
\path [draw=black, fill=black]
(axis cs:0.443009384567317,0.111264092256811)
.. controls (axis cs:0.444512752813895,0.106296610848847) and (axis cs:0.445044962187617,0.104538066210746) .. (axis cs:0.444606012688484,0.105988458342509)
(axis cs:0.438503674403796,0.161200372141713)
--(axis cs:0.444606012688484,0.105988458342509)
--(axis cs:0.42986120930926,0.119660391771276)
--(axis cs:0.438503674403796,0.161200372141713)
--cycle;
\addplot [ultra thick, color0, opacity=0.8]
table {%
0 1
0.0526315789473684 0.852460026741028
0.105263157894737 0.693995594978333
0.157894736842105 0.525974154472351
0.210526315789474 0.351177930831909
0.263157894736842 0.174040824174881
0.315789473684211 0.000448703765869141
0.368421052631579 -0.163197860121727
0.421052631578947 -0.311461061239243
0.473684210526316 -0.441118568181992
0.526315789473684 -0.551418364048004
0.578947368421053 -0.643482863903046
0.631578947368421 -0.719430446624756
0.684210526315789 -0.781674146652222
0.736842105263158 -0.832533121109009
0.789473684210526 -0.874053716659546
0.842105263157895 -0.907955229282379
0.894736842105263 -0.935661613941193
0.947368421052632 -0.958328902721405
1 -0.976896405220032
};
\end{groupplot}

\end{tikzpicture}


==> figures/surf.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\begin{groupplot}[group style={group size=3 by 1}]

\nextgroupplot[
	title = {$s=0$},
	width = .3\linewidth,
	height = 3cm,
	colormap  = {whiteblack}{color(0cm)=(white);color(1cm) = (black)},
    view/h=40,
    %colorbar horizontal,
    xlabel=$x$, ylabel=$u_t$, 
    zlabel=$\varepsilon \left(x\mathpunct{,} u_t\right)$,
]
\addplot3[surf,mesh/ordering=y varies,
    shader=interp]
    table {energy_1D.txt};
%
\addplot3[ultra thick, smooth, mark=none, color=orange] table {tr_0.txt};
%
\nextgroupplot[
	title = {$s=0.5$},
	width = .3\linewidth,
	height = 3cm,
	colormap  = {whiteblack}{color(0cm)=(white);color(1cm) = (black)},
	view/h=40,
	%colorbar horizontal,
	xlabel=$x$, ylabel=$u_t$, 
	zlabel=$\varepsilon \left(x\mathpunct{,} u_t\right)$,
]
\addplot3[surf,mesh/ordering=y varies,
shader=interp]
table {energy_1D.txt};
%
\addplot3[ultra thick, smooth, mark=none, color=orange] table {tr_1.txt};
%
\nextgroupplot[
	title = {$s=1$},
	width = .3\linewidth,
	height = 3cm,
	colormap  = {whiteblack}{color(0cm)=(white);color(1cm) = (black)},
	view/h=40,
	%colorbar horizontal,
	xlabel=$x$, ylabel=$u_t$, 
	zlabel=$\varepsilon \left(x\mathpunct{,} u_t\right)$,
]
\addplot3[surf,mesh/ordering=y varies,
shader=interp]
table {energy_1D.txt};
%
\addplot3[ultra thick, smooth, mark=none, color=orange] table {tr_2.txt};


\end{groupplot}
\end{tikzpicture}
%pdflatex --enable-write18 --extra-mem-bot=10000000 --synctex=1 <filename>

